Cubic Range Error Model for Stereo Vision with Illuminators

Use of low-cost depth sensors, such as a stereo camera setup with illuminators, is of particular interest for numerous applications ranging from robotics and transportation to mixed and augmented reality. The ability to quantify noise is crucial for these applications, e.g., when the sensor is used for map generation or to develop a sensor scheduling policy in a multi-sensor setup. Range error models provide uncertainty estimates and help weigh the data correctly in instances where range measurements are taken from different vantage points or with different sensors. The weighing is important to fuse range data into a map in a meaningful way, i.e., the high confidence data is relied on most heavily. Such a model is derived in this work. We show that the range error for stereo systems with integrated illuminators is cubic and validate the proposed model experimentally with an off-the-shelf structured light stereo system. The experiments confirm the validity of the model and simplify the application of this type of sensor in robotics. The proposed error model is relevant to any stereo system with low ambient light where the main light source is located at the camera system. Among others, this is the case for structured light stereo systems and night stereo systems with headlights. In this work, we propose that the range error is cubic in range for stereo systems with integrated illuminators. Experimental validation with an off-the-shelf structured light stereo system shows that the exponent is between 2.4 and 2.6. The deviation is attributed to our model considering only shot noise.

==> images/plots/dz_sigma_legend.tex <==
\begin{tikzpicture} 
    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black},
    legend columns=2,
    legend pos=north east
    ]
\addlegendimage{red}
\addlegendentry{Passive, perp.};
%
\addlegendimage{blue}
\addlegendentry{Active, perp.};
%
\addlegendimage{orange}
\addlegendentry{Passive, tilted};
%
\addlegendimage{cyan}
\addlegendentry{Active, tilted};
%
\end{axis}
\end{tikzpicture}

==> images/plots/dz_sigma_perp_passive.tex <==
% Paint picture
\begin{tikzpicture}
\pgfplotsset{set layers}
%
\begin{axis}[%
width=0.9\columnwidth,%width=0.856\linewidth,
height=0.7\columnwidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
%xlabel={z [m]},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$|Z - \bar Z|$, $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/fixed zerofill}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%\addplot [color=red, mark size=1.5pt, mark=square, mark layer=like plot]
%	plot
%	table [x=z, y=kurtosis] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%
\addplot [color=black,
		draw=none,
		mark size=1.5pt,
		mark=*,
		mark options={solid, black},
		mark layer=like plot,
		fill opacity=0.2,
		draw opacity=0]
	plot
	table [x=z, y=dz] {
	z dz
3.08300024414062	0.0018000488281249
2.64800024414063	0.0036001464843749
1.789	0.0111999023437499
0.747000061035156	0.000800024414062683
2.00100012207031	0.0207999755859376
2.89800024414063	0.0421999999999998
1.43500012207031	0.010749969482422
0.734	0.000399975585937629
3.315	0.0187498168945313
1.447	0.00159995117187517
0.514	0.000333353678385606
1.23900012207031	0.00260002441406249
3.074	0.00740014648437537
3.065	0
1.47200012207031	0.000999975585937563
1.02000012207031	0.0056000244140626
1.284	0.00459995117187528
0.991000061035156	0.00175001525878926
0.532	0.000200012207031364
1.00100006103516	0.000800012207031298
2.53000024414062	0.0152000976562499
2.53000024414062	0.0054001464843747
1.702	0.00500004882812499
0.506000030517578	0.000500000000000167
1.74000012207031	0.00300000000000011
2.295	0.0417999511718747
0.788000061035156	0.0017999999999998
2.305	0.00660004882812482
nan	nan
2.104	0.00499990234375014
2.992	0.00540014648437515
1.271	0.00179997558593747
2.00100012207031	0.000799999999999912
0.761000061035156	0.00099999999999989
2.285	0.0127999023437502
0.743	0.000599975585937607
2.549	0.00640000000000018
1.74000012207031	0.000599999999999934
0.766000061035156	0.00120001220703125
2.73400024414063	0.0058001464843751
1.98900012207031	0.00775000000000015
2.381	0.0337999023437501
1	0.000999938964843849
0.526	0.000599975585937607
1.45300012207031	0.00200007324218765
2.04100012207031	0.0123999267578125
2.25400024414063	0.00299995117187501
3.262	0.0122000488281251
1.77600012207031	0.004
3.04600024414062	0.01800009765625
2.229	0.00224987792968756
1.034	0.00219992675781278
3.51000024414062	0.0478000488281247
1.537	0.00320002441406286
3.53400024414062	0.0115999999999996
0.504	0.000599981689453077
1.243	0.0015000305175783
0.774000061035157	0.000599987792968548
1.53500012207031	0.00660004882812482
2.32700024414063	0.0147999023437499
2.24400024414062	0.00599990234375003
nan	nan
1.78600012207031	0.00839999999999996
0.743	0.000400012207031342
1.47900012207031	0.000599975585937607
1.521	0.0101999511718751
2.04100012207031	0.000799999999999912
3.29300024414063	0.0221999999999998
2.77100024414062	0.0113999023437499
1.71900012207031	0.00419997558593721
2.966	0.0409998535156251
0.531	0.000249999999999861
0.976000061035156	0.00079998779296897
0.764000061035156	0.00100004882812499
1.236	0.00680002441406291
2.05300024414062	0.000999902343750136
0.978000061035156	0.00249998474121105
0.518	0.000599987792968992
3.21	0.0204001953124999
1.287	0.00100000000000033
0.73	0.000599975585937607
2.72700024414062	0.00160009765625002
1.25500012207031	0.0101999267578128
1.485	0.00940002441406262
1.49200012207031	0.0038000244140628
1.77000012207031	0.00240000000000018
0.528	0.00120000000000031
1.52500012207031	0.00500000000000034
1.287	0.000500000000000167
nan	nan
2.062	0.00400012207031253
1.034	0.00180002441406257
2.676	0.0165001831054687
3.028	0.0036001464843749
3.381	0.00720009765625029
2.45	0.00140004882812494
0.509	0.000800030517578154
2.456	0.0303333333333335
1.236	0.00759992675781263
1.98100012207031	0.0154000000000005
2.83300024414062	0.0216000976562496
2.269	0.00499985351562504
3.37000024414063	0.00160014648437512
3.09300024414063	0.011199951171875
0.739	0.000600036621093647
2.95700024414062	0.0239998779296875
2.02500012207031	0.00479997558593759
3.43900024414063	0.0265000610351565
0.780000061035156	0.000399975585937629
1.27800012207031	0.0034000732421875
2.22	0.000399902343750203
2.93200024414062	0.0101999999999998
3.08300024414062	0.0258001464843747
1.023	0.000750076293945412
1.76700012207031	0.00950000000000006
2.51100024414063	0.0062000488281253
2.05300024414062	0.00120014648437516
2.841	0.0231998535156253
2.802	0.0121998535156251
2.63500024414062	0.013799853515625
1.28200012207031	0.00499990234375014
1.23100012207031	0.00160004882812492
1.52500012207031	0.00660004882812482
2.07000024414062	0.0195999511718754
1.544	0.0015999755859375
3.028	0.00179995117187515
2.523	0
0.726	0.00424996948242207
0.976000061035156	0.00320000000000009
0.746000061035156	0.000199987792968592
3.427	0.0159998535156252
2.79400024414063	0.0337498168945314
0.776	0.000400024414062727
2.684	0.00899980468749995
0.526	0.00240004882812483
1.95400012207031	0.0282
2.05300024414062	0.0112000732421875
2.86500024414062	0
0.784000061035156	0.000399963378906243
0.986000061035156	0.00674998474121091
2.03700012207031	0.00259992675781229
2.30000024414062	0.00100014648437474
3.074	0.00180009765625
1.501	0.00279997558593736
1.98900012207031	0.0327999755859376
3.16	0.00300000000000011
2.89	0.024333251953125
1.03200012207031	0.000600073242187804
3.019	0.024
0.785	0.000599999999999934
1.95400012207031	0
2.444	0.0328000976562497
3.49800024414062	0.0388000000000002
1.77300012207031	0.00240002441406251
nan	nan
1.50500012207031	0.000400097656250153
3.35900024414063	0.00274993896484377
0.799	0.0010000203450522
0.513	0
2.88200024414063	0.0484
1.20800012207031	0.00180002441406257
1.713	0.0067500610351563
1.501	0.00575003051757816
1.79500012207031	0.00300007324218754
1.462	0.0183334147135419
1.79500012207031	0.00919997558593755
2.21500024414062	0.00380009765624978
2.802	0.00919990234375012
2.72700024414062	0.0219999186197914
2.841	0.0325999023437502
1.542	0.00239995117187508
2.78700024414062	0.0124000976562502
1.46600012207031	0.00259997558593783
2.22	0.0232000976562499
1.77600012207031	0.00859997558593761
2.91500024414063	0.00533349609374989
2.76400024414062	0.00739990234375032
1.72200012207031	0.00575003051757816
2.49800024414062	0.00340014648437492
2.536	0.00359990234374985
2.33700024414062	0.0112000000000001
0.998	0.00140004882812494
2.79400024414063	0.03039990234375
2.43800024414063	0.00550012207031259
2.32700024414063	0.00739995117187497
2.857	0.00399987792968792
2.074	0.00119999999999987
nan	nan
2.31600024414062	0.00520019531249982
2.91500024414063	0.0443999023437498
0.508000030517578	0.000399999999999956
1.92800012207031	0.0191999755859378
2.78700024414062	0.0345999511718751
2.86500024414062	0.0366666666666662
1.77300012207031	0.00949993896484402
2.033	0.000800048828125011
1.71600012207031	0.0056000732421877
2.72700024414062	0.0089999999999999
2.505	0.000800146484375208
3.28300024414062	0.0467499999999998
1.99300012207031	0.00879997558593759
1.01100006103516	0.00180001220703163
0.737000061035156	0.00239998779296879
2.94	0.0422000488281253
0.778000061035157	0.000500000000000167
1.47200012207031	2.44140623273381e-08
3.019	0.00179985351562495
1.01500012207031	0.00499992675781291
1.455	0.00859997558593761
2.398	0.00849993896484369
1.046	0.00380000000000003
2.79400024414063	0.0058000488281249
0.5	0
2.78700024414062	0.00574999999999992
2.802	0.0114998779296878
3.262	0.0168001464843752
2.08300024414062	0.00466650390625034
2.505	0.0236000976562503
3.074	0.0150001953125005
1.291	0.00099999999999989
1.47200012207031	0.00319997558593732
2.719	0.0153998535156252
1.746	0.007199951171875
1.228	0.0016000244140626
2.229	0.01800009765625
2.505	0.0175999511718752
2.581	0.00880000000000036
0.984	0.00300003051757836
2.21	0.00499999999999989
0.721	0.0034000244140624
0.511000030517578	0.00066667683919297
3.348	9.76562501975309e-08
1.049	0.0020000406901044
2.562	0.00280000000000014
3.35900024414063	0.00459985351562509
3.24100024414063	0.0188000488281252
1.49000012207031	0.00579997558593748
1.304	0.000999951171875235
0.507000030517578	0.000799999999999912
2.802	0.0152499389648439
0.516000061035156	0.000199999999999978
1.297	0.00280000000000014
3.03700024414062	0.0243999511718749
2.82600024414063	0.0417998535156245
0.748	0.000999979654948024
2.21500024414062	0.00780014648437488
2.76400024414062	0.00300014648437497
2.69100024414062	0.0389998046874998
2.013	0.00560014648437512
0.791	3.66210937130518e-08
2.04100012207031	0.00679990234374994
1.80500012207031	0.00775003051757839
2.311	0.00420014648437528
1.52800012207031	0.00300002441406244
1.46	0.00480007324218734
1.95100012207031	0.00366670735677088
2.21	0.00960009765625003
1.77000012207031	0
2.66900024414063	0.00499999999999989
0.516000061035156	0.00299996948242187
2.29000024414063	0.0206000488281251
3.17	0.0220000000000002
0.516000061035156	0
0.515000061035156	0.000600036621093647
1.78300012207031	0.00499997558593757
0.507000030517578	0
0.509	0.000199993896484507
0.728000061035156	0.000400012207031342
0.954000061035156	0.00225000000000009
2.239	0.0209999186197916
2.47400024414062	0.00599995117187557
2.588	0.0384000488281249
2.76400024414062	0.00139990234375009
2.608	0.0200000813802084
2.608	0.0135000000000001
1.80500012207031	0.000599999999999934
1.018	0.000800048828125011
0.758	0.000800024414062683
2.21	0.0072501220703125
2.049	0.00225000000000009
3.597	0.0376665852864586
2.433	0.00899987792968737
1.48100012207031	0.004199926757813
2.97500024414063	0.0153998535156252
2.749	0.0196000488281252
3.01000024414062	0.023200146484375
1.45100012207031	0.0135999755859375
0.765000061035156	0.00139997558593752
0.993	0.00179997558593747
1.25500012207031	0.00860009765625014
1.023	0.000799951171875257
2.78700024414062	0.0154000488281247
3.39300024414062	0.00699995117187546
0.515000061035156	0.000200012207031364
1.47	0.00250009155273467
2.555	0.0263999999999998
2.53000024414062	0.0128000976562497
1.287	0.000199999999999978
2.66900024414063	0
1.439	0.00440009765625016
3.131	0.0144998779296874
2.78700024414062	0.0054998168945315
2.88200024414063	0.0260000488281249
1.71100012207031	0.00100002441406266
1.713	0.00299992675781269
1.79500012207031	0.00419992675781256
2.63500024414062	0
2.158	0.0109999389648436
1.80500012207031	0.00259997558593783
0.965000061035156	0.00280000000000014
3.028	8.13802083499127e-08
1.47900012207031	0.000999975585938007
1.544	0.00240004882812483
3.404	0.0311998535156248
2.181	0.0222000488281249
2.536	0.00149993896484357
0.510000061035156	0.00020003051757822
1.445	0.00325003051757822
2.26400024414062	0.0111999023437503
3.055	0.0225
2.311	0.00680000000000014
0.744	0.000399999999999956
1.92800012207031	0.00900002441406267
0.526	0.000799999999999912
0.511000030517578	0.000799993896484441
1.496	0.00339992675781264
1.46400012207031	0.00239992675781231
2.594	0.00300000000000011
3.45	0.0302501220703122
3.019	0.0180001464843746
1.51200012207031	0.00579997558593748
1.046	0.00119990234375011
nan	nan
2.049	0.00860007324218781
3.04600024414062	0.0198000976562498
0.529000061035156	3.05175782422396e-08
1.496	0.00240002441406251
1.281	0.0055999755859375
2.69800024414063	0.02599990234375
2.97500024414063	0.00880014648437522
0.977000061035156	0.000399987792969014
1.47900012207031	0.00750000000000028
2.542	0.0071999023437499
2.71200024414062	0.0262500610351561
1.743	0.00119992675781289
0.528	0.00099999999999989
1.49000012207031	0.00160004882812492
0.510000061035156	0.000600036621093647
3.03700024414062	0.0163998535156251
1.003	0.00139997558593752
2.94	0.0440000813802084
3.03700024414062	0.0391998046875002
2.742	0.0234001464843749
1.003	0.000999969482422092
2.04500012207031	0.00699991861979177
1.78300012207031	0.0194000488281252
3.00100024414062	0.0179999511718751
1.97700012207031	0.0135999755859375
3.381	0.0175998046874999
2.181	0.000200048828125077
0.524000061035157	0.000399987792969014
2.802	0.00780019531249998
3.09300024414063	0.0188000976562499
2.49800024414062	0.00575006103515596
3.065	0.0313999511718746
3.427	0.0164
2.72700024414062	0.00159990234375007
1.029	0.00050009155273445
0.73	0.000999951171874791
0.788000061035156	0.000400012207031342
2.029	0.00239995117187508
0.514	0.000250015258789205
1.24900012207031	0.0189999389648441
1.036	0.000399999999999956
0.998	0.00749996948242204
0.761000061035156	0.00119997558593754
1.53200012207031	0.00180002441406257
3.16	0.0174000000000003
1.199	0.000799975585937585
0.509	0.000250015258789205
1.743	0.00299992675781269
1.023	0.00360007324218792
2.02100012207031	0.00200000000000022
1.003	0.000600048828125033
1.04000012207031	0.00100007324218776
1.542	0.0039999511718749
2.43800024414063	0.0303332519531248
1.47200012207031	0.00819997558593766
1.47900012207031	0.00679995117187504
2.95700024414062	0.013200048828125
2.013	0.00640007324218761
1.764	0.00280009765625033
2.51700024414062	0.0163998535156251
2.505	0.00399990234374981
3.22000024414062	0.00419995117187533
nan	nan
3.00100024414062	0.0287999511718748
1.50700012207031	0.00739990234375032
1.98900012207031	0.00560000000000027
1.50900012207031	0.000200024414062305
2.84900024414062	0.00760000000000005
2.30000024414062	0.000333251953124947
1.47400012207031	0.0040000488281251
2.321	0.00580009765624956
2.53000024414062	0.0035998535156252
1.519	0.007199951171875
2.21500024414062	0.0163998535156251
0.527	0
3.055	0.007199951171875
2.555	0.0125999999999999
0.728000061035156	0.000199987792968592
1.47200012207031	0.000250030517578104
1.27800012207031	0.000799926757812486
0.724000061035156	0.00219996337890649
3.262	0.00549987792968754
0.727000061035156	0.00200002034505209
1.789	0.00875003051757828
1.236	0.000400073242187826
1.21900012207031	0.00919997558593755
1.539	0.00399993896484396
0.507000030517578	0.00099999237060544
3.065	0.010999951171875
2.53000024414062	0.000400146484374808
1.743	9.76562501975309e-08
1.725	0.00300009765625031
1.29500012207031	0.00180007324218767
1.544	0.0018000488281249
2.35900024414063	0
2.536	0.0154000000000001
1.99700012207031	0.00800000000000001
3.37000024414063	0.0242000488281251
0.529000061035156	0.000666687011718903
1.297	0.000999975585937563
1.287	0.00360000000000005
2.568	0.00349999999999984
1.228	0.0043333333333333
1.2	0.00139997558593752
0.734	0.000333312988281431
2.49800024414062	0.0343998535156254
2.82600024414063	0.00820019531249994
3.23000024414063	0.0293999511718748
2.966	0.00450012207031225
1.78600012207031	0.00579997558593748
1.53200012207031	0.0044000000000004
3.522	0.0405998535156247
2.983	0.00560009765625002
2.08700024414062	0.0118000976562498
2.51700024414062	4.88281246546762e-08
2.71200024414062	0.010800146484375
0.766000061035156	0.00099999999999989
0.73	0
0.724000061035156	0.00239998779296879
3.381	0.0162498779296874
2.549	0.0225
0.510000061035156	0.000800048828125011
2.04100012207031	0.0039999511718749
nan	nan
1.67900012207031	0.00650006103515643
2.492	0
2.549	0.0089999999999999
1.725	0.00960009765625003
0.525000061035156	0.000399999999999956
0.760000061035156	0.00140001220703123
3.381	0.0116000488281256
2.30000024414062	0.00125006103515624
1.297	0.000799926757812486
1.761	0.00180004882812534
1.78000012207031	0.0033999755859373
1.447	0.00825003051757811
3.33700024414062	0.0477498168945316
2.568	0.00939999999999985
0.948000061035156	0.00274998474121091
1.82400012207031	0.0138000244140626
0.768	0.00200003662109394
3.04600024414062	0.0113998535156252
3.272	0.0183998535156249
nan	nan
1.746	0.01380009765625
2.19100024414062	0
1.52300012207031	0.00919997558593755
2.00500012207031	0.00319997558593732
1.973	0.000666748046874943
2.818	0.0346001953125001
2.78700024414062	0.000400097656250153
3.53400024414062	0.00649999999999995
1.19600012207031	0.00439992675781253
2.949	0.0119999023437498
3.486	0.00719990234375034
2.05300024414062	0.000399877929687431
2.26400024414062	0.00219985351562491
2.279	0.0199999023437498
1.236	0.000199951171874879
2.049	0.0202000488281251
3.23000024414063	0.03019990234375
1.297	0.00174993896484388
2.81000024414063	0.0062000488281253
2.181	0.0110000976562499
2.158	0.00660009765624991
1.82100012207031	0.000400024414062727
2.523	0.00420014648437483
3.315	0.025599853515625
2.058	0.00119990234375011
0.501000061035156	0.000666646321614728
2.23400024414063	0.0031998535156248
3.348	0.0187499389648438
2.51100024414063	0.00300012207031264
0.530000061035156	0
0.993	0.00260003662109387
3.21	0.037400048828125
2.279	0.00679990234374994
1.23900012207031	0.0015000305175783
1.23400012207031	0.000499969482421925
0.783000061035156	0.00299997558593734
2.066	0.00160004882812537
1.485	0.00950000000000006
2.31600024414062	0.00920014648437517
1.02500012207031	0.00160004882812492
2.295	0.00775012207031267
3.348	0.0217499389648435
0.732000061035156	0.00200000000000022
1.95800012207031	0.00419999999999998
2.321	0.00399985351562515
0.776	0.000200024414062305
2.22	0.00724993896484394
2.992	0.0049999023437497
2.46200024414062	0.0131999023437506
1.746	7.32421874261036e-08
2.549	0.00619999999999976
3.39300024414062	0.049200048828125
2.749	0.00879985351562507
0.974000061035156	0.000599975585937607
2.94	0.00319995117187499
0.997000061035156	0.00200002441406255
2.549	0.00159999999999982
1.25200012207031	0.00499999999999989
2.64800024414063	0.00859990234374974
1.80800012207031	0.0164000244140627
2.34300024414063	0.0236665852864584
2.91500024414063	0.0107998535156248
0.509	0.000599981689453077
1.95800012207031	0.0004000000000004
0.534000061035156	0.000250000000000306
1.005	0.00160003662109398
1.45100012207031	0.00319992675781267
1.98900012207031	0.0112000000000001
2.46200024414062	0.00359990234374985
2.983	0.0035999999999996
0.503000030517578	0.000799981689453055
2.549	0.0115999023437499
1.521	0.00239997558593741
3.29300024414063	0
0.999000061035156	0.000200036621093691
2.239	0.015000146484375
2.02500012207031	0
3.28300024414062	0.0365999511718753
1.304	0.000599975585937607
3.427	0.0385998535156249
0.523	0.000600036621093647
2.69100024414062	0.0194999389648438
1.246	0.0018000488281249
0.763	0.000200024414062305
2.029	0.00740004882812517
3.08300024414062	0.0229999023437499
3.522	0.0359999999999996
1.27000012207031	0.00119992675781244
3.18	0.0180000488281244
1.45100012207031	0.0119999755859377
2.81000024414063	0.030600146484375
2.77100024414062	0.00720004882812519
2.89	0.0195999023437499
2.02500012207031	0.00239992675781231
3.01000024414062	0.0399999023437503
0.767	0.000999963378906177
0.954000061035156	0.0010000203450522
2.30000024414062	0.00500008138020824
2.542	0.0230000000000001
1.236	0.00450000000000017
0.729000061035156	0.000599999999999934
2.93200024414062	0.0253332519531249
0.733000061035156	0.00319998779296871
1.25400012207031	0.00599995117187513
2.79400024414063	0.0122000488281251
0.512	0.000999969482422092
1.53000012207031	0.0056000244140626
1.99300012207031	0.0209999999999999
2.983	0.0468000976562499
3.522	0.00866682942708374
1	0.000199987792968592
2.756	0.0203999511718744
2.72700024414062	0.016
1.215	0.0034999389648438
1.72200012207031	4.06901041749563e-08
1.45100012207031	0.00833325195312495
3.49800024414062	0
1.046	0.00299990234374992
2.76400024414062	0.0252000976562496
2.03700012207031	0.00640002441406251
2.73400024414063	0.0144000488281248
2.79400024414063	0.00979995117187471
2.536	0.0113999023437499
0.771	0.0022000000000002
2.523	0.0272000488281248
1.00900006103516	0.00140003662109356
3.22000024414062	0.0136000976562496
0.783000061035156	0.00079998779296897
2.568	0.00649999999999995
3.32600024414063	0.0174000000000003
1.031	0.00250000000000039
0.499	0.00100003051757813
2.756	0.00400012207031253
0.513	0.000199999999999978
3.53400024414062	0.0406
3.18	0
0.506000030517578	0.000400006103515871
1.53000012207031	0.00600002441406255
2.00100012207031	0.00640000000000018
0.523	0.000399999999999956
2.614	0.0100000976562504
1.225	0.00160007324218769
2.594	0.0192000488281252
3.22000024414062	0.0153998535156252
1.53500012207031	0.00475003051757827
3.381	0.0329999023437497
2.81000024414063	0.00780009765624978
2.177	0.00966666666666649
1.81800012207031	0.0104000244140625
nan	nan
3.51000024414062	0.00433333333333374
2.719	0.00174993896484343
3.39300024414062	0.0263332519531252
1.69300012207031	0.0012500000000002
1.013	0.00260000000000016
1.544	0.00280004882812523
2.505	0.00999990234374959
3.32600024414063	0.00440004882812506
1.291	0.0040000488281251
0.759000061035156	0.000199999999999978
3.00100024414062	0.0224998779296874
0.786	0.00199996337890651
3.315	0.0142500610351561
2.802	0.0302499389648436
1.031	0.00239995117187508
1.537	0.000999951171874791
1.47900012207031	0.00520002441406264
2.77100024414062	0.0100001464843751
1.792	0.00299995117187501
0.783000061035156	0.000400012207031342
1.55300012207031	0.00320000000000009
1.69900012207031	0.00260002441406293
2.46800024414063	0.0120001220703125
2.387	0.0345
3.03700024414062	0.00450000000000017
2.66900024414063	0.00579995117187471
2.14900024414063	0.0269999023437499
1.23400012207031	0.0124000488281251
1.23100012207031	0.00300002441406244
1.53000012207031	0.00419992675781256
2.95700024414062	0.00199980468749983
2.348	0.0014001953124998
1.23900012207031	0.00140000000000029
2.22	0.0162000488281251
1.20600012207031	0.00499990234375014
nan	nan
2.295	0.0193334147135418
2.364	0.04619990234375
0.5	0.000500030517577965
0.524000061035157	0
2.29000024414063	0.0126001464843748
1.74900012207031	0.012600048828125
2.43800024414063	0.00324981689453097
1.82400012207031	0.0094000000000003
1.54600012207031	0.00160009765625002
1.973	0.00924990844726592
0.5	0.000750022888183821
0.735	0.00166662597656275
1.01400006103516	0.0026000122070311
2.049	0.00139995117187519
2.013	0.0117499084472654
1.67900012207031	0
3.315	0.0445000000000002
0.502000030517578	0.00179998779296886
0.783000061035156	0.00260001220703154
2.76400024414062	0.0112499389648439
2.2	0.0194000976562498
1.059	0.00599997558593746
nan	nan
2.555	0.00649999999999995
2.505	0.0163999023437498
2.285	0.00100004882812454
1.93600012207031	0.0202
3.597	0.000999804687499939
1.309	0.00349999999999984
nan	nan
2.71200024414062	0.00159995117187517
1.70800012207031	0
2.13600024414063	0.0123999023437498
2.83300024414062	0.00399990234375025
2.049	0.000799853515624616
0.750000061035156	0.00266662597656264
2.305	0.0215001220703122
0.764000061035156	0.00259996337890644
3.019	0.010799951171875
nan	nan
0.513	0.00120002441406264
3.074	0.0380000000000003
2.719	0.00480009765625011
1.98900012207031	0.00160000000000027
1.19100012207031	0.00179997558593747
3.39300024414062	0.0499999999999998
2.22	0.0109999511718755
2.91500024414063	0.029399853515625
3.30400024414062	0.0105
3.348	0.00300018310546868
1.77600012207031	0.00180000000000025
2.46800024414063	0.00120009765625007
1.00200012207031	0.000600048828125033
2.966	0.0149999023437499
1.80500012207031	0.00500007324218732
1.53200012207031	0.00719992675781267
3.785	0
1.04300012207031	0.00279995117187504
0.974000061035156	0.00319997558593776
0.515000061035156	0.000800036621094069
2.03700012207031	0.0139999755859375
2.41500024414063	0
0.531	0
1.80800012207031	0.0022000000000002
2.332	0.00739995117187453
2.00100012207031	0.0157500000000002
0.73	0.000399963378906243
0.765000061035156	0.000199999999999978
0.768	0.000999975585937563
2.013	0.01439990234375
0.774000061035157	0.00159996337890611
2.82600024414063	0.000999938964843849
1.455	0.000666666666666593
0.990000061035156	0.0012500000000002
1.76700012207031	0.0120000244140623
0.534000061035156	0
0.74	0.00199996948242198
2.049	0.00300004069010429
1.01500012207031	0.00120006103515635
1.215	0.00924996948242196
1.79500012207031	0.000200048828125077
2.756	0.00425006103515635
1.69600012207031	0.00699997558593779
0.520000061035157	0.000249969482422063
3.121	0.037399853515625
1.72200012207031	0.00660000000000016
2.53000024414062	0.0161998046875
0.510000061035156	0.000250038146972553
1.27800012207031	0.00274993896484377
0.995000061035156	0.000399963378906243
1.764	0.00240009765624993
1.48700012207031	0.00140000000000029
1.75800012207031	0.00479997558593759
1.78600012207031	0.00479997558593759
3.23000024414063	0.023199951171875
3.08300024414062	0.0440001464843749
0.990000061035156	0.00119997558593754
0.532	1.52587888990752e-08
0.523	0.000500000000000167
1.266	0.00249993896484391
3.53400024414062	0.0354999999999999
2.719	0.0170000610351564
1.68500012207031	0.00399991861979165
3.262	0.02433349609375
3.404	0.0186000976562499
2.76400024414062	0.00619985351562491
1.279	0.00659995117187506
0.519000061035156	0.000199999999999978
3.522	0.00280014648437543
1.008	0.00300003662109383
1.245	0.00260002441406249
2.549	0.000199999999999534
1.75800012207031	0.00420002441406275
2.608	0.000199999999999978
3.315	0
3.04600024414062	0.0126000976562497
2.177	0.011200146484375
1.93600012207031	0.0180000000000002
2.22	0.00519990234375056
2.51100024414063	0.0227500610351563
1.228	0.0107499389648438
1.218	0.000499969482421925
2.46200024414062	0.00300012207031219
0.744	0.000800036621094069
2.742	0.0220000813802086
1.304	0.00740000000000007
2.542	0.0161998535156247
2.91500024414063	0.00850000000000017
2.64800024414063	0.0362001464843753
1.018	0.00200002441406255
0.974000061035156	0.00240000000000018
2.79400024414063	0.00600009765624998
2.32700024414063	0.00249993896484391
1.69300012207031	0.02
2.269	0.0124
3.37000024414063	0.0198000488281251
2.22400024414062	0.00420014648437483
2.029	9.15527342826294e-08
2.00500012207031	0.00799992675781258
2.966	0.00850000000000017
1.99700012207031	0.00479999999999992
1.79900012207031	0.000400048828125055
nan	nan
0.984	0.00259995117187506
3.04600024414062	0.000599853515625082
1.046	0.00479999999999992
2.311	0.023000146484375
2.456	0.0291999023437501
3.47400024414062	0.0242
0.505	0.00060001831054679
1.274	0.00979990234375006
2.983	0.025599853515625
0.734	0.00179997558593747
1.462	0.000800048828125011
1.24900012207031	0.0025999511718755
0.512	0.00119996337890615
2.381	0.01360009765625
2.39200024414062	0.000600146484374786
3.19	0.00640009765625038
1.94300012207031	0.00699997558593779
2.04500012207031	0.0158
0.768	0.000200012207031364
1.25500012207031	0.00500004882812499
nan	nan
2.35900024414063	0.0264998168945314
2.93200024414062	0.0200001464843749
2.07000024414062	0.00539985351562544
1.23700012207031	0.0059999755859379
3.381	0.0230000976562503
3.30400024414062	0.00250006103515599
2.621	0.0436000000000001
3.37000024414063	0.0113999511718745
2.049	1.22070312524869e-07
1.74900012207031	0.00660000000000016
2.97500024414063	0.0300000000000002
1.95400012207031	0.0186000000000002
2.39200024414062	0.01420009765625
0.74	0.000799951171875257
1.22700012207031	0.00480004882812501
nan	nan
3.33700024414062	0.00219980468750025
2.332	0.00275012207031278
nan	nan
0.975	0.000200048828125077
3.30400024414062	0.0441999023437503
1.21900012207031	0.00260004882812526
1.66000012207031	0.00533333333333363
1.519	0.00499990234375014
2.536	0.00899995117187524
0.782000061035157	0.00039998779296857
1.77000012207031	0.00300004882812521
1.245	0.00519995117187522
0.97	0.000999954223632749
1.03000012207031	0.000800097656250109
2.749	0.02075
3.131	0.00949987792968709
1.48100012207031	0.00140004882812494
2.00900012207031	0.00800000000000001
3.57200024414063	0.0253999511718748
3.01000024414062	0.00359995117187539
1.299	0.00499999999999989
2.492	0.00219990234375
2.05300024414062	0.01360009765625
1.498	0.0178000488281249
1.79900012207031	0.00480004882812501
3.262	0.0254001464843752
2.77100024414062	0.0361999023437503
2.76400024414062	0.0106000000000002
0.760000061035156	0
2.79400024414063	0.0360000976562502
3.10200024414062	0.0374001464843747
1.56300012207031	0.0142000732421876
0.746000061035156	0
0.530000061035156	0.00100001220703128
2.47400024414062	0.0244998168945316
2.04500012207031	0.00759997558593772
1.59200012207031	0
3.23000024414063	0.00333333333333341
2.562	0.000250061035156346
1.728	0.00180007324218767
1.202	0.0016667073567711
2.63500024414062	0.03059990234375
1.46600012207031	7.32421874261036e-08
2.983	0.00220014648437505
2.742	0.00880000000000036
1.468	0.00899995930989572
0.510000061035156	0.000999969482422092
2.719	0.0152000976562499
3.32600024414063	0.0245000000000002
0.532	0.000500000000000167
3.121	0.00800012207031253
0.754	0.000600036621093647
1.71100012207031	0.00339995117187497
2.40900024414062	0.00899987792968782
1.82100012207031	0.00880004882812502
1.789	0.00299992675781269
3.262	0.0318000976562498
3.28300024414062	0
1.02500012207031	0.00020008544921879
1.53000012207031	0.00949993896484402
2.04500012207031	0.00039992675781253
1.802	0.00620009765624996
0.779000061035156	0.00100001220703128
3.57200024414063	0.0201999511718749
1.45300012207031	0.0135000000000001
0.756000061035156	0.00280000000000014
3.32600024414063	0.0131999999999999
0.98	4.06901041749563e-08
2.20500024414063	0.0135999023437496
0.726	0.0010000366210936
3.404	0.00679995117187504
2.23400024414063	0.0122001464843753
1.309	0.0103332926432294
1	0.00280000000000014
0.787000061035156	0.0013999877929689
2.72700024414062	0.0205998535156251
2.53000024414062	0.0125998535156251
1.92500012207031	0.00200000000000022
3.10200024414062	8.13802083499127e-08
1.294	0.00660000000000016
1.92500012207031	0.004
1.71100012207031	0.00249993896484391
2.72700024414062	0.0161998046875
3.348	0.00439985351562511
1.75200012207031	0.0037499694824219
1.73400012207031	0.0102000000000002
3.45	0.00679995117187504
3.29300024414063	0.00724999999999998
3.08300024414062	0.000399902343750203
2.874	0.00299991861979176
2.239	0.0132499389648437
3.00100024414062	0.0215999511718752
1.46400012207031	0.00520007324218774
0.747000061035156	0.000199963378906265
3.41500024414063	0.00640014648437504
0.5	0.000200012207031364
3.14	0.0466667480468748
2.029	0.0120000732421874
1.292	0
2.70500024414063	0.00580000000000025
1.462	0.00124993896484371
2.45	0.0194000000000001
2.555	0.00640000000000018
3.09300024414063	0.00539995117187475
3.019	0.0263999511718751
3.04600024414062	0.0261999999999998
0.527	0.000749984741211129
2.53000024414062	0
2.46200024414062	0.0307999023437504
3.15	0
3.522	0.00740014648437537
1.542	0.00819992675781256
3.074	0.0045001220703127
2.949	0.00449999999999973
1	0.0016000244140626
1.94300012207031	0.00640002441406251
3.074	0.00540014648437515
2.17200024414063	0.00700012207031264
3.57200024414063	0.0270000976562503
2.196	0.00375000000000014
1.202	0.00920007324218775
3.17	0.004
1.47200012207031	0.00249999999999995
1.49400012207031	0.0053999023437501
3.00100024414062	0.00224987792968756
2.555	0.0126665852864587
2.058	0.00539992675781242
3.074	0.0213333333333332
3.10200024414062	0.0327998535156251
1.04300012207031	0.00149993896484402
2.71200024414062	0.00879990234375017
1.246	0.0053999023437501
3.028	0.00159990234374963
2.719	0.0180000976562504
3.065	0.00200012207031275
0.766000061035156	0.000800012207031298
1.50900012207031	0.000750061035156069
2.486	0.021750061035156
0.507000030517578	0.00066667683919297
2.72700024414062	0.00760004882812515
3.019	0.0164000488281246
2.71200024414062	0.0112000976562499
1.78000012207031	0.00659995117187506
2.22400024414062	0.0159998046875001
2.992	0.00859985351562509
2.049	0.0086666666666666
3.121	0.0318000488281251
3.49800024414062	0.014799951171875
1.00200012207031	0.00319995117187499
0.971000061035156	0.0026000122070311
1.30000012207031	0.00919992675781245
1.71900012207031	0.02
1.034	0.0049999694824221
1.78300012207031	0.00299997558593779
3.04600024414062	0.0112501831054685
2.285	0.0228000488281248
2.21	0.010800146484375
2.381	0.00960004882812537
0.956	0.000599951171874835
nan	nan
3.315	0.0488
2.742	0.0184998779296874
3.019	0.00879990234375017
3.315	0.0110001220703126
2.34300024414063	0.021799853515625
2.523	0.0181998046875003
3.08300024414062	0.0287999023437502
1.48100012207031	0.00199993896484418
1.539	0.00159995117187517
1.036	0.000999975585937563
0.526	0.000999959309896159
1.225	0.00480004882812501
0.529000061035156	0.00079998779296897
1.28200012207031	0.00450006103515621
1.69600012207031	0.00719997558593732
2.2	0.00766650390625001
2.802	0.00600000000000023
1.43300012207031	0.0126666259765624
1.50700012207031	0.00299997558593779
3.262	0.0271998535156248
0.978000061035156	0.00240000000000018
1.78300012207031	0.0175999999999998
2.48	0.00720004882812519
2.77100024414062	0.0338000488281249
2.542	0.00979990234375006
2.305	0.00020014648437483
1.549	0.00380000000000003
1.71100012207031	0.000400048828125055
1.95800012207031	0.00880002441406269
3.46200024414062	0.0328000976562497
1.70800012207031	0.0106666666666668
1.674	0.0150000406901043
3.33700024414062	0.00660004882812482
0.739	0.00260003662109387
2.71200024414062	0.0133999511718752
1.743	0.0182500610351561
0.507000030517578	0.000199999999999978
0.968000061035156	0.00150000000000006
3.23000024414063	0.0380001464843751
1.47700012207031	0.00700003051757792
3.074	0.0190000976562503
1.04300012207031	0.000200073242187404
3.348	0.0480001220703126
1.292	0.00280000000000014
1.496	0.00539992675781242
1.274	0.00519997558593754
3.39300024414062	0.00260004882812481
2.32700024414063	0.00120009765625007
3.21	0.0102001464843751
1.25900012207031	0.00219997558593743
2.486	0.00239995117187508
1.75800012207031	0.0162499389648438
1.037	0.00140000000000029
0.741000061035156	0.00275003051757805
0.787000061035156	0.000333353678385606
2.239	0.0105999511718751
1.815	0.0107499084472655
2.249	0.00600000000000023
2.78700024414062	0.00959999999999983
0.533000061035156	1.52587893431644e-08
1.72200012207031	0.0004000000000004
0.531	0.000199999999999978
3.25100024414062	0.0127999023437502
2.249	0.00300014648437497
nan	nan
2.91500024414063	0.0283331705729166
3.597	0.0223998535156253
3.381	0.0115001220703128
3.01000024414062	0.0419999511718752
3.065	0.01859990234375
1.48100012207031	0.004
2.549	0.0330000813802087
0.778000061035157	0.00159995117187517
2.78700024414062	0.00300000000000011
1.72200012207031	0.00179992675781282
2.196	0.00750000000000028
2.45	0.00199991861979187
2.78700024414062	0.0140001464843751
1.78300012207031	0.00540004882812495
2.841	0.01059990234375
3.29300024414063	0.00239990234374998
2.00100012207031	0.00800000000000001
2.818	0.0157498168945311
2.78700024414062	0.00640009765624994
1.75500012207031	0.00539997558593752
1.973	0
2.536	0.00259999999999971
0.750000061035156	0.00100002441406266
2.549	0.0242499999999999
2.802	0.0380000000000003
2.492	0.0107999023437499
1.05000012207031	0.000400073242187826
1.516	0.0168000244140627
2.23400024414063	0.014999951171875
2.062	0.000600048828125477
0.501000061035156	0.00199996948242198
3.14	0.0202500610351559
2.239	0.0115999999999996
2.79400024414063	0.000399902343749758
2.00100012207031	0.0072000000000001
1.792	0.000200024414062749
1.266	0.000800073242187338
0.520000061035157	0.000199999999999978
3.00100024414062	0.0393333333333334
3.63600024414063	0.0362000976562502
3.404	0.029199853515625
0.521	0.000200012207031364
0.979000061035156	0.00233333333333352
0.501000061035156	0.000200012207031364
0.985000061035156	0.00260000000000016
2.77100024414062	0.0130001953125003
3.47400024414062	0.0120000976562498
3.54700024414063	0.0429999999999997
3.00100024414062	0.0194000976562503
nan	nan
2.305	0.0174000976562501
1.20900012207031	0.00720004882812519
2.51700024414062	0.00119990234375011
2.21500024414062	0.017400048828125
2.719	0.0106000976562499
2.523	0.00359990234374985
0.526	0.000199987792968592
1.04800012207031	0.00133337402343781
2.21500024414062	0.00100009765625009
1.50500012207031	0.00240007324218761
0.979000061035156	1.22070313857137e-08
0.505	0.000999984741210991
2.51700024414062	0.00779995117187493
1.291	0.00280000000000014
0.519000061035156	0.000400024414062727
2.949	0.01925
3.2	0
0.731	0.00079998779296897
nan	nan
1.248	0.000799999999999912
1.764	0.00359990234375029
2.568	0.00666666666666638
1.792	0.00780007324218746
1.21900012207031	0.00180007324218767
1.47400012207031	0.00200002441406255
1.20900012207031	0.00524996948242196
1.97700012207031	0.000199999999999978
0.992000061035156	2.44140627714273e-08
2.542	0.0185998535156249
0.770000061035157	0.00060001220703132
1.228	0.00300000000000011
1.74000012207031	0.00660000000000016
nan	nan
3.019	0.0036000976562498
3.272	0.0209998168945309
0.509	0.000400006103515871
0.741000061035156	0.00119997558593754
0.747000061035156	2.44140627714273e-08
1.044	0.000600048828125033
1.94700012207031	0.00899997558593757
2.749	0.0200001627604163
0.511000030517578	0
3.019	0.0213333333333332
3.03700024414062	0.0216000488281249
1.299	0.00099999999999989
1.02700012207031	0.00660007324218759
3.272	0.0143334960937502
1.49200012207031	0.006666707356771
1.73400012207031	0.0116667480468751
2.97500024414063	0.000199999999999978
2.21	0.0245001220703127
3.381	0
1.302	0.00100000000000033
2.601	0
3.01000024414062	0.0142001464843751
1.52500012207031	0.00649999999999995
3.065	0.00933325195312484
1.973	0.0260000610351563
1.455	0.0078000244140628
0.525000061035156	0.000599975585937607
1.549	0.00479999999999992
2.749	0.00340004882812472
2.779	0.00299995117187501
0.781	0.000599963378906221
1.71900012207031	0.00199997558593745
2.601	0.03800009765625
3.121	0.00420009765624973
2.742	0.00919985351562502
1.044	0.00119995117187521
0.728000061035156	0.00200003662109394
1.304	0.00459997558593761
0.528	0.00166668701171879
1.55300012207031	2.44140623273381e-08
1.25400012207031	0.00100004882812499
0.756000061035156	0.00140003662109356
3.23000024414063	0.0039998372395833
1.792	0.00979992675781283
nan	nan
3.39300024414062	0.0317998046875001
1.99700012207031	0.0335999755859375
3.00100024414062	0.0278000976562498
2.64800024414063	0.0241998535156247
2.46800024414063	0.00240014648437503
1.233	0.0040000976562502
1.03000012207031	0.00340000000000007
2.062	0.0118
2.89800024414063	0.0271999023437499
2.82600024414063	0.00500000000000034
2.581	0.000399999999999956
1.80800012207031	0.000400024414062727
1.01500012207031	0.00560008544921864
1.03800012207031	0.00239992675781231
1.455	0.00240004882812483
0.987000061035156	0.000399999999999956
2.69800024414063	0.00700012207031264
1.003	0.00240002441406251
1.439	0
2.311	0.00500009765625009
0.514	0.000799993896484441
2.27400024414063	0.015000146484375
2.72700024414062	0.0281999023437502
0.779000061035156	0.00219998779296882
0.510000061035156	0.000666707356770768
3.01000024414062	1.46484374852207e-07
1.218	0
3.2	0.00359990234374985
3.01000024414062	0.0246000488281251
3.30400024414062	0.0104000000000002
1.90300012207031	0.00639997558593741
2.749	0.0115001220703124
3.30400024414062	0.00825000000000031
0.522	0.00100001220703128
1.212	0.00240002441406251
3.19	0.0388000976562499
0.750000061035156	0.000400012207031342
0.522	0.000199987792968592
2.51100024414063	0.00149993896484357
2.04100012207031	0.0062499389648436
1.21900012207031	0.00050009155273445
0.522	0.00079998779296897
0.957	0.00440003662109367
2.555	0.00539999999999985
2.756	0.0320001464843753
2.47400024414062	0.00480009765624967
1.53000012207031	0.00640004882812528
0.524000061035157	0.000200012207031364
0.979000061035156	0.00360001220703143
2.01700024414062	0.00559990234375007
2.555	0.0114000000000001
3.2	0.01000009765625
2.71200024414062	0.00120004882812497
0.767	0.00060001220703132
3.18	0.0244999389648437
0.514	0.000399999999999956
nan	nan
1.94	0.00339992675781264
0.995000061035156	0.000500015258789066
nan	nan
0.504	0.00100001220703128
1.746	0.0096000732421877
2.2	0.01760009765625
3.25100024414062	0.0383999511718747
3.24100024414063	0.00639995117187464
1.53000012207031	0.00700002441406244
1.69600012207031	0.00819995117187533
0.508000030517578	0
1.71600012207031	0.00266666666666682
2.76400024414062	0.00766682942708341
1.68500012207031	0.0142000000000002
0.725	0.000333333333333297
1.713	0.00600009765624998
2.158	0.000999816894531325
1.496	0.0119999023437498
2.628	0.04
1.23900012207031	0.00499990234375014
0.782000061035157	0.00140002441406262
1.80800012207031	0.00800002441406278
1.04000012207031	0.00259997558593739
2.72700024414062	0.0472000976562499
1.47900012207031	0.00360004882812515
2.033	0.0119999511718749
3.486	0.00960004882812493
3.25100024414062	0.0204001464843748
3.43900024414063	0.00919995117187478
1.47400012207031	0.012666666666667
2.53000024414062	0.00619985351562491
3.29300024414063	0.00360009765625025
2.285	0.00280009765624989
3.33700024414062	0.0357999023437503
1.98500012207031	0.00960000000000027
3.09300024414063	0.0114000000000001
0.992000061035156	0.000250045776367447
1.26000012207031	0
1.52300012207031	0.00520000000000032
3.39300024414062	0.0204
3.32600024414063	0.0303332519531248
3.262	0.01879990234375
2.608	0.0110000000000001
3.35900024414063	0.011000146484375
1.52800012207031	0.0037999755859377
1.503	0.00499997558593757
2.30000024414062	0.00600019531250018
0.998	0.000500030517577965
3.427	0.043199951171875
1.228	0.00874996948242179
1.51200012207031	0.00200004882812532
2.37000024414063	0.00579995117187471
3.39300024414062	0.0262499389648441
3.08300024414062	0
1.78600012207031	0.00320000000000009
1.00400006103516	0.00500004069010407
2.19100024414062	0.00949987792968754
2.163	0.0110000000000001
1.47400012207031	0.00150000000000006
0.525000061035156	0.00125001525878909
0.517	0.000400024414062727
3.055	0.00600009765624998
0.978000061035156	0
2.00500012207031	0.012
3.427	0.00919990234375012
3.065	0.00499999999999989
2.53000024414062	0.00999985351562538
2.02100012207031	0.000799975585937585
3.09300024414063	0.0126668294270833
3.121	0.0459999999999998
3.055	0.0165001220703123
3.065	0.00780009765624978
0.766000061035156	0.000666625976562418
0.503000030517578	0.000666666666666593
1.297	0.00139997558593752
2.51700024414062	0.0110001220703126
3.522	0.0215999023437496
0.526	1.22070313857137e-08
2.523	0.0449999511718753
2.779	0.0132498779296872
1.033	0.000399975585937629
1.94700012207031	0.0155999755859377
3.19	0.00200004882812488
2.20500024414063	0.0210001831054689
2.63500024414062	0.00420009765624973
2.354	0.0138001464843751
nan	nan
2.2	0.00159990234375007
1.537	0.00560004882812493
2.505	0.00574999999999992
1.029	0.00139992675781242
1.52300012207031	0.00380000000000003
2.48	0.00120004882812497
1.297	0.00750009155273457
1.23700012207031	0.00480007324218734
1.792	0.009000048828125
0.997000061035156	0.0015000305175783
2.30000024414062	0.0194001464843749
3.04600024414062	0.0223999511718751
2.33700024414062	0.00933317057291694
2.742	0.00400014648437486
0.744	0.00399997558593768
2.332	8.13802087940019e-08
2.555	0.00919999999999987
1.52800012207031	0.00199997558593745
2.992	0.00339995117187497
0.761000061035156	0.0015999755859375
2.305	0.00259995117187506
1.728	0.0075999023437503
3.00100024414062	0.0158000976562498
1.018	0.00500004882812499
2.542	0.0277500000000002
2.89	0.0488001464843748
1.94	0.00700008138020847
2.049	0.00239995117187508
2.19100024414062	0.00379985351562473
2.058	0.0166000976562501
2.013	0.00880007324218735
3.55900024414063	0.0279999511718749
1.498	0.00674993896484377
1.52500012207031	0.00699995930989594
3.427	0.0376665039062503
1.77600012207031	0.00499999999999989
1.501	0.00449993896484369
2.22	0.00799985351562515
0.966	0.00239997558593741
2.874	0.0211999023437501
1.98900012207031	0.00960000000000027
2.229	0.0282000488281251
1.542	0.000600024414062705
3.18	0.0426001464843746
1.53500012207031	0.00499999999999989
3.17	0.0234000000000001
1.468	0.000800048828125011
3.03700024414062	0.0162000488281251
2.37600024414062	0.0110000000000001
0.729000061035156	0.00400004577636714
0.762	0.000499954223633026
0.733000061035156	0.000400024414062727
3.08300024414062	0.00540009765625005
3.21	0.00999990234375003
2.841	0.0179999186197919
1.286	0.000599999999999934
nan	nan
1.792	0.00280002441406246
1.30000012207031	0.00140007324218772
3.03700024414062	0.00359990234374985
0.736000061035156	0.00160001220703121
1.00400006103516	0.0016000244140626
1.25500012207031	0.00399997558593768
3.09300024414063	0.0219999186197914
1.25200012207031	0.00320007324218752
0.976000061035156	0.00579999999999981
1.761	0.010799951171875
1.25200012207031	0.000800048828125011
3.00100024414062	0.01360009765625
0.750000061035156	0.000600024414062705
1.029	0.000750061035156513
3.22000024414062	0.00839990234375021
3.09300024414063	0.00560009765625002
1.291	0.00159999999999982
1.292	0.00320000000000009
3.09300024414063	0.0132001464843752
2.77100024414062	0.00159995117187517
2.04100012207031	0.0124999084472659
1.31100012207031	0.00425006103515635
3.37000024414063	0.0159999511718749
2.259	0.011599951171875
3.23000024414063	0.03400009765625
1.549	0.00739995117187497
2.03700012207031	0.00320009765624985
3.404	0.000200146484375274
0.509	0.00120001831054672
2.311	0.0169999511718752
1.503	0.00279997558593736
3.15	0.0275000610351563
0.744	1.22070313857137e-08
1.80800012207031	0.00180002441406257
1.49200012207031	0.00320002441406242
2.992	0
1.228	0.000600024414062705
2.72700024414062	0.0233998535156252
0.534000061035156	0.000599999999999934
2.23400024414063	0.00480014648437521
3.37000024414063	0.0049999023437497
2.158	0.0216666666666665
2.992	0.00159985351562497
1.245	0.000200000000000422
0.981000061035156	0.00499998779296895
2.64200024414062	0.0220001953125002
3.25100024414062	0.0206000488281251
2.95700024414062	0.00899990234375014
0.764000061035156	0.000399987792969014
0.719000061035156	0.000499969482421925
3.21	0.0494999389648436
1.49200012207031	0.00524990844726592
3.315	0.0247501220703126
3.427	0.00460009765625014
1.46600012207031	0.0017500610351564
0.773000061035156	0.0034000244140624
0.986000061035156	0.00379998779296864
2.456	0.00380000000000003
1.289	0
1.743	0.00480007324218734
2.24400024414062	0.00499995117187524
2.51100024414063	0
1.70800012207031	0.00266666666666682
1.67900012207031	0.00800000000000001
3.51000024414062	0.0476000488281252
0.994	0.000799963378906199
1.79500012207031	0.00479999999999992
nan	nan
3.33700024414062	0.00275006103515585
1.23100012207031	0.00139995117187519
3.381	0.0256001464843751
3.028	0.005399853515625
3.074	1.22070312524869e-07
0.523	0.000199999999999978
1.725	0.00540004882812495
0.519000061035156	0.000999987792968948
1.69900012207031	0.000750000000000028
2.01700024414062	0.00800012207031253
2.749	0.0103998046875002
1.705	0.00219992675781278
nan	nan
3.45	0.00439990234375021
3.64900024414063	0.0133999511718748
2.81000024414063	0.00940014648437515
3.09300024414063	0.0243998535156251
0.796000061035156	0
1.705	0.00300009765625031
1.69900012207031	0.00380007324218745
3.43900024414063	0.01400009765625
0.516000061035156	0.000399975585937629
1.26500012207031	0.00719992675781267
2.523	0.000800000000000356
1.23100012207031	0.00220009765624996
2.013	0.00960012207031236
0.512	0.000199987792968592
2.20500024414063	0.00380004882812512
0.533000061035156	0.00125004577636734
1.73700012207031	0.00699995930989594
2.69100024414062	0.00979990234375006
2.82600024414063	0
0.785	0.00300002441406244
3.37000024414063	0.033000048828125
0.757	0.00060001220703132
3.028	0.00300008138020846
3.25100024414062	0.02640009765625
3.23000024414063	0
1.225	0.00460007324218781
2.033	0.00480007324218734
2.992	0.010800146484375
3.41500024414063	0.00880009765625012
1.468	0.000999938964843849
2.81000024414063	0.0198000000000005
1.225	0.00425003051757811
0.991000061035156	0.0047999633789062
2.186	0.00333341471354176
0.531	0.000999954223632749
1.77300012207031	0.00639997558593741
2.719	0.00379990234374983
0.748	0.000800012207031298
0.524000061035157	0.000333333333333297
1.286	0.00479999999999992
1.205	0.00500000000000034
0.502000030517578	7.62939444953759e-09
1.047	0.0022000488281253
0.747000061035156	0.000599975585937607
3.131	0.0262498168945311
3.24100024414063	0.01039990234375
1.008	0.00100004882812499
1.46400012207031	0.00339997558593774
0.994	0
3.09300024414063	0.0234998779296873
1.78300012207031	0.00150000000000006
1.47	0.00239995117187508
2.69800024414063	4.88281246546762e-08
1.01700006103516	0.00140003662109356
2.86500024414062	0.0102000000000002
1.848	0
2.22400024414062	0.0169998535156255
2.83300024414062	0.0113998535156252
1.47200012207031	0.00239997558593741
1.69900012207031	0.00320000000000009
2.94	0.000400097656250153
3.33700024414062	0.0220000000000002
0.987000061035156	0.000800012207031298
2.22400024414062	0.04239990234375
1.53200012207031	0.00299995117187501
2.30000024414062	0.00239985351562533
3.63600024414063	0
1.76700012207031	0.00360004882812515
2.04100012207031	0.00160004882812492
3.019	0.00900009765625009
0.783000061035156	0.000599987792968548
1.01400006103516	0.00360002441406282
3.22000024414062	0.00780014648437488
2.10000024414063	0.0120001220703125
2.802	0.02200009765625
3.30400024414062	0.0285999511718753
1.932	0.00449993896484369
0.501000061035156	0
1.29500012207031	0.000999951171875235
1.48700012207031	0.00560000000000027
2.45	0.00380004882812468
1.514	0.00519990234375012
0.763	0.000399987792969014
1.039	0.0019999267578128
0.967000061035156	0.00199998779296884
0.986000061035156	0.00619998779296882
0.534000061035156	0.000199999999999978
0.507000030517578	0.000599999999999934
2.02500012207031	0.0127999999999999
0.74	0.00219996337890604
3.055	0.00899985351562504
0.959000061035156	0.00639997558593741
nan	nan
2.40900024414062	0.00939995117187475
2.00100012207031	0.0134000000000003
0.743	0.00199997558593745
1.039	0.000999951171874791
0.508000030517578	0.000599981689453077
2.2	0.00359990234374985
1.47700012207031	0.00179997558593792
1.932	0.00199993896484374
1.74000012207031	0.00539992675781242
2.259	0.00200009765624998
1.69900012207031	0.0037499694824219
2.555	0.0109999389648441
2.02500012207031	0.00879997558593759
0.773000061035156	0.00260002441406249
1.44300012207031	0.00359997558593772
0.732000061035156	0.000800036621094069
2.074	0.00740004882812517
1.792	0.00600007324218765
1.299	0.00319997558593732
0.731	0.00124998474121085
2.10900024414063	0.0046666666666666
1.47900012207031	0.00419997558593765
1.65500012207031	0.004
3.18	0.00959995117187518
2.749	0.021400048828125
1.028	0.000250061035156346
0.975	0.000599963378906221
2.802	0.0305998535156249
0.744	0.00149996948242181
3.10200024414062	0.0188000488281248
1.248	0.00160007324218769
2.04100012207031	0.00320002441406242
1.029	0.000599951171875279
1.279	0.00359995117187495
0.961	0.00275003051757805
1.682	0.0200000406901042
1.97700012207031	0.00119997558593754
3.43900024414063	0.02980009765625
2.608	0.00174999999999992
0.521	0.000399999999999956
3.17	0.0100000000000002
1.01100006103516	0.000499969482421925
2.09600024414063	0.00600014648437508
1.78300012207031	0.0140000488281249
1.49400012207031	0.00180002441406257
2.196	0.00360014648437446
1.26000012207031	0.00350000000000028
0.526	0.00119995117187521
0.524000061035157	0.000500030517578409
2.486	0.00260009765624991
3.11200024414063	0.0141999999999998
3.37000024414063	0.033999853515625
3.46200024414062	0.00719985351562524
2.21500024414062	0
1.23100012207031	0.000600097656250131
3.427	0.0175001220703126
2.77100024414062	0.0220000488281249
1.75800012207031	0.00120002441406264
0.744	0.0022000000000002
2.35900024414063	0.00459990234374974
2.51700024414062	0.00340019531249958
2.163	0.0214000976562505
2.749	0.000199951171875323
1.77000012207031	0.000799975585937585
3.15	0.0280000488281251
3.272	0.0101999511718747
0.741000061035156	0.00179997558593747
2.73400024414063	0.00900012207031242
2.321	0.00880004882812502
2.575	0.0184000000000002
1.485	0.00459992675781251
0.718000061035156	0.00179996337890609
1.94700012207031	0
1.003	0.00599997965494792
1.78600012207031	0.00559995117187517
0.98	0.00324996948242173
3.39300024414062	0.01360009765625
0.502000030517578	0.00100001525878923
0.531	0.00140003662109356
1.23100012207031	0.0025999511718755
1.419	0.00266666666666682
3.15	0.011199951171875
3.30400024414062	0.00733333333333341
0.502000030517578	0.000399999999999956
0.517	0.000500030517577965
3.17	0.0118
1.94300012207031	0.00340007324218794
1.052	0.00324993896484393
2.029	0.00559990234375007
nan	nan
2.536	0.0168000000000004
2.00900012207031	0.0112000244140624
1.50500012207031	0.00659992675781274
0.724000061035156	0.00139997558593752
1.01700006103516	0.000200012207031364
1.00700006103516	3.66210937130518e-08
3.04600024414062	0.0135001220703121
3.065	0.0209999999999999
2.27400024414063	0.00439990234374976
2.779	0.0149998535156248
3.19	0.0282498779296874
1.498	0.00299992675781269
3.23000024414063	0.00459995117187484
2.29000024414063	0.0263333333333335
nan	nan
2.08300024414062	0.00325006103515602
1.026	0.00679996337890643
1.78300012207031	0.0266000244140625
3.348	0.0241998535156247
2.25400024414063	0.01800009765625
1.498	0.00359995117187539
1.537	0.00200000000000022
2.78700024414062	0.0263999511718747
0.513	0.000749984741211129
2.37000024414063	0
2.21500024414062	0.0122500610351564
1.24900012207031	0.00140007324218772
0.501000061035156	0.000400024414062727
3.028	0.00899995117187524
0.514	0.0010000366210936
2.049	0.00940004882812495
2.70500024414063	0.0145001220703125
0.986000061035156	0.00559996337890656
1.83100012207031	0.000599975585937607
1.00100006103516	0.00140001220703123
2.601	0.0165000000000002
3.43900024414063	0.0368001464843752
3.21	0
2.779	0.0154001464843749
2.983	0.00633349609374978
1.47	0.0159999593098958
0.777	0.0015000457763672
1.289	0.0140000000000002
1.47400012207031	0.000799999999999912
1.71100012207031	0.0125000000000002
1.21600012207031	0.00799995117187491
1.98500012207031	0.00340000000000051
1.49400012207031	0.00279990234375038
1.205	0.00419992675781256
1.03200012207031	0.00119995117187521
2.08300024414062	0.00166658528645858
2.26400024414062	0.0320001220703126
3.24100024414063	0.0369998779296874
1.25500012207031	0.00140000000000029
3.2	0.00250000000000039
2.53000024414062	0.00774987792968762
2.63500024414062	0.0450001831054685
1.75500012207031	0.00524996948242196
0.531	0.000799999999999912
2.97500024414063	0.02639990234375
3.49800024414062	0.0491999511718753
0.531	0.000599999999999934
2.78700024414062	0.0167998535156246
nan	nan
1.49000012207031	0.00419995117187488
0.999000061035156	0.000400024414062727
3.404	0.00879985351562462
3.055	0.0427501220703124
nan	nan
1.225	0.00540002441406262
0.523	0
1.914	0.00833325195312495
0.995000061035156	0.00200003051757802
2.04100012207031	0.00499992675781247
3.30400024414062	0.0157499999999997
3.522	0.00560009765625002
0.776	0.00239995117187508
1.25500012207031	0.00200002441406255
1.78300012207031	0.00619997558593743
1.677	0.00660007324218759
nan	nan
3.262	0.0018001464843751
3.522	0.00679980468749974
2.295	0.0175999999999998
3.47400024414062	0.0186000976562499
0.510000061035156	0.000500030517578409
3.272	0.0454000976562505
2.73400024414063	0.00439985351562511
nan	nan
1.644	0
2.65500024414062	0.00560000000000027
2.505	0.00259995117187506
1.50500012207031	0.00539992675781242
2.486	0.0300001464843747
0.507000030517578	0.000399999999999956
3.09300024414063	0.0264000488281249
1.76700012207031	0.00759997558593772
2.83300024414062	0.0124999389648441
1.99300012207031	0.00800000000000001
3.404	0.00659990234374952
3.49800024414062	0.0118000488281247
1.71100012207031	0.00280000000000014
2.79400024414063	0.00199985351562493
1.033	0.00340000000000007
1.728	3.05175782422396e-08
2.523	0.0059998779296877
1.47	0.000599951171875279
2.269	0.0189998535156253
2.49800024414062	0.0289998046875
0.986000061035156	0.000666687011718903
2.421	0.00819990234374979
1.284	0.00760000000000005
1.55300012207031	0.00900009765625009
nan	nan
3.486	0.0332500610351558
1.73100012207031	0.0140000244140626
2.749	0.0134000976562501
2.73400024414063	0.0132499999999998
2.17200024414063	0.00559980468749988
1.48100012207031	0.00340000000000007
0.743	0.000199987792968592
2.79400024414063	0.00225000000000009
3.04600024414062	0.0167999023437502
0.516000061035156	0.000333333333333297
2.749	0.0132501220703123
0.986000061035156	0.00360001220703143
3.18	0.0324000976562502
1.251	0.000999975585937563
2.983	0.0324000976562502
2.594	0.0194999999999999
1.514	0.000600024414062705
2.154	0.02
0.511000030517578	0.00200001220703117
3.55900024414063	0.0408000976562501
1.48700012207031	0.00180000000000025
1.47700012207031	0.00300002441406244
0.503000030517578	0.000199999999999978
3.381	0.0348001464843755
0.789000061035156	0.00259997558593739
1.292	0.00240002441406251
3.32600024414063	0
nan	nan
1.483	0.0102499389648441
1.299	0.00460004882812504
2.802	0.0134998168945315
1.49200012207031	0.0124000244140627
3.16	0.0305
1.21	0.000333292643229122
1.501	0.00559995117187517
1.514	0.0123999511718753
2.03700012207031	0.000800024414062683
0.984	0.00100003051757813
2.049	0.0213334147135416
1.30000012207031	0.000400073242187826
2.00100012207031	0.0233333333333334
0.994	0.0016000244140626
0.527	0.000199999999999978
2.279	0.025400048828125
2.239	9.76562501975309e-08
1.034	0.000999975585937563
3.01000024414062	0.00700009765624987
0.521	0.00174998474121102
3.43900024414063	0.00720014648437539
3.10200024414062	0.00933341471354154
1.289	0.00700000000000012
2.279	0.0129999999999999
1.74900012207031	0.004
0.749	0.00119995117187521
3.37000024414063	0.0225
1.01700006103516	0.00125001525878909
1.792	0.00840007324218783
0.965000061035156	0.00150000000000006
1.50900012207031	0.0075999511718754
2.93200024414062	0.00399981689453144
1.01900006103516	0.00259997558593783
0.518	0.000666666666666593
0.764000061035156	0.000799999999999912
2.90600024414063	0.00224999999999964
1.28200012207031	0.000600073242187804
1.005	0.00219992675781233
0.781	0.0015000457763672
0.514	0.00233330281575528
3.028	0.0119999186197917
1.99700012207031	0.0234000244140624
1.802	0.00420007324218741
1.23100012207031	0.00320002441406242
0.733000061035156	0.00060001220703132
3.62300024414062	0.0104000488281248
0.746000061035156	0.00219996337890604
3.22000024414062	0.0198001464843749
0.957	0.00179998779296886
1.297	0.0089999999999999
0.793000061035156	0.000500000000000167
1.27800012207031	0.00240004882812528
0.770000061035157	0.00200000000000022
2.719	0.0076001464843749
2.062	0.00133341471354154
3.315	0.0264000976562504
2.029	0.0103998535156249
1.78600012207031	0.0043999511718753
0.736000061035156	0.00199995117187513
1.50500012207031	0.0119999023437503
2.05300024414062	0.00219982910156258
0.749	2.44140627714273e-08
3.23000024414063	0.0169999023437497
3.23000024414063	0.0421999511718751
2.549	0.00649999999999995
2.22	0.0282001464843749
0.996000061035156	0.000600024414062705
1.73100012207031	0.00479997558593759
3.00100024414062	0.00520004882812497
2.163	0.0348000000000002
2.53000024414062	0.01125
0.504	0.00079998779296897
1.279	0.00140002441406262
2.756	0.0062000488281253
3.055	0.0209998372395837
1.537	0.00279992675781271
0.738000061035156	0.0012500000000002
0.745000061035156	0
2.857	0.0248001464843748
1.026	0.000666585286458243
1.218	0.00280002441406291
3.381	0.00025012207031283
1.72200012207031	0.0040000488281251
0.503000030517578	0.000399999999999956
1.51200012207031	0.00220007324218763
nan	nan
0.503000030517578	0.00149997711181626
1.53200012207031	0.00559995117187517
1.45300012207031	0.0074999389648438
2.181	0.0144000000000002
3.272	0.0433998535156248
3.54700024414063	0.0273999023437499
1.243	0.0038000244140628
0.729000061035156	0.000250015258789205
1.71600012207031	0.0170000610351564
3.522	0.0113999511718745
1.71600012207031	0.0100000488281253
2.05300024414062	0.0129999023437497
1.50700012207031	0.0202500000000003
1.03000012207031	0.000199951171874879
2.53000024414062	0.0163998046875
0.751000061035156	0.00120002441406264
0.962000061035156	0.00275000000000025
0.974000061035156	0.00166668701171879
1.284	2.44140623273381e-08
1.00600006103516	0.00099999999999989
1.445	0.00466666666666704
3.41500024414063	0.00200004882812488
1.287	0.00680000000000014
0.967000061035156	0.00249998474121105
1.97700012207031	0.00980002441406258
1.2	0.00599995117187513
2.676	0.02640009765625
0.508000030517578	0.000799999999999912
1.034	0.00224996948242184
0.735	0.000600024414062705
1.48100012207031	0.00380000000000003
2.177	0.0284000488281251
3.08300024414062	0.00219990234375045
2.66900024414063	0.00319995117187499
3.46200024414062	4.88281246546762e-08
0.994	0.000600024414062705
1.49000012207031	0.00139995117187519
0.526	0.00140001220703123
1.243	0.00340004882812472
0.760000061035156	0.00433337402343748
2.321	0.0012500000000002
0.732000061035156	0.00139996337890613
0.509	0.000499984741210824
2.505	0.0124999999999997
2.305	0.00360014648437446
2.802	0.04620009765625
1.50700012207031	0.012
1.544	0.00659992675781274
3.028	0.0351999999999997
0.74	0.000400012207031342
3.47400024414062	0.0177501220703125
2.321	0.0125999511718753
0.522	0.00199998474121088
0.768	0.00166668701171879
2.34300024414063	0.00549987792968754
1.761	0.00760007324218792
2.719	0.0205000610351562
3.63600024414063	0.0360000488281251
0.986000061035156	0.00939997558593753
1.23400012207031	0.0019999755859379
2.51700024414062	0.004
0.786	0.000400012207031342
0.760000061035156	0.000399999999999956
1.713	0.00500007324218732
1.468	0.000400024414062727
0.973000061035156	0.000599999999999934
1.468	0.00360004882812515
2.76400024414062	0.00920019531249983
1.95800012207031	0.0133333740234378
3.04600024414062	0.00540004882812495
3.486	0.0237998046875001
3.25100024414062	0.0100001627604165
2.30000024414062	0.0176001953124998
0.746000061035156	0.00100002441406266
2.19100024414062	0.00179985351562495
1.236	0.00100002441406266
1.23100012207031	0.00100002441406222
1.447	0.000999951171875235
2.29000024414063	0.02199990234375
2.69100024414062	0.0179999999999998
1.294	0.000800024414062683
2.742	0.00440004882812506
1.236	0.000600073242187804
0.755000061035156	0.0021999511718751
0.969000061035156	0.000599999999999934
0.748	0.00224996948242184
nan	nan
1.52300012207031	0.00320002441406242
0.745000061035156	0.00200000000000022
2.181	0.00500004882812455
3.427	0.00249987792968742
1.84100012207031	0.0248000244140627
2.29000024414063	0.0124000976562502
2.48	0.0143334147135414
3.28300024414062	0.00220004882812486
2.614	0.04725
0.516000061035156	0.00100001220703128
0.79	0.00319998779296871
2.51700024414062	0.0233331705729167
1.705	0.0022499084472658
2.94	0.00700000000000012
2.742	0.021000048828125
1.544	0.00350006103515632
nan	nan
0.768	0.00220002441406253
1.233	0.00100004882812499
1.033	0.00299997558593779
0.729000061035156	0.00150000000000006
1.51200012207031	0.00249993896484391
1.51200012207031	0.0188000244140629
2.76400024414062	0.00600009765624998
2.614	0.00239995117187464
3.028	0.0105999511718751
2.02500012207031	0.000800024414062683
2.841	0.00480014648437477
2.756	0.00760004882812559
2.95700024414062	0.0443999511718749
0.742000061035156	0.00249999999999995
0.748	0.000199987792968592
1.47700012207031	0.00359997558593772
0.765000061035156	0
2.11300024414063	0.0148000976562499
0.761000061035156	0.000399963378906243
1.248	0.000199975585937651
3.019	0.00539999999999985
0.73	0.00200001220703117
2.562	0.00800000000000001
1.519	0.00266674804687517
1.00400006103516	0.000199987792969036
3.55900024414063	0.0281999511718749
2.25400024414063	9.76562501975309e-08
3.23000024414063	0.0458001953124998
1.728	0.00419992675781256
0.528	0
1.297	0.00179997558593747
1.263	0.00599992675781236
2.29000024414063	0.0153334960937501
2.966	0
1.81100012207031	0.00299997558593779
1.94300012207031	0.00580000000000025
0.533000061035156	0.00100004069010406
3.00100024414062	0.00739995117187497
3.25100024414062	0.00619999999999976
2.51700024414062	0.0279998046875001
1.03500012207031	0.000249908447265579
2.841	0.0202501220703124
3.381	0.0293331705729165
3.39300024414062	0.039199951171875
1.70800012207031	0.00140004882812494
3.19	0.004
1.74900012207031	0.0101999755859374
3.39300024414062	0
1.77300012207031	0.0037999755859377
0.525000061035156	0.000249984741210962
2.719	0.02580009765625
0.506000030517578	0.000333333333333297
0.994	0.00240003662109389
0.771	0.000999984741210991
0.988000061035156	0.00439999999999996
1.74900012207031	0.0135000000000001
0.517	0.00180002441406257
2.249	0.0137999023437501
0.535	0.000399975585937629
3.33700024414062	0.0496000976562496
2.77100024414062	0.0389999023437499
1.455	0.00420004882812508
0.999000061035156	0.00120001220703125
2.71200024414062	0.0122500610351559
0.973000061035156	0.000333312988281431
1.195	0.00500006103515638
2.77100024414062	0.0174000000000003
0.995000061035156	0.00540001220703124
3.04600024414062	0.0252001953124998
3.33700024414062	0.0109998535156253
0.513	0.00060001220703132
2.444	0.00860009765625014
1.026	0.00380007324218745
1.29500012207031	0.000800097656250109
2.562	0.0194000000000001
2.433	0.0352000976562499
3.57200024414063	0.0179999999999998
1.01	0.00159998779296888
0.504	0.000399987792969014
1.78000012207031	0.00219997558593743
3.32600024414063	0.0263998535156249
3.055	0.0118000976562498
1.27800012207031	0.0122
3.028	0.04240009765625
2.779	0.01799990234375
1.2	0
2.02100012207031	0.00559995117187517
1.764	0.00974993896484389
0.515000061035156	0.00100004882812499
2.03700012207031	0.00240002441406251
2.31600024414062	0.00639990234374999
3.272	0.00240014648437503
3.019	0.00449987792968765
2.78700024414062	0.0215999023437496
2.01700024414062	7.32421874261036e-08
0.513	0.000666666666666593
1.52800012207031	0.000200048828125077
1.746	0.00779990234375028
1.94700012207031	0.0063333740234377
2.34300024414063	0.0108000976562499
1.73400012207031	0.00825003051757811
1.47	0.000666707356770768
2.81000024414063	0.0139999511718751
0.511000030517578	0.000399987792969014
2.486	0.0254998779296876
3.43900024414063	0.0233333333333334
1.81100012207031	0.000499938964843682
2.97500024414063	0.0207998535156246
1.29500012207031	0.00300006103515615
0.517	0.000800012207031298
3.04600024414062	8.13802083499127e-08
3.28300024414062	0.0409999023437497
2.04500012207031	0.00640004882812484
0.731	0.00275003051757805
1.69900012207031	0.00239997558593741
3.381	0.00399980468749961
0.523	0.00233333333333352
3.43900024414063	0.0183999511718747
1.299	0.0136666666666669
2.074	0.00219990234375
1.233	0.0117500000000001
2.31600024414062	0.0392000976562499
3.24100024414063	0.0104998779296874
2.269	0.01799990234375
1.23400012207031	0.00360002441406282
2.45	0.0197998535156252
1.43100012207031	0.004
0.987000061035156	0.00240001220703157
2.81000024414063	0.00800000000000001
0.98	0.00259995117187506
0.531	0.0015999755859375
1.789	0.0177500610351564
0.506000030517578	0.00160001831054712
1.815	0.00425003051757811
nan	nan
0.975	0.000999969482422092
2.058	0.00774984741210938
2.992	0.0256665852864586
1.802	0.000999902343750136
2.779	0.0124000976562502
1.72200012207031	0.00419995117187533
2.542	0.00399991861979121
1.78300012207031	0.00479995117187526
1.284	0.000399975585937629
3.23000024414063	0.0209998779296874
1.69100012207031	0.0119999694824218
1.273	0.00220002441406253
1.222	0.0126000732421878
nan	nan
3.32600024414063	0.0219999023437496
2.49800024414062	0.0159998779296875
2.381	0.0127999023437497
1.46600012207031	0.0016000244140626
2.398	0.00625018310546865
0.523	0.000749984741211129
0.521	0.000799999999999912
1.746	0.032
1.23	0.00320009765624985
2.486	0.0179999389648438
1.47200012207031	0.00266670735677099
3.24100024414063	0.0185999511718751
2.23400024414063	0.013199853515625
1.2	0.000599951171875279
2.17200024414063	0
0.794	0.000999969482422092
2.04500012207031	0.0103999755859374
1.483	0.00699995930989594
0.984	4.57763671413147e-08
3.381	0.0153334960937501
0.503000030517578	0.000999987792968948
3.28300024414062	0.0322
2.82600024414063	0.00259995117187506
2.37600024414062	0.00399990234374981
3.028	0.0219999999999998
2.742	0.0146666666666664
2.295	0.00200009765624998
2.196	0.00740004882812473
1.40700012207031	0.00800000000000001
2.72700024414062	0.00933349609374989
nan	nan
2.88200024414063	0.0294001464843752
1.92800012207031	0.000333292643229566
2.983	0.00319995117187499
0.788000061035156	0.00119999999999987
2.381	0.0286001953125004
1.77000012207031	0.0140000000000002
2.73400024414063	0.00600009765624998
0.517	0.000199987792968592
2.31600024414062	0.0170001220703124
0.537	0.000599999999999934
1.044	0.000200073242187404
2.81000024414063	0.0244
2.719	0.00699995117187502
0.511000030517578	0.00140001220703123
1.292	0.000249969482422063
2.94	0.0293333333333337
3.055	0.00859980468750043
1.246	0.00300002441406244
1.94300012207031	0.0209999999999999
0.746000061035156	0.00200000000000022
3.2	0.00666666666666682
3.074	0.00379990234374983
nan	nan
3.597	0.00649999999999995
2.49800024414062	0.00600014648437464
1.66800012207031	0.0199999694824222
1.71900012207031	0.000199975585937207
2.676	0.0249998779296878
2.00900012207031	0.0376667480468749
3.29300024414063	0.0274999999999999
1.46600012207031	0.0019999755859379
0.766000061035156	0.00175001525878926
2.00900012207031	0.0344999084472657
1.26000012207031	0.00359997558593772
3.25100024414062	0.000199853515625126
1.48700012207031	0.00100007324218732
2.78700024414062	0
3.33700024414062	0.0405000610351562
2.066	0.0125999755859372
2.387	0.0235999023437499
0.724000061035156	0.00180001220703119
1.23	0.000200073242187848
3.28300024414062	0.0388000488281248
2.104	0.0335999267578129
2.81000024414063	0.00640009765625038
1.049	0.00174999999999992
1.94300012207031	0.0222000000000002
0.750000061035156	0.00259998779296877
2.614	0.0181999511718747
3.074	0.0156665852864584
0.524000061035157	0.000600036621093647
3.272	0.0273333333333334
1.44100012207031	0.0219999267578124
nan	nan
1.01200006103516	0.00099999999999989
2.229	0.00249999999999995
3.10200024414062	0.00724987792968745
1.71100012207031	0.004
0.760000061035156	0.000800012207031298
1.47700012207031	0.00099999999999989
1.71900012207031	0.00700003051757836
3.39300024414062	0.0227499999999998
3.11200024414063	0.0230000488281248
3.30400024414062	0.000199902343750225
1.248	0.00349996948242204
3.37000024414063	0.0247999999999999
2.536	0.00119995117187521
2.756	0.00419990234374978
2.992	0.0150000813802085
1.80500012207031	0.00459997558593761
1.75500012207031	0.0017999999999998
0.746000061035156	0.00300004577636726
3.074	0.0111998535156248
2.456	0.0476001953125
2.04500012207031	0.0128000732421873
2.48	0.0122501220703124
3.065	0.0147999023437499
1.99700012207031	0.0166000244140627
3.17	0.0200000976562502
2.51100024414063	0.00619990234375001
2.779	0.00780009765624978
1.96600012207031	0.0170000610351564
1.046	0.000599926757812508
0.752000061035156	0.00160001220703121
2.588	0.00139999999999985
2.29000024414063	0.0101998535156249
0.758	0.000199975585937651
3.18	0.0282000976562498
1.23700012207031	0.0055000610351561
2.51100024414063	0.0062501831054691
3.019	0.0182500610351561
2.72700024414062	0.00139995117187475
2.95700024414062	0.00980009765624956
1.95800012207031	0.0074999389648438
2.24400024414062	0.0191999023437504
2.542	0.0263333333333335
3.28300024414062	0.021000048828125
3.019	0
1.73100012207031	0.00779995117187493
2.84900024414062	0.0124000976562502
2.78700024414062	0.0169999999999999
3.065	0.0153332519531251
2.492	0.0239999186197917
2.76400024414062	0.0273334147135413
2.562	0.0177500000000004
1.45300012207031	0.000200000000000422
0.508000030517578	0.00139999389648438
0.505	0.000250007629394755
0.514	0.000599999999999934
2.90600024414063	0.02219990234375
1.23700012207031	0.00560004882812493
3.41500024414063	0.0140000610351563
1.96600012207031	0.0146000000000002
2.81000024414063	0.00160004882812537
2.285	0.00680000000000014
1.973	0.00900007324218732
2.48	0.004
1.677	0.0095000610351561
2.78700024414062	0.00225000000000009
2.81000024414063	0.0447999511718749
2.542	0.00949999999999962
2.78700024414062	0.0108000488281248
3.074	0.00359995117187495
3.21	0.0268001953125001
0.993	0.00159998779296888
2.756	0.0159999511718749
2.742	0.0119998535156252
2.95700024414062	0.033600048828125
2.684	0.04975
1.279	0.00199996948242198
1.28200012207031	0.00100007324218776
2.66900024414063	0.0110000976562503
2.22	0.00620004882812486
2.71200024414062	0.00919995117187522
1.276	0.000199975585937651
0.527	0.000999987792968948
2.444	0.00339995117187497
2.433	0.00320000000000009
2.966	0.0215000000000001
2.02100012207031	7.32421874261036e-08
0.533000061035156	0.00260002441406249
2.95700024414062	0.00266682942708352
3.11200024414063	0
2.21500024414062	0.00540000000000029
2.818	0.0160000813802084
2.03700012207031	0.0073999755859373
2.719	0.00499981689453133
2.033	0.00640004882812484
0.756000061035156	0.000800036621094069
3.131	0.0412000488281254
2.2	0.00220004882812486
1.23700012207031	0.00139992675781242
3.39300024414062	0.00439990234375021
1.03200012207031	0.00740006103515656
2.04500012207031	0.000600024414062705
1.496	0.00400006103515649
1.26000012207031	0.0095999267578124
2.29000024414063	0
3.131	0.016749816894531
2.779	0.00759995117187495
2.033	0.00239995117187508
1.82100012207031	0.00500000000000034
2.04500012207031	0.00259995117187506
1.26200012207031	0.000400024414062727
2.03700012207031	0.00800004069010418
3.11200024414063	0.0120000610351565
0.746000061035156	0.000750015258788927
2.992	0.00139990234375009
0.759000061035156	0.004
3.019	0.0107999023437504
2.066	0.000800097656250109
2.381	0.0326665852864583
1.74900012207031	0.0096000244140626
3.131	0.00750006103515632
1.76700012207031	0.00119997558593754
2.32700024414063	0.011399951171875
3.09300024414063	0.0245999023437498
1.52800012207031	0.00780007324218746
2.742	0.0223334960937498
2.32700024414063	0.00166658528645858
1.70800012207031	0.00319997558593732
2.427	0.0313334147135413
1.01	0.00179997558593747
1.199	0.00240002441406251
3.14	0.00840004882812462
0.747000061035156	0.000399975585937629
1.75200012207031	0.00180000000000025
2.841	0.00299985351562526
3.43900024414063	0.0120000813802088
0.792000061035156	0.00120002441406264
2.33700024414062	0.0146665039062501
2.04100012207031	0.0168000244140627
0.759000061035156	0.00180000000000025
2.562	0.00466666666666615
2.00900012207031	0.00720002441406242
1.233	0.0145999511718755
3.46200024414062	0.01400009765625
1.286	0.000199999999999978
1.26200012207031	0.00559995117187517
1.205	0
1.43100012207031	0.00159999999999982
1.516	0.0150000732421876
2.239	0.00625006103515657
2.332	0.0201999511718749
2.684	0.0238000976562498
0.768	0.00159996337890655
1.25500012207031	0.00380007324218745
2.177	0.00249987792968742
1.01500012207031	0.00180007324218767
1.47400012207031	0.000666666666667037
2.321	0.00919990234375057
1.284	0.00380004882812512
2.49800024414062	0.00399990234375025
2.427	0.0104000488281248
3.19	0.0142498779296876
2.43800024414063	0.0411999511718748
1.292	0.00300000000000011
2.433	0.0436001464843749
1.039	0.000599951171875279
2.33700024414062	0.0129999999999999
3.33700024414062	0.00879995117187526
2.21	0.00200000000000022
0.760000061035156	0.000599999999999934
3.404	0.0118001464843753
1.47200012207031	0.004
2.23400024414063	0.0211999023437501
1.287	0.00160000000000027
0.770000061035157	0.0015999755859375
2.127	0.0232000488281252
1.77300012207031	0.00266666666666682
1.02200006103516	0.00125001525878909
2.64800024414063	0.0313999511718746
3.00100024414062	0.0106000976562499
1.94300012207031	0.0115999755859377
1.289	0.00579999999999981
0.767	0.000200012207031364
1.97700012207031	0.0176000000000003
1.069	0
3.30400024414062	0.00840019531249991
1.483	0.00039992675781253
1.25500012207031	0.000599999999999934
1.725	0.00574993896484388
1.47700012207031	0.0025999511718755
2.575	0.0182500000000001
0.723000061035156	0.00099999999999989
3.315	0.0220001220703128
0.968000061035156	0
3.028	0.00339990234374987
1.01900006103516	0.000666707356771212
nan	nan
0.526	0.000399999999999956
3.10200024414062	0.0020001220703123
1.21600012207031	0.0117999267578126
1.44100012207031	0.0103999267578123
0.764000061035156	0.000666625976562418
0.523	0.000600036621093647
};
%\addlegendentry{$|Z - \bar Z|$}
%
\addplot [color=red,
		line width=0.75pt,
		domain=0:4]
	{0.002728953587948 * x^ 2.032949021394627};
%\addlegendentry{$\sigma_Z = \text{0.002719 }\cdot\text{ Z}^{\text{2.0549}}$}
%\addlegendentry{$\sigma_Z$, fitted}
%
\end{axis}
\end{tikzpicture}%

==> images/plots/dz_sigma_perp_structlight.tex <==
% Include data
% listOfRosbags_20170504_outdoor_5_night() % 20170511_063757_data.mat % 13 * 5k data
% 3.25 & 3.50 m: no standard errors so far.
%
\pgfplotstableread{
%
}{\structlightperp} 
%
% Paint picture
\begin{tikzpicture}
\pgfplotsset{set layers}
%
\begin{axis}[%
width=0.9\columnwidth,%width=0.856\linewidth,
height=0.7\columnwidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
%xlabel={z [m]},
ymin=0,
ymax=0.05,
%ylabel style={font=\color{white!15!black}},
%ylabel={$|z - \bar z|$, $\sigma_z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/fixed zerofill}, 
yticklabel pos=right,
yticklabel=\empty,
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%\addplot [color=red, mark size=1.5pt, mark=square, mark layer=like plot]
%	plot
%	table [x=z, y=kurtosis] {\passiveperp};
%	\addlegendentry{Passive, perp.}

\addplot [color=black,
		draw=none,
		mark size=1.5pt,
		mark=*,
		mark options={solid, black},
		mark layer=like plot,
		fill opacity=0.2,
		draw opacity=0]
	plot
	table [x=z, y=dz] {
	z	dz
2.259	0
1.72200012207031	0.00099999999999989
2.47400024414062	0.00800016276041626
3.43900024414063	0
1.47900012207031	0.004
2.24400024414062	0.00500000000000034
1.48700012207031	0.000200048828125077
2.69800024414063	0.00349999999999984
2.49800024414062	0.0142498168945315
1.74000012207031	0.000600048828125033
0.991000061035156	0.00239996337890647
0.5	1.22070313857137e-08
2.486	0.0164998779296877
1.49200012207031	0.00320000000000009
0.996000061035156	0.000200012207031364
2.48	0
0.504	0.000799981689453055
2.69800024414063	0.0145
2.45	0
0.5	0.000333333333333297
1.73700012207031	0.00119997558593754
0.758	0.00100004069010406
0.997000061035156	0.000199963378906265
1.22700012207031	0.00460004882812504
1.70800012207031	0
3.24100024414063	0
3.62300024414062	0
1.75200012207031	0.00660000000000016
1.50500012207031	0.00780004882812513
2.983	0.00566666666666649
2.456	0.00166658528645858
0.5	0.000200012207031364
1.49400012207031	0.00740000000000007
1.97700012207031	0.00419997558593765
2.456	0
0.748	0.000399999999999956
0.501000061035156	0
1.86500012207031	0
2.285	0.0230000000000001
0.499	0.000599999999999934
2.00900012207031	0.00400003051757825
1.973	0.028
2.719	0.0175000000000001
2.66900024414063	0
1.24200012207031	0.000999938964843849
1.73700012207031	0.000599999999999934
1.49000012207031	0.00200002441406255
0.756000061035156	0.00100001525878923
2.64800024414063	0.0246668294270838
1.71100012207031	0.012
2.505	0.00649999999999995
0.501000061035156	0.00100004882812499
0.751000061035156	0.000199999999999978
2.505	0.0274999999999999
0.499	0
1.73700012207031	0.0101999755859374
2.332	0
3.18	0
3.2	0
1.47400012207031	0.00449993896484369
0.759000061035156	0.000199999999999978
2.505	0
0.751000061035156	0.00133337402343736
2.69800024414063	0.00233317057291638
2.966	0
0.499	0.000333333333333297
1.233	0
3.486	0.0109999023437499
0.499	0.000399999999999956
1.24900012207031	0.00340000000000007
2.97500024414063	0.00900000000000034
1.746	0.00179992675781282
0.752000061035156	1.52587893431644e-08
2.983	0.0129998779296874
2.505	0.01360009765625
1.73100012207031	0.00660004882812482
1.98500012207031	0
nan	nan
3.22000024414062	0
2.47400024414062	0.00120009765624962
2.239	0
1.99700012207031	0.0056000244140626
0.751000061035156	0
1.251	0.000333374023437916
1.79900012207031	0.0210000000000004
2.73400024414063	0.0250001220703124
1.90000012207031	0.0140000000000002
0.750000061035156	0.000400024414062727
2.53000024414062	0.00633325195312517
3.2	0.0437501831054687
1.24900012207031	0.00324996948242218
1.45300012207031	0.00200008138020857
2.749	0.0219998779296877
2.21500024414062	0.0144998779296874
2.23400024414063	0.00466674804687495
3.54700024414063	0
1.728	0
2.03700012207031	0.0120000305175783
1.746	0.000750091552734311
0.755000061035156	0.000599999999999934
1.48700012207031	0.00820002441406231
1.462	0.00133337402343781
0.989	0.00179997558593747
1.00100006103516	0.000200024414062305
0.745000061035156	0.000250030517578104
1.746	0.00600004882812533
1.73400012207031	0.00840000000000041
1.47700012207031	0.00266666666666682
0.5	0.000500000000000167
1.003	0.000599963378906221
2.45	0.00850000000000017
0.499	0.000249999999999861
1.96600012207031	0.0077999755859377
2.21500024414062	0.0295000000000001
2.94	0
2.94	0.0124998779296877
3.2	0.00224993896484404
0.994	0.00299998474121077
2.20500024414063	0.0140000813802086
0.999000061035156	0.00220001220703114
3.074	0.0409999999999999
1.003	0.000400036621094113
0.990000061035156	0.0013999877929689
1.743	0.00899995930989617
2.00500012207031	0.0160000406901042
1.46400012207031	0
3.272	0.0173332519531249
0.995000061035156	0.0013999877929689
3.09300024414063	0
1.73100012207031	0.00179992675781282
0.752000061035156	0.000599999999999934
1.71900012207031	0.0112500305175782
1.99700012207031	0.00200000000000022
2.30000024414062	0.0278001464843749
0.995000061035156	0
0.989	0.00239995117187508
1.90000012207031	0.00900000000000034
0.983000061035156	0.00299996948242187
2.983	0
1.00100006103516	0.0015000305175783
2.95700024414062	0
1.705	0.00299993896484407
1.98900012207031	0.00240000000000018
1.496	0.000800048828125011
2.63500024414062	8.13802083499127e-08
1.743	0.00299993896484407
2.279	0.0022499389648436
0.756000061035156	2.44140627714273e-08
1.78000012207031	0
1.848	0
2.684	0.0265001220703125
3.55900024414063	0
1.47200012207031	0.00719997558593732
1.222	0.00800004882812511
1.233	0.0025999511718755
1.743	0.0202500610351564
2.93200024414062	0.0140000813802086
2.00100012207031	0
1.80800012207031	0.00700003051757836
3.10200024414062	0
2.523	0.00450000000000017
1.228	0.00159995117187517
3.584	0.0279998168945315
1.498	0.00240002441406251
2.22400024414062	0.00274987792968773
2.49800024414062	0.00950000000000006
2.058	0
2.51700024414062	0.0340001627604165
2.923	0.00875006103515608
1.80800012207031	0
1.96600012207031	0.00540000000000029
0.602000061035156	0.000500030517577965
1.677	0.00933341471354199
1.73100012207031	0.022000030517578
2.779	0.0346665039062497
0.749	0.00220003662109391
3.49800024414062	0
0.753	0.000600024414062705
2.51100024414063	0.0125001220703127
2.742	0
2.79400024414063	0.0432000976562499
2.69800024414063	0
1.236	0.00200000000000022
0.749	1.22070313857137e-08
2.46800024414063	0.00479990234375016
0.755000061035156	0.00120003662109402
3.15	0.0436667480468751
1.71900012207031	0.00299995930989594
3.43900024414063	0.0153332519531251
1.25200012207031	0.00140000000000029
1.78000012207031	0.00799997558593768
2.21500024414062	0.0209999186197916
2.21500024414062	0
1.00400006103516	0.00219998779296882
2.802	0.00749987792968776
1.973	0.00660009765624991
1.75500012207031	0.00479992675781249
1	0.000599987792968548
0.759000061035156	0.000400024414062727
nan	nan
0.754	0.000399987792969014
0.5	0.000249999999999861
0.998	0.000749969482421786
0.756000061035156	0.000600024414062705
1.99300012207031	0.00800000000000001
2.00900012207031	0.00159999999999982
2.89800024414063	0.01039990234375
3.381	0.0164999999999997
1.70800012207031	0.00500004882812499
2.23400024414063	0.0134001464843752
3.486	0.0153333333333339
1.22700012207031	0.00059990234375018
1.74900012207031	0.00833329264322957
1.73700012207031	0
0.755000061035156	0.000249984741210962
1.79900012207031	0.0155999755859377
2.00500012207031	0.004
1.243	0.000600048828125033
1.71600012207031	0
3.131	0
1.99700012207031	0.000599951171875279
1.97700012207031	0.00225000000000009
3.262	0.00400019531249995
0.499	0.000500000000000167
2.89800024414063	0.0422501220703126
2.91500024414063	0
1.89600012207031	0.0103333333333331
1.49400012207031	0.00299990234374992
0.754	0.000999969482422092
1.72200012207031	0.0089999999999999
2.00100012207031	0.00159999999999982
2.118	0.0133334147135415
3.019	0.043999938964844
1.725	0.00150000000000006
1.97000012207031	0.00200000000000022
1.792	0.00533341471354198
1.746	0.000600073242187804
nan	nan
2.01700024414062	0.00266670735677055
2.45	0.0158000488281247
1.75200012207031	0.00100004069010451
1.95100012207031	0.00519997558593754
0.749	0.000500030517577965
1.25900012207031	0.00719992675781267
2.966	0.00859985351562509
3.37000024414063	0.0343999511718747
1.98100012207031	0.00999999999999979
2.00500012207031	0.00133333333333319
2.742	0.0185
1.20900012207031	0.00100000000000033
1.725	0.00299993896484407
0.998	0.00120002441406264
nan	nan
2.249	0.00249987792968742
2.20500024414063	0.00759990234374985
2.433	0.01020009765625
nan	nan
2.279	0.0109998779296876
1.713	0.00124996948242195
2.229	0
3.427	0.0295000000000001
nan	nan
2.09600024414063	0
2.00900012207031	0.00240000000000018
2.249	0.00749987792968776
2.742	0.00833341471354165
2.19100024414062	0.0227498779296877
0.749	0.000333353678385606
1.764	7.32421874261036e-08
3.25100024414062	0
1.246	0.000600024414062705
0.997000061035156	0.00120003662109402
0.749	0.000200024414062305
1.96600012207031	0
1.00200012207031	0.00060001220703132
2.00500012207031	0
3.53400024414062	0.0216666666666665
1.81800012207031	0
2.492	0.0416665852864586
1.94700012207031	0.00280000000000014
1.22400012207031	0.0021999511718751
2.22	0.0379999999999998
0.748	0
2.22400024414062	0
1.98900012207031	0
1.77000012207031	0.00750006103515632
1.47700012207031	0.00466666666666704
1.514	0.0123999511718753
2.24400024414062	0.00880014648437477
1.84400012207031	0.00900002441406267
1.76700012207031	0.0142499694824219
2.562	0
3.21	0
1.48100012207031	0.0060000406901044
2.00900012207031	0.00266670735677055
2.013	0.02679990234375
0.748	0.000199999999999978
1.72200012207031	0.00959995117187518
1.95100012207031	0.00249999999999995
0.749	0.000800036621094069
3.21	0.0100001220703128
2.46800024414063	0.0119998779296875
2.874	0.0459999999999998
1.728	0.00375006103515618
1.24	0.000333251953124947
0.997000061035156	0.0041999877929686
1.73100012207031	0.0074999389648438
1.973	0.00800006103515649
2.66200024414062	0.00999999999999979
1.79900012207031	0.00800000000000001
0.753	0
1.50700012207031	0.00640004882812484
2.46200024414062	0.00300012207031219
1.80500012207031	0.00380000000000003
0.753	0.000400012207031342
2.229	0.0240000976562502
1.49200012207031	0.00700002441406244
3.24100024414063	0.0105
2.47400024414062	0.0294999999999996
2.53000024414062	0.0116000488281252
1.67900012207031	0.0135000000000001
2.719	0
2.79400024414063	0
2.719	0.0163331705729162
nan	nan
0.982000061035156	0.000999987792968948
1.99700012207031	0.00799996948242176
3.262	0.0209999023437497
1.743	0.00119995117187521
1.00100006103516	0.00099999999999989
1.25900012207031	0.00459999999999994
0.750000061035156	0.000600024414062705
3.47400024414062	0.0279999186197917
3.01000024414062	0.0209998372395837
2.742	0.000333251953124947
3.25100024414062	0.0209999999999999
1.728	0.00660009765624991
1.713	0
1.46600012207031	0
1.75200012207031	0.00480002441406269
3.427	0
2.69100024414062	0
0.751000061035156	0.000399999999999956
3.37000024414063	0
2.923	0.00450012207031225
2.08700024414062	0
1.23700012207031	0.000500030517577965
2.00100012207031	0.0089999999999999
1.236	0.00760002441406282
1.84100012207031	0
1.519	0.013999969482422
2.269	0.0100000000000002
2.013	0
1.51200012207031	0.000200048828125077
2.47400024414062	0.0180001831054684
1.75500012207031	0.00375003051757794
2.23400024414063	0.00333317057291627
1.501	0.000250000000000306
1.802	0.0095000610351561
0.499	0.000199999999999978
1.50900012207031	0.0074000732421875
2.421	0.0295000000000001
0.990000061035156	0.00160000000000027
2.45	0.0220000813802081
nan	nan
1.728	0.00225006103515657
2.486	0.00399991861979165
2.05300024414062	0.0300000610351563
2.27400024414063	0.02279990234375
3.21	0.0260000000000002
1.24200012207031	0.00219990234375
1.71100012207031	0
3.28300024414062	0.0105001220703125
3.21	0.0313334147135413
2.091	0.0145000000000004
2.22400024414062	0.00949999999999962
0.993	0.00250003051757819
1.233	0.000666585286458243
3.486	0
1.76700012207031	0.00840002441406273
2.46200024414062	0.0072501220703125
1.233	0.00199995117187513
0.983000061035156	0.00566666666666649
1.23700012207031	0.000199975585937651
2.97500024414063	0.00250018310546896
2.486	0.00925006103515624
nan	nan
2.20500024414063	0.0165998535156251
2.249	0.00666682942708352
0.987000061035156	0.00139999999999985
1.97000012207031	0.0115000000000003
1	0.00179996337890609
2.444	0
1.761	0.00999991861979188
2.966	0.0175001220703122
3.262	0
2.00500012207031	0.00640000000000018
1.725	0.00399995117187535
2.25400024414063	0.0100000000000002
2.51100024414063	0.0340000000000003
1.72200012207031	0.0113999755859377
2.23400024414063	0.000999951171875235
2.66200024414062	0
1.80500012207031	0
0.503000030517578	6.10351547081223e-09
2.684	0.000249816894531296
0.994	0.00139997558593752
1.725	0.00375006103515618
0.994	0.00249999999999995
1.90300012207031	0.00749999999999984
3.45	0.00600012207031231
0.590000061035156	0
1.485	3.05175782422396e-08
0.754	0.00200002034505209
0.989	0.00100003051757813
1.73400012207031	0.00450006103515621
1.47700012207031	0.000750000000000028
1.00200012207031	0.0015000305175783
3.22000024414062	0.0474998779296878
2.25400024414063	0.00875006103515652
1.251	0.000599926757812508
2.177	0.0114999999999998
1.005	0.00259991455078135
0.501000061035156	0.000400024414062727
0.994	0.000999969482422092
0.751000061035156	0.0010000203450522
1.503	0.00759992675781263
1.69300012207031	0.00974993896484389
1.49400012207031	0.00520002441406264
2.239	0.0275001220703128
1.94700012207031	0.0129999593098957
1.263	0.00524990844726547
1.95800012207031	0.0112499084472657
2.601	0
0.754	0.00166664632161462
0.997000061035156	0.000399999999999956
1.49200012207031	0.0015999755859375
1.72200012207031	0.0101999755859374
0.996000061035156	1.22070313857137e-08
0.991000061035156	0.00259997558593739
1.761	0.00539992675781242
2.22400024414062	0.00925012207031228
1.485	0.00540007324218772
2.47400024414062	0
2.00900012207031	0.00720002441406242
2.70500024414063	0.0109998779296876
2.486	0.00899987792968782
1.71100012207031	0.00239997558593741
1.00100006103516	0.00060001220703132
2.802	0
2.24400024414062	0.00333349609374967
2.94	0.0140000488281249
0.756000061035156	0.000399975585937629
2.49800024414062	0.0130001464843748
1.92800012207031	0.0264000000000002
2.79400024414063	0.0104000488281248
3.28300024414062	0
2.21500024414062	0.00950000000000006
1.75500012207031	0.00400004069010418
1.95800012207031	0.0195000000000003
1.23400012207031	0.000599926757812508
1.631	0.00150000000000006
1.77000012207031	0.0108000244140629
1.236	0.00120000000000031
1.644	0.011999938964844
1.98500012207031	0.0119999755859377
0.759000061035156	0.000250030517578104
1.743	0
0.997000061035156	0.00149996948242181
1.47200012207031	0.0058000488281249
2.01700024414062	0.00800006103515605
1.746	0.00899990844726561
1.92800012207031	0.0130000000000003
1.73700012207031	0.00299995930989594
3.00100024414062	0.0273331705729167
2.779	0.0131998046874999
1.761	0
3.01000024414062	0.0180000000000002
1.99300012207031	0.0230000000000001
2.14	0.0219998779296877
2.05300024414062	0.0133334147135415
1.75500012207031	0.00840009765625016
1.746	0.0131999755859376
3.14	0
0.752000061035156	0.00120000000000031
nan	nan
1.92800012207031	0.0140000000000002
2.249	0.0172498779296877
1.503	0.00099999999999989
1.498	0.00166670735677066
1.69100012207031	0.0102500000000001
2.94	0.00450000000000017
2.00900012207031	0.0135999999999998
0.996000061035156	0.000500000000000167
1.49400012207031	0.00150000000000006
2.25400024414063	0.00499991861979154
1.85100012207031	0
1.49200012207031	0
1.01	0.00459996337890622
0.994	0.00200003662109394
1.91000012207031	0
1.95400012207031	0.00099999999999989
0.995000061035156	0.000800048828125011
1.725	0.0143333333333335
0.749	0.000400024414062727
1.71600012207031	0.00659997558593783
2.76400024414062	0.0185
1.20600012207031	0.00259995117187506
1.212	0.00120000000000031
1.973	0.00439990234375021
3.39300024414062	0
1.761	0.00749999999999984
2.79400024414063	0.01233349609375
1.95100012207031	0.00840004882812506
0.752000061035156	0.000400012207031342
1.233	0.0052000732421873
1.77600012207031	0.00200000000000022
1.789	0
2.94	0.0102500000000001
0.754	0.000199987792968592
1.728	0.00119992675781289
3.37000024414063	0.0232499389648435
2.966	0.015199951171875
2.505	0.0163333333333333
2.24400024414062	0
0.999000061035156	0.000200024414062305
1.47400012207031	0.00859995117187529
1.746	0.00224993896484404
1.76700012207031	0
3.24100024414063	0.0103333333333335
2.76400024414062	0.00880009765624967
1.21	0.00299990234374992
2.02500012207031	0.02
1.88200012207031	0.0162499999999999
1.973	0.00840012207031249
3.262	0.0489999999999999
1.67900012207031	0.00100006103515637
2.2	0.0342501220703122
0.499	0.00100003051757813
3.15	0
1.49400012207031	0
3.11200024414063	0
2.456	0.00900012207031242
2.239	0.00520004882812541
3.51000024414062	0
1.743	0.00179992675781282
3.21	0.0310000000000001
1.73700012207031	0.00480004882812501
3.21	0.0155001220703124
2.486	0.0059998779296877
2.196	0.0164999999999997
0.992000061035156	0.00259998779296877
0.992000061035156	0.00179996337890609
3.41500024414063	0.0430000813802085
2.01700024414062	0.00700006103515616
2.17200024414063	0.00699987792968715
2.70500024414063	0.0312000488281252
1.25400012207031	0.00580000000000025
2.25400024414063	0.01380009765625
2.269	0
2.581	0
1.73400012207031	0.00179997558593747
1.77300012207031	0.0160000406901042
1.27000012207031	0.00866666666666704
1.73700012207031	0.00099999999999989
0.996000061035156	0.00120002441406264
3.272	0.0470001627604169
2.983	0.0256665039062502
1.69300012207031	0.004
1.49200012207031	0.00100000000000033
2.992	0.000333496093749996
1.485	0.00300004069010429
2.295	0.0021999511718751
1.67900012207031	0.000250030517578104
1.95800012207031	3.05175782422396e-08
2.22400024414062	0.00139985351562544
1.99700012207031	0.0106666666666668
1.96600012207031	0.00750000000000028
0.992000061035156	0.00139995117187519
2.279	0.000999877929687365
1.236	0.00275006103515629
2.966	0.0139998372395835
2.00900012207031	0.00599999999999978
0.988000061035156	0.000749984741211129
1.498	0.00479992675781249
0.750000061035156	0.00160000000000027
3.41500024414063	0
3.57200024414063	0.0435000000000003
2.719	0.0166665852864583
1.95100012207031	0.004
1.95400012207031	0.0382500000000001
2.749	0.00879985351562507
2.00900012207031	0
3.41500024414063	0.0396666666666663
1.245	0.000500000000000167
2.013	0.00600006103515627
1.72200012207031	0.000749969482421786
1.73700012207031	0.00375003051757794
1.24	0.00340000000000007
0.995000061035156	0.000199975585937651
nan	nan
1.48700012207031	0.00459995117187528
2.22	0.00450012207031225
2.249	0.0124998779296877
1.496	0.00159995117187517
0.751000061035156	0.000800012207031298
1.00400006103516	0.000799999999999912
1.00200012207031	3.66210937130518e-08
2.802	0.0114998779296878
1.79500012207031	0
1.71600012207031	0.000799999999999912
3.32600024414063	0.0180000813802086
1.21900012207031	0.00299993896484363
1.516	0.00199995117187513
0.994	0.00180001220703119
1.95100012207031	0.00499999999999989
3.00100024414062	0.0179999186197914
2.48	0.00200000000000022
0.756000061035156	0.00175001525878926
2.2	0.00750012207031236
1.79500012207031	0.00500000000000034
0.502000030517578	0
2.983	0.0369999186197916
1.764	0.00920009765625007
2.46200024414062	0
2.279	0.0116665852864584
0.501000061035156	0.000199993896484507
1.24	0.00149993896484402
1.25500012207031	0.000500000000000167
2.742	0.000199902343750225
3.272	0.00499999999999989
2.22	0.0145
2.66900024414063	0.0296667480468753
2.013	0.0031998535156248
0.749	0.00120004882812497
1.97700012207031	0.0313333740234376
2.628	0.0273334960937497
1.47200012207031	0.00225000000000009
2.23400024414063	0.00419990234375023
1.243	0.00300006103515615
2.279	0.0122500610351564
0.756000061035156	0.00159995117187517
2.00500012207031	0.00859997558593761
1.746	0.0052500000000002
1.89200012207031	0
2.949	0.00449999999999973
0.753	0.000999963378906177
1.743	0.00479992675781293
1.496	0.00550000000000006
1.80800012207031	0.0034999389648438
0.749	0.000600036621093647
1.99700012207031	0.0135999999999998
2.949	0.0214998779296875
1.728	0.00800008138020836
3.45	0.00549987792968754
1.50700012207031	0.000999938964843849
2.749	0.012666748046875
2.70500024414063	0.00924999999999976
1.94700012207031	0.00879999999999992
2.949	0.0367500610351565
0.750000061035156	0.00099999999999989
1.75200012207031	0.00300000000000011
2.08300024414062	0.00850012207031225
1.95400012207031	0
3.61000024414062	0.0379999999999998
2.46200024414062	0.00600012207031231
1.677	0.0124999389648437
3.33700024414062	0.00549999999999962
2.229	0.0265001220703125
2.505	0.0139998779296873
1.74900012207031	0.00599996948242199
1.25500012207031	0
1.99700012207031	0.00479999999999992
0.993	0.00175003051757816
1.457	0.00760004882812515
1.97000012207031	0.004
1.98900012207031	0.0160000305175783
1.99700012207031	0
0.751000061035156	0.00140003662109356
2.46800024414063	0.0040001627604167
1.462	0.000249969482422063
0.501000061035156	0.000599981689453077
0.999000061035156	0.000799975585937585
2.818	0
0.5	0.000399999999999956
1.46600012207031	0.00600009155273451
1.98100012207031	0.0112000000000001
1.88500012207031	0.0143333333333335
2.00900012207031	0.0156666666666667
1.245	0.0016000244140626
1.97700012207031	0.0240000406901042
2.26400024414062	0.00619985351562491
2.72700024414062	0
3.53400024414062	0
1.24900012207031	0.00479997558593759
2.02500012207031	0.0106666666666668
1.98900012207031	0.00300003051757836
3.404	1.62760416699825e-07
1.69100012207031	0
2.00900012207031	0.016
2.19100024414062	0.0169999023437502
1.483	0.00100009765625009
3.522	0.0199998372395833
2.27400024414063	0
1.24200012207031	0.000400024414062727
nan	nan
0.753	0.000666687011718903
1.72200012207031	0.00300000000000011
1.761	0.00674996948242201
1.73700012207031	0.00180002441406257
2.22	0.00366650390625001
1.225	0.00360002441406237
1.746	8.13802083499127e-08
1.743	0.0300000915527345
1.74000012207031	0.012
1.233	0.000999938964843849
2.285	0.0140000000000002
1.97000012207031	0.0102499694824219
2.65500024414062	0.0249998779296878
1.702	0.00280007324218756
0.994	0.00160004882812492
1.68800012207031	0.00150000000000006
2.239	0.00100014648437519
2.20500024414063	0
1.67900012207031	0.00700000000000012
1.97700012207031	0.00500004069010407
1.71100012207031	0.00579997558593748
1.77300012207031	0.00750003051757808
1.90300012207031	0.00350000000000028
3.23000024414063	0
1.25500012207031	0.00420000000000043
0.998	0.000399975585937629
2.40900024414062	0.02366650390625
2.83300024414062	0
1.74000012207031	0.00500000000000034
2.70500024414063	0.0046666666666666
1.71900012207031	0.00260004882812526
1.94300012207031	0.0190000000000001
2.992	0.0156666666666667
1.77000012207031	0
1.725	0.00449993896484413
2.00900012207031	0.0236666666666667
1.246	0.00219997558593743
1.743	0.00400008138020835
2.25400024414063	0.0150000000000001
0.756000061035156	0.00179996337890609
0.997000061035156	0.000499969482421925
1.705	0
nan	nan
3.35900024414063	0.0110000000000001
2.53000024414062	0.0178000488281249
2.25400024414063	0.0219998372395835
0.502000030517578	0.000200006103515893
3.23000024414063	0.0233334147135413
3.522	0.0417498779296874
nan	nan
1.48700012207031	0.00479997558593759
2.40900024414062	0
0.994	0.00159996337890655
3.03700024414062	0.0270000610351562
1.97700012207031	0.0144000000000002
1.233	0.00325000000000042
1.75500012207031	0
2.285	0.00800000000000001
2.127	0.0236665039062496
0.995000061035156	0.00179998779296886
0.755000061035156	0.000499984741210824
1.23400012207031	0.00100003051757813
1.503	0.00619995117187511
0.992000061035156	0.00120003662109402
1.00200012207031	0.00119993896484383
2.00100012207031	0.0110000000000001
3.45	0
2.97500024414063	0.0274001464843749
2.43800024414063	0.0104999389648435
1.23400012207031	0.00240000000000018
3.23000024414063	0.0246666666666666
2.354	0
3.262	0.0320000610351561
0.747000061035156	0.000400012207031342
1.49400012207031	0.0095999755859375
0.990000061035156	0.00199998779296884
1.003	3.6621094157141e-08
2.074	0
2.97500024414063	0.0465
1.47400012207031	0.00399997558593768
1.87500012207031	0.00333333333333341
0.999000061035156	0.00060001220703132
2.22400024414062	0.00439980468750001
0.755000061035156	0.0026000122070311
1.22400012207031	0.0034000244140624
3.63600024414063	0
1.77600012207031	0
2.51700024414062	0.0352501220703125
0.752000061035156	0.00159995117187517
3.16	0
1.233	0.000799951171875257
1.73400012207031	0.00300004882812521
1.73100012207031	0.00240007324218761
1.69600012207031	0
1.24200012207031	0.0017500610351564
2.48	0.0107999023437499
3.55900024414063	0.0485000000000002
1.225	0.00119995117187521
1.74900012207031	0.00300006103515615
0.994	0.00119997558593754
1.22700012207031	0.00139990234375009
0.750000061035156	0.000199987792968592
2.00100012207031	0.0106666259765626
1.246	0.00260004882812526
0.999000061035156	0.000399951171875301
1.743	0.00240004882812483
1.728	0.00840004882812506
1.71600012207031	0.00479999999999992
1.96600012207031	0.00766666666666671
3.47400024414062	0
1.47700012207031	0.00249999999999995
3.41500024414063	0.0236665852864584
1.24	0.0039999511718749
1.25900012207031	0.00340000000000007
1.46600012207031	0.00560009765625002
1.728	0.0132000976562501
1.47	0.00225009155273437
2.04100012207031	0.0232000000000001
0.996000061035156	0.00133333333333363
2.486	0.0256665852864586
2.37000024414063	0
1.47	0.00199995930989605
2.779	0
1.702	0.00150000000000006
1.23	0.00440004882812506
1.46600012207031	0.00640004882812484
2.295	0.00675012207031278
1.485	0.00199993896484374
1.792	0
1.67900012207031	0
2.949	0.000333251953124947
0.758	0.000600048828125033
0.5	0.000666707356770768
1.95400012207031	0.0313333333333334
2.239	0.00125006103515624
2.279	0.00679990234374994
2.259	0.0153333333333334
2.536	0.0229999186197913
0.754	0.00139997558593752
1.95100012207031	0.0297999999999998
2.65500024414062	0
2.70500024414063	0.00233325195312473
3.23000024414063	0.0279998372395833
1.50900012207031	0.00279990234375038
2.269	0.00150012207031258
1.483	0.00139995117187519
2.00900012207031	0.00800000000000001
1.67100012207031	0.00525003051757844
2.433	0.0353333333333334
1.245	0.000666666666667037
0.750000061035156	1.22070313857137e-08
2.444	0.024
1.86500012207031	0.00700000000000012
3.21	0.0273334147135413
2.398	0.0358000976562498
2.00500012207031	0.0190000000000001
1.24900012207031	0
1.761	0.00599995117187513
2.066	0.0325000000000002
1.47700012207031	0.0175999511718752
0.757	0.000999951171875235
1.49000012207031	0.00250006103515643
0.994	1.22070313857137e-08
1.78600012207031	0.00300004882812521
nan	nan
0.995000061035156	0.00260003662109387
2.983	0.00200009765624998
2.00100012207031	0.0118
2.00900012207031	0.0354000000000001
2.90600024414063	0.0199999186197912
2.41500024414063	0.0176665039062498
0.751000061035156	0.00174996948242212
1.47	0.00140004882812494
3.53400024414062	0.00575006103515596
0.992000061035156	0.000999969482422092
1.81100012207031	0
2.756	0.0155001220703128
2.02100012207031	0.0110000000000001
1.00200012207031	0.00260004882812526
2.70500024414063	0.00966674804687528
1.66600012207031	0.00249999999999995
2.21500024414062	0.0176665852864586
1.644	0.00250000000000039
1.99700012207031	0.014666707356771
1.743	0.0104999694824222
2.88200024414063	0.00340000000000007
0.745000061035156	0.00140003662109356
2.73400024414063	0.0126665852864583
3.37000024414063	0.0459999999999998
0.994	0.000750030517578271
1.236	0.00320007324218752
1.97700012207031	0.00233333333333308
1.92800012207031	0
1	0.00150000000000006
2.27400024414063	0.0140000000000002
1.233	0.00320002441406242
1.503	0.00260007324218803
1.25200012207031	0.00100002441406266
1.87500012207031	0
1.00400006103516	0
2.492	0.00166650390624978
0.752000061035156	0.000799999999999912
2.84900024414062	0
2.27400024414063	0.0200001220703125
1.23700012207031	0.000249969482422063
2.456	0.00300000000000011
1.44900012207031	0.00649993896484391
1.21600012207031	0.00350000000000028
1.71600012207031	0.0059999755859379
2.39200024414062	0.0059998779296877
1.83400012207031	0.000999969482422092
1.94700012207031	0.000250000000000306
nan	nan
2.23400024414063	0.0199998779296875
2.04100012207031	0.016
1.88200012207031	0.00200000000000022
0.992000061035156	0.00560000000000027
1.702	0.0139999593098956
1.79900012207031	0.0022499084472658
2.00100012207031	0.00200000000000022
1.75200012207031	0.00399995930989583
1.71100012207031	0.00140000000000029
2.41500024414063	0.0100001464843751
0.997000061035156	0.00220003662109391
1.78000012207031	0.012666666666667
1.66300012207031	0.00550000000000006
3.348	0
2.568	0.0444999389648437
2.684	0.0179998779296877
2.01700024414062	0.00200015258789055
2.76400024414062	0.0215999023437501
2.73400024414063	0.00349999999999984
1.27000012207031	0.00375006103515618
1.98900012207031	0.0103999755859379
1.00100006103516	0.00325004577636712
2.66200024414062	0.0339998168945312
1.75200012207031	0.0173333333333332
2.381	0.000999877929687365
1.52500012207031	0.00880007324218735
2.196	0.00800000000000001
2.02500012207031	0.00159999999999982
0.987000061035156	0.00174999999999992
1.274	0.00166662597656275
1.99700012207031	0.0180000000000002
3.24100024414063	0.0246001464843748
2.26400024414062	0.0116667480468746
1.639	0.00120000000000031
0.999000061035156	0.00174999999999992
2.992	0.03166650390625
1.49000012207031	0.00699990844726583
2.874	0.032666748046875
0.985000061035156	0.00239997558593741
1.99300012207031	0.00459999999999994
1.98500012207031	0.00560000000000027
2.311	0.00366666666666626
1.00100006103516	0.000249969482422063
1.76700012207031	0.00119997558593754
0.990000061035156	0.00379996337890631
1.75800012207031	0.00720004882812519
1.48100012207031	0.00240002441406251
1.64700012207031	0
1.746	0.00300007324218754
2.45	0.017599853515625
0.992000061035156	0.00166666666666648
3.262	0.0446666666666666
0.758	0.000749984741211129
1.73400012207031	0.000749969482421786
0.755000061035156	0.000400024414062727
2.23400024414063	0.00866658528645825
0.991000061035156	0.000399975585937629
1.702	0.00739990234374988
2.756	0.0169998372395832
3.03700024414062	0
nan	nan
2.949	0.0389998372395834
0.996000061035156	0.00225001525878898
2.486	0
1.26000012207031	0.00375000000000014
0.751000061035156	0.000333333333333297
1.65500012207031	0.00800000000000001
0.998	0.00166668701171879
2.95700024414062	0.0220000000000002
1.90300012207031	0
3.29300024414063	0.00750006103515632
1.78000012207031	0.00100000000000033
2.22	0
0.997000061035156	0.00060001220703132
0.751000061035156	0.000599999999999934
2.48	0.0143334147135414
2.48	0.0105
1.005	0.00179996337890609
1.743	0.00359992675781262
3.24100024414063	0.0273334147135418
1.96600012207031	0.0105000305175782
2.95700024414062	0.00833349609375
1.501	0.000999975585937563
0.756000061035156	0.000800012207031298
1.49000012207031	0.0043999511718753
1.462	0.00599993896484374
2.86500024414062	0.0279998372395838
2.46800024414063	0
3.51000024414062	0.0162499389648438
3.46200024414062	0.0154999389648438
1.00400006103516	0.000999987792968948
3.17	0
1.72200012207031	0.00179995117187515
2.08300024414062	0
1.743	0.0112500610351565
1.501	0.00249999999999995
2.966	0.0169998779296878
2.95700024414062	0.00266674804687472
nan	nan
2.456	0.00459995117187484
2.505	0.0106666666666664
3.19	0
1.245	0.000599999999999934
1.23900012207031	0.01000009765625
2.398	0
2.684	0.00749987792968776
1.52800012207031	0.0128000976562501
2.719	0.00399980468749961
2.69800024414063	0.01275
1.97000012207031	0.021499938964844
2.69800024414063	0.0186666666666664
1.003	0.0029999633789064
1.49200012207031	0.000600048828125033
1.79500012207031	0.0204000488281251
0.983000061035156	0.004
1.764	0.000999918619791984
2.51100024414063	0.0443334147135417
1.71100012207031	0.00479997558593759
2.756	0.00500009765625009
0.990000061035156	0.00150000000000006
2.89	0.0164999999999997
2.47400024414062	0.0207501220703121
2.062	0
3.272	0
2.433	0.0376668294270837
1.49200012207031	0.0012500000000002
3.00100024414062	0.0176667480468748
1.75800012207031	0.0112500610351565
1.501	0.00239992675781231
1.77600012207031	0.0274999999999999
2.00500012207031	0.0143333333333331
1.99700012207031	0.0114000000000001
1.861	0
2.26400024414062	1.22070312524869e-07
2.229	0.00666666666666638
3.32600024414063	0.0463333333333336
2.20500024414063	0.0213998046874999
1.95100012207031	0.0190000000000001
2.505	0.00750006103515632
1.24900012207031	0.00240009765624993
1.00700006103516	0.0010000203450522
2.269	0.0137498168945314
2.00100012207031	0.00133333333333319
3.32600024414063	0.0386000488281253
2.279	0.00833325195312495
1.95400012207031	0.0143333333333335
1.649	0.0104000732421876
1.725	0.00540007324218772
2.131	0
1.47700012207031	0.00425000000000031
2.47400024414062	0.014500061035156
1.501	0.00833329264322913
2.492	0.00749987792968732
2.249	0.00500008138020824
1.76700012207031	0.00333329264322924
1.73100012207031	0.00375003051757794
3.25100024414062	0.0103333333333335
1.24900012207031	0.00150000000000006
1.743	0.00750006103515632
1.49400012207031	0.00550006103515654
3.272	0.0259998779296873
0.758	0.000333353678385606
0.751000061035156	0.000500000000000167
1.23900012207031	0.000200048828125077
1.56800012207031	0.0273332926432293
1.468	0.00340004882812517
2.21	0
2.505	0.0226666666666668
0.999000061035156	0
0.991000061035156	0.00060001220703132
3.54700024414063	0.0303333333333335
1.74000012207031	0.00479997558593759
2.966	0.00450012207031225
1.73700012207031	0.00600004882812488
2.229	0.0015000610351561
1.96200012207031	0
1.74900012207031	6.10351564844791e-08
3.24100024414063	0.00333325195312506
1.97000012207031	0.0155000000000003
2.22	0.0420001831054684
2.186	0.0340001220703128
1.23400012207031	0.00800003051757825
1.94700012207031	0.00349999999999984
1.47700012207031	0.00319997558593776
1	0.0016000244140626
3.486	0.0243334147135412
1.674	0.00349999999999984
2.93200024414062	0
1.455	0
2.22	0.0220001220703123
1.43100012207031	0.0110000000000001
1.48700012207031	0.00200007324218765
3.53400024414062	0.0320001627604163
1.49000012207031	0.00520000000000032
3.19	0.0373334960937499
3.16	0.0333333333333332
2.25400024414063	0.00833325195312495
1.236	0.00150006103515654
2.51100024414063	0.00475012207031256
3.28300024414062	0.00249993896484391
3.11200024414063	0.04279990234375
2.26400024414062	0.00833341471354121
1.728	0.000600073242187804
1.97700012207031	0.0253333333333332
0.752000061035156	0.000199975585937651
0.993	0.000799963378906199
2.43800024414063	0
1.764	0.00839990234375021
1.25400012207031	0.000799999999999912
1.66300012207031	0.0109999593098959
1.78300012207031	0.00499991861979199
1.68800012207031	0.01275
1	0.00120003662109402
2.78700024414062	0.0430000000000001
nan	nan
1.74900012207031	0.0189999755859378
1.802	0.0117500915527344
3.46200024414062	0.0233333333333334
2.71200024414062	0.0140001220703123
3.17	0.00249999999999995
1.266	0.00299990234374992
1.50700012207031	0.00300002441406244
1.233	0.00179997558593792
3.01000024414062	0
1.25900012207031	0.00119999999999987
0.5	0.000600036621093647
2.78700024414062	0.00749987792968732
1.225	0.00125003051757799
1.71900012207031	0.0089999999999999
1.21600012207031	0.000199951171875323
1.728	0.00360004882812515
1.69900012207031	0
nan	nan
1.725	0.00750006103515632
2.259	0.00449993896484369
1.23400012207031	0.00166662597656275
0.995000061035156	0.00100004577636703
2.00500012207031	0.0157500000000002
3.427	0.0210001953125003
2.269	0.0242000488281251
1.73700012207031	0.0119999755859377
0.757	0.00199998474121088
2.94	0.0129999999999999
1.01200006103516	0
2.10900024414063	0
2.684	0.0116668294270834
0.994	0.000600024414062705
3.00100024414062	0.00900012207031242
1.68500012207031	0
nan	nan
2.857	0
1.65200012207031	0.00550000000000006
1.75200012207031	0.00249999999999995
1.674	0.00533341471354198
1.96200012207031	0.0192499694824222
1.246	0.00180002441406257
1.00200012207031	0.00240004882812528
2.30000024414062	0
1.98900012207031	0.00533333333333363
2.239	0.00275012207031278
2.48	0.0410000976562501
2.259	0.0149999186197913
0.995000061035156	0.00160000000000027
nan	nan
0.998	0.00319998779296871
1.75200012207031	0
1.47900012207031	0.00249999999999995
2.676	0.0204998779296877
1.46400012207031	0.0059999755859379
2.40900024414062	0.0234998779296878
3.522	0.0119998372395833
2.69800024414063	0.0404998779296877
2.00500012207031	0.00880004882812502
1.764	0.0119999023437498
2.45	0.0259999999999998
3.29300024414063	0.0130001220703129
1.49400012207031	0.00859992675781251
1.77600012207031	0.0192000000000001
0.992000061035156	0.0015999755859375
3.45	0.012
1.26200012207031	0.00175003051757816
1.746	0.0109999593098959
2.259	0.0219999999999998
1.236	0.00139995117187519
2.94	0.0143333333333335
2.492	0.00119995117187521
3.019	0.0219998779296877
2.229	0.016
3.25100024414062	0.0273334147135413
1.243	0.000800000000000356
1.99700012207031	0.000800000000000356
2.684	0.00350012207031236
2.444	0.00500004882812499
1.75500012207031	0.000599926757812508
2.549	0.0434998779296873
2.95700024414062	0.00600012207031231
1.69900012207031	0.0219999389648438
1.73700012207031	0.00225000000000009
1.49000012207031	0.00325003051757822
0.990000061035156	0.000200024414062305
0.748	0.000599999999999934
2.269	0.0259998168945312
0.997000061035156	0.0013999877929689
1.79500012207031	0.0034999389648438
1.71900012207031	0.0044000000000004
1.23100012207031	0.00474996948242223
2.46800024414063	0.00300006103515615
1.73700012207031	0.00419995117187533
1.71900012207031	0.000200000000000422
2.802	0.0340000000000003
0.754	0.00159996337890655
1.90700012207031	0
2.79400024414063	0.00350000000000028
1.98500012207031	0.00300000000000011
2.70500024414063	0.00375006103515618
0.748	0.000249999999999861
2.523	0
1.498	0.00120002441406264
2.64200024414062	0.0187499389648438
1.23100012207031	0.00100007324218732
2.486	0.019199951171875
0.989	0.00200004882812532
2.2	0.00999999999999979
2.51100024414063	0.018400146484375
1.674	0
2.53000024414062	0
3.18	0.00999999999999979
1.98900012207031	0.00480000000000036
2.79400024414063	0.0194999999999999
1.69600012207031	0.0125000000000002
1.78600012207031	0
1.99300012207031	0.0103999755859374
1.501	0.00859992675781251
2.196	0.00225006103515613
1.97000012207031	0.0122499694824221
2.2	0
2.89	0
2.89800024414063	0.00866666666666616
2.78700024414062	0
3.272	0.0362498779296874
2.69800024414063	0.00266674804687517
2.95700024414062	0.00850012207031225
2.02500012207031	0.00933337402343737
1.98100012207031	0.00533341471354154
2.013	0.00719992675781267
2.23400024414063	0
nan	nan
2.10000024414063	0
3.2	0.00500000000000034
2.51100024414063	0.0186668294270835
1.483	0.00619990234375001
2.177	0.0367501220703126
2.742	0.00766650390625001
1.75500012207031	0.00600002441406255
1.82400012207031	0.00874993896484355
3.25100024414062	0.00633341471354143
0.759000061035156	0
0.746000061035156	0.0015999755859375
1.71900012207031	0.0131999511718752
nan	nan
1.725	0.000999959309896159
1.00100006103516	0.000333353678385606
2.285	0.0165001220703123
1.94700012207031	0
1.73700012207031	0.00539997558593752
1.639	0.0158000732421875
1.50500012207031	0.00224996948242229
0.752000061035156	0.00139999999999985
2.21	0.0142499389648436
2.568	0.0331999023437501
2.22400024414062	0.00260004882812481
2.51700024414062	0.028666748046875
1.99700012207031	0.0140000000000002
1.746	0.00359995117187539
2.802	0.0120001220703125
1.713	0.000200073242187404
1.75200012207031	0.00600000000000023
3.49800024414062	0.0280000813802084
2.013	0.00559995117187517
2.01700024414062	0.0066665445963543
1.2	0.00325003051757822
2.22	0.00825006103515591
2.295	0.00250012207031247
1.932	0.00850006103515621
2.00500012207031	0.00600000000000023
1.746	0.00920004882812542
1.00100006103516	0.000799999999999912
2.492	0.00950012207031259
1.98100012207031	0.00299996948242187
1.21900012207031	0.00419997558593721
2.25400024414063	0.0112500610351565
3.074	0
1.73700012207031	0.0112000244140624
1.00200012207031	0.00100003662109405
0.993	0.00100001525878923
1.71100012207031	0.00819995117187489
1.78600012207031	0.0136667073567711
1.245	0.0019999755859379
0.996000061035156	0.000799975585937585
1.23	0.00150000000000006
2.259	0.00625018310546865
0.996000061035156	0.00420002441406231
2.21500024414062	0.0245000000000002
1.74000012207031	0
0.999000061035156	0.00119999999999987
0.501000061035156	0.000666646321614728
1.71100012207031	0.0213333333333332
2.949	0
2.72700024414062	0.0185
3.51000024414062	0.0240000813802084
2.00900012207031	0.000800024414062683
1.49000012207031	0.0004000000000004
1.503	0.0017999999999998
1.743	0.0110000813802085
1.24900012207031	0.00740000000000007
1.47200012207031	0.00419999999999998
0.984	0.00600002441406255
1.746	0.00240004882812483
1.914	0.0106666259765626
1.98900012207031	0.004
1.498	0.0034000244140624
1.24900012207031	0.000600097656250131
2.239	0.0107998535156248
2.676	0.0146668294270835
1.98100012207031	0.00749999999999984
0.997000061035156	0.000999969482422092
1.74000012207031	0.00299992675781269
1.24900012207031	0.00200006103515626
1.71600012207031	0.0113999755859377
1.47	0.00133337402343781
1.213	0.00100002441406266
0.750000061035156	0.000333333333333297
1.98100012207031	0
2.966	0.044333251953125
2.45	0.0059998779296877
2.269	0.008749938964844
1.50500012207031	0.00760000000000005
2.01700024414062	0.00880009765625012
1.46400012207031	0.00559995117187517
3.47400024414062	0.0430000813802085
1.228	0.000800048828125011
3.272	0.0247999511718748
1.46	0.00299996948242187
2.27400024414063	0.0106665039062501
0.757	0.000599999999999934
0.757	0.000799951171875257
1.98900012207031	0.0213332926432295
2.45	0.00566666666666649
0.499	0.000799999999999912
1.26000012207031	0.00300000000000011
2.013	0.0213332926432295
3.41500024414063	0.0295000000000001
1.251	0.00160009765625002
1.501	0.00324999999999998
1.485	0.00850000000000017
2.239	0.00025012207031283
0.752000061035156	0.00099999999999989
0.991000061035156	0.00474996948242179
1.23700012207031	0.00600000000000023
0.988000061035156	0.00200001220703117
3.16	0.036666748046875
3.46200024414062	0
2.23400024414063	0.0227498168945313
1.85100012207031	0.0105
0.754	1.22070313857137e-08
2.444	0.0344999389648435
1.46400012207031	0.00199996948242198
1.496	0.00340004882812517
1.95100012207031	0.000750000000000028
1.496	0.00299992675781269
1.99300012207031	0
2.46800024414063	0.00599987792968726
3.54700024414063	0.0245000000000002
1	0.00174996948242212
0.754	0.000249969482422063
0.751000061035156	0.000666687011718903
1.23100012207031	0.00139995117187519
2.21500024414062	0.00375006103515618
2.23400024414063	0.00374981689453113
0.501000061035156	0.00075004577636717
1.75800012207031	0
2.486	0.00299993896484407
2.22	0.00425012207031239
2.398	0.00299987792968759
1.682	0.00250006103515643
2.818	0.00766666666666627
2.684	0.0105001220703125
1.483	0.000800048828125011
2.033	0.0159999593098958
1.251	0.00199997558593745
1.71900012207031	0.000600024414062705
1.485	0.000600048828125033
1.743	0.00419997558593765
1.75800012207031	0.00299993896484363
0.758	0.000399999999999956
nan	nan
3.24100024414063	0.00200004882812488
1.644	0.00350003051757852
1.66600012207031	0.006666707356771
1.71900012207031	0.0070000610351566
2.91500024414063	0.0274999389648438
0.989	0
1.24200012207031	0.00239990234374998
1.97000012207031	0.0214000244140626
2.23400024414063	0.0116665852864584
1.69300012207031	0.00700004069010429
1.70800012207031	0.0089999999999999
2.742	0.0135999023437496
2.00500012207031	0.0192000244140624
0.757	0.000666625976562418
1	0.0013999877929689
2.69100024414062	0.0179999999999998
1.49200012207031	0.0039999511718749
1.49000012207031	0
1.75200012207031	0.000599999999999934
2.00100012207031	0.00800004882812511
1.98100012207031	0.0239999593098958
1.87200012207031	0.0316666259765626
2.874	0.0380001464843747
1.228	0.000599951171875279
2.295	0
2.00100012207031	0.000799999999999912
0.750000061035156	0.0013999877929689
1.702	0.000599951171875279
1.705	0.00399995930989583
1.251	0
2.22400024414062	0.00749987792968776
1.485	0.00220002441406253
1.47400012207031	0
1.503	0
1.728	0.00449993896484369
0.993	0.00119996337890615
3.597	0
3.47400024414062	0.012
2.2	0.0115000000000003
1.889	0.0179999511718751
1.23100012207031	0.0037999755859377
1.248	0.00240007324218761
2.983	0.00740014648437493
2.23400024414063	0.0457498168945314
2.23400024414063	0.0229998535156248
1.00100006103516	0
1.49200012207031	0.0021999511718751
1.49000012207031	0.00099999999999989
2.949	0.00849987792968721
2.00900012207031	0.00199999999999978
2.71200024414062	0.0240001627604163
1.228	0.00119995117187521
1.233	0.00299997558593779
0.746000061035156	0.00139996337890613
1.682	0.00274990844726553
1.639	0.0120000610351565
2.628	0.0190000813802085
2.966	0.0262000976562495
2.77100024414062	0.00224987792968756
2.49800024414062	0.00800016276041626
1.23100012207031	0.00260004882812481
1.00400006103516	0.00340003662109378
3.25100024414062	0.0266668294270835
2.00100012207031	0.00660004882812482
1.95800012207031	0.00550000000000006
2.568	0
2.505	0.00600012207031275
1.243	0
1.73100012207031	0
2.46800024414063	0.0036001464843749
0.996000061035156	0.00100001525878923
3.29300024414063	0.0105001220703125
1.764	0.00299990844726583
1.49200012207031	0.000199975585937651
2.00100012207031	0.00960004882812493
0.997000061035156	0.00160000000000027
1.83100012207031	0.016
2.279	0.00340004882812517
2.983	0.0300000000000002
1.48700012207031	0
2.20500024414063	0.00966650390624979
1.94300012207031	0.00749999999999984
1.90000012207031	0
3.00100024414062	0.0134998779296875
2.259	0.0246665852864583
2.49800024414062	0.00159985351562497
1.485	0.00100004882812499
2.029	0
1.99300012207031	0.0120000610351565
0.988000061035156	0.00519996337890616
1.713	0.00300006103515615
0.998	0.00159996337890655
2.486	0.0134998168945315
2.70500024414063	0.0089999999999999
1.95800012207031	0.0094000000000003
1.501	0.00599992675781236
1.26200012207031	0.00100000000000033
1.236	0.000250061035156346
1.66800012207031	0.0232499694824222
2.01700024414062	0.00400007324218743
2.40900024414062	0.0140001220703123
1.485	0.00239992675781275
nan	nan
1.97000012207031	0.000200024414062749
0.755000061035156	0.000199987792968592
2.21	0.00375006103515618
2.22400024414062	0.0492499389648438
1.702	0.0030000915527344
2.00500012207031	0.0322500305175781
1.702	0
1.23400012207031	4.88281250987654e-08
2.229	0.00250012207031247
2.992	0.0345
2.24400024414062	0.00124981689453163
0.756000061035156	0.00150000000000006
2.97500024414063	0.0215000000000001
2.013	0.0146665852864585
2.013	0.0119999389648435
1.25400012207031	0.0030000610351566
2.70500024414063	0
1.78300012207031	0.00175003051757816
1.99300012207031	0.00574999999999992
3.14	0.0284998779296877
1.25500012207031	0.000799999999999912
1.74900012207031	0.000600024414062705
2.69800024414063	0.00549987792968754
1.75200012207031	0.00450006103515621
1.743	0.000600024414062705
1.71900012207031	0.0130000000000003
2.249	0.0146665852864585
1.76700012207031	0.0114000488281247
1.236	0.00300008138020846
1.00100006103516	0.000500030517578409
1.215	0.000600048828125033
2.46800024414063	0.00159995117187517
1.71100012207031	0.00259999999999971
2.387	0
2.02500012207031	0
3.49800024414062	0.00600000000000023
1.22400012207031	0.00119992675781289
2.00100012207031	0.0265999999999997
2.676	0.0104998779296879
3.15	0.0406666666666666
1.73700012207031	0.00700000000000012
2.01700024414062	0
2.444	0.0209999999999999
2.949	0.0376668294270837
1.24	0.00175003051757816
2.66200024414062	0.0199998779296875
2.37600024414062	0
2.49800024414062	0.00300012207031219
0.999000061035156	0.000250045776367447
1.73400012207031	0.00399995930989583
2.02100012207031	0.00533333333333319
3.522	0.0316666666666663
1.98100012207031	0.000500000000000167
0.746000061035156	0.00079998779296897
1.20800012207031	0.00299990844726583
3.24100024414063	0.0333999511718748
1.48700012207031	0.000600048828125033
0.748	0.000799999999999912
2.992	0.0363333333333333
1.222	0.00340004882812517
1.25200012207031	0.00120002441406264
3.03700024414062	0.0358001464843749
1.73400012207031	0.0209999694824221
3.54700024414063	0.0163333333333338
1.77300012207031	0.00866662597656287
1.25200012207031	0.00425009155273459
1.77300012207031	0.0049999694824221
1.66300012207031	0.00300000000000011
1.743	0.00599990234375003
3.121	0
2.104	0
1.245	0.00175000000000036
1.47200012207031	0.00100002441406266
1.50900012207031	0.00633341471354187
nan	nan
2.492	0
1.003	0.000800061035156396
2.163	0
3.055	0.02833349609375
1.84100012207031	0.00649999999999995
1.73400012207031	0.0060000406901044
1.743	0.00224993896484404
1.246	0.00333333333333341
2.94	0.00250006103515643
1.98500012207031	0.00600000000000023
2.46200024414062	0.00275012207031233
2.22400024414062	0.00540009765625005
3.597	0.0086668294270833
1.96200012207031	0.00520000000000032
1.236	0.000800048828125011
2.02100012207031	0.0288000244140627
2.00500012207031	0.0134000000000003
3.24100024414063	0.0477501220703127
1.26000012207031	0.00220002441406253
1.838	0
2.22400024414062	0.00819990234375023
1.75500012207031	0.00540002441406262
2.992	0
1.83400012207031	0
0.757	0.00259997558593739
1.636	0.00124996948242195
1.25200012207031	0.000666748046874943
2.26400024414062	0.01800009765625
2.22400024414062	0.0149998779296876
3.17	0.0100000000000002
1.746	0.00840007324218783
1.485	0.00549993896484402
1.761	0.0142499084472658
0.756000061035156	0.000200012207031364
2.19100024414062	0.0365000000000002
1.96600012207031	0.00300000000000011
3.055	0.00449987792968765
2.802	0.0300000000000002
1.75800012207031	0.00800000000000001
2.22400024414062	0.00449999999999973
1.848	0.0049999694824221
3.22000024414062	0.0300001220703123
1.48100012207031	0.00259999999999971
2.608	0
2.684	0.0400001220703121
1.73100012207031	0.0059999755859379
2.492	0.00380004882812512
1.23	0.0004000000000004
3.01000024414062	0.00879999999999992
1.77300012207031	0
nan	nan
1.97700012207031	0.00640000000000018
1.71100012207031	0.000499969482421925
1.743	0.00825000000000031
2.949	0.01275
2.93200024414062	0.028333251953125
1.98100012207031	0.00800000000000001
0.751000061035156	0.00119998779296893
0.593000061035156	0
1.228	0.00500004882812499
1.23700012207031	0.00199991861979187
0.987000061035156	0.000749984741211129
0.995000061035156	0.000666707356770768
1.236	0.0023333740234377
3.055	0.000333414713541202
nan	nan
1.23700012207031	0.0022000488281253
2.71200024414062	0.00399993896484396
1.00100006103516	0.000399999999999956
1.74000012207031	0.00150000000000006
1.68800012207031	0.000200048828125077
1.83100012207031	0.0115000000000003
1.24	0
2.433	0.0119998779296875
3.64900024414063	0.0225
1.00100006103516	0.00360002441406237
2.239	0.0145
1.761	0.00099991861979154
nan	nan
1.23	0.00220002441406253
1.73100012207031	0.00825003051757811
2.444	0.00260009765624991
3.055	0.0469998779296876
1.233	0.00474990844726575
1.79900012207031	0.0110000000000001
1.23100012207031	0.00320002441406242
1.243	0.00175003051757816
1.246	0.00099999999999989
2.23400024414063	0.00499999999999989
2.51700024414062	0.0125998535156251
1.519	0.0137499389648439
0.998	0.000200036621093691
2.427	0.00366674804687506
2.65500024414062	0.0135001220703121
1.99300012207031	0.013999969482422
2.25400024414063	0
2.22400024414062	0.00119995117187521
3.54700024414063	0.0360001464843753
0.502000030517578	0.000599999999999934
1	0.000200036621093691
0.995000061035156	0.00160003662109398
2.64200024414062	0.0350000000000001
2.29000024414063	0
2.249	0
2.93200024414062	0.0223334960937498
1.79900012207031	0.01275
2.818	0.0460000000000003
1.77600012207031	0.0180000000000002
1.73400012207031	0.00540004882812495
0.573	0
3.522	0.0149999186197913
1.677	0
nan	nan
1.868	0
1.73100012207031	0.00199995930989605
1.49200012207031	0.000799999999999912
2.26400024414062	0.0110000488281248
0.996000061035156	0.00200002441406255
2.47400024414062	0.00299987792968759
0.997000061035156	0
2.69800024414063	0.0104998779296874
1.75500012207031	0.00300006103515615
2.45	0.0100001627604165
2.26400024414062	0.00649987792968787
2.94	0.00399987792968748
2.53000024414062	0.0175000610351561
1.501	0.00924993896484372
3.24100024414063	0.0173331705729165
1.246	0.0004000000000004
1.46	0.00280007324218756
1.97700012207031	0.0129999999999999
1.236	0.00220007324218763
0.5	0.000800048828125011
3.29300024414063	0
1.75200012207031	0.00750000000000028
nan	nan
3.49800024414062	0.0355001220703124
0.996000061035156	0.00179998779296886
2.285	0.032333251953125
1.445	0.00479992675781249
1.23900012207031	0.00199993896484374
1.674	0.00150000000000006
2.749	0
3.584	0
0.994	0.000666687011718903
2.65500024414062	0.0217501220703125
0.748	0.000750000000000028
1.82800012207031	0
0.991000061035156	0.00125001525878909
1.764	0.00480007324218734
1.00200012207031	0.000500030517578409
0.988000061035156	0.000249999999999861
3.00100024414062	0.0197501831054687
1.498	0.000750061035156513
1.674	0.00399993896484396
0.499	0.000666666666666593
1.77300012207031	0.00600000000000023
1.468	0.00160004882812492
1.746	0.0191999023437499
1.68800012207031	0.00366662597656253
0.999000061035156	0.0010000366210936
2.029	0.0040000976562502
0.992000061035156	0.00199998779296884
1.23700012207031	0.00399997558593768
2.46800024414063	0.02199990234375
1.49000012207031	0.00260009765624991
1.71600012207031	0.00199991861979187
2.00500012207031	0.000799999999999912
1.483	0.00325003051757822
2.73400024414063	0.0204000976562502
1.98100012207031	0.00266666666666682
1.631	0.0040000488281251
1.973	0
1.46	0
1.23700012207031	0.00160004882812492
2.456	0.0120000813802084
2.24400024414062	0.0103998535156253
nan	nan
1.94700012207031	0.00839999999999996
1.23900012207031	0.00179995117187515
2.76400024414062	0.0123333333333333
1.23900012207031	0.00174993896484388
2.41500024414063	0.0174998779296875
2.033	0.00599987792968726
3.09300024414063	0.0459999999999998
1.49000012207031	0.00400007324218743
2.229	0.00559999999999983
1.78000012207031	0.00433337402343748
2.22400024414062	0.0166666666666666
3.17	0.0150000000000001
2.91500024414063	0.0207999511718748
1.73100012207031	0.00299997558593779
0.746000061035156	0.000399987792969014
0.760000061035156	0.00120002441406264
2.27400024414063	0.00600009765624998
2.25400024414063	0.0168001464843752
1.973	0.00475003051757827
1.46600012207031	0.00425006103515635
1.68800012207031	0
2.742	0.0289998779296874
1.20900012207031	0.00666658528645847
2.756	0
1.743	0.00150000000000006
1.77300012207031	0.00450006103515621
1.98500012207031	0.0192000244140624
1.76700012207031	0.0100000000000002
3.522	0.00600012207031275
2.24400024414062	0.0153331705729167
1.649	0
1.858	0.0100000406901044
1.25200012207031	0
1.96600012207031	0.00380000000000003
1.99300012207031	0.0102000000000002
2.614	0
1.77600012207031	0.00540002441406262
1.00700006103516	0.00240002441406251
1.25900012207031	0.000333333333333297
3.2	0.0100000813802081
2.77100024414062	0.0185
nan	nan
2.433	0
2.181	0
1.764	0.00599995930989605
2.22	0.0100000000000002
1.66300012207031	0.00366670735677088
3.61000024414062	0.0130001220703124
0.998	0.0015000305175783
1.46600012207031	0.00800000000000001
1	0.00199997558593745
1.49200012207031	0.00240002441406251
2.23400024414063	0.00874993896484355
3.57200024414063	0.0155000610351563
1.608	0.00120004882812497
0.995000061035156	0.00199997558593745
3.49800024414062	0.0325000610351562
3.32600024414063	0.0482500610351564
1.98500012207031	0.00933333333333364
1.73100012207031	0.00540002441406262
2.51700024414062	0
0.997000061035156	0.000799975585937585
1.47400012207031	0.00100002441406266
1.73700012207031	0.00840009765625016
0.750000061035156	0.000500015258789066
1.213	0.0114000000000001
3.15	0.0200000813802084
2.20500024414063	0.00575006103515641
2.69800024414063	0.0466665852864585
1.246	0.00279997558593781
1.81800012207031	0.000500000000000167
2.49800024414062	0
1.46600012207031	0.00159995117187517
3.00100024414062	0.00379995117187493
3.61000024414062	0
1.73700012207031	0.0112499389648439
1.99700012207031	0.00933333333333319
1.85100012207031	0.00800000000000001
1.49400012207031	0.00579992675781238
1.48100012207031	0.000666666666666593
2.47400024414062	0.0265001220703125
1.78000012207031	0.00659995117187506
2.27400024414063	0.0150000000000001
0.995000061035156	0.000599999999999934
3.522	0
1.245	0.00359997558593772
3.39300024414062	0.0284998779296877
1.22100012207031	0.00300002441406244
2.013	0.0351999023437499
3.22000024414062	0.0313333333333339
0.999000061035156	0.000499969482421925
2.427	0.00300000000000011
1.92500012207031	0.00200000000000022
3.47400024414062	0.0369999023437502
1.47400012207031	0.00300002441406244
1.23100012207031	0.00733329264322924
1	0.000799951171875257
1.99700012207031	0.0270000000000001
2.239	0.0150000000000001
2.97500024414063	0.00866658528645825
2.285	0.00625006103515613
1.228	0.00366670735677088
0.998	0.00199996948242198
1.66300012207031	0.00950006103515655
2.02100012207031	0.0287500000000001
1.245	3.05175782422396e-08
0.502000030517578	0.00099999237060544
nan	nan
3.262	0.0485001220703123
2.00100012207031	0.0100000000000002
2.02100012207031	0.00320002441406242
nan	nan
1.81100012207031	0.00750000000000028
1.213	0.00139995117187519
0.760000061035156	0
0.993	0.00180003662109396
3.22000024414062	0.000666666666666149
2.64200024414062	0.0122500610351564
1.23900012207031	0.000400048828125055
1.72200012207031	0.000600024414062705
2.857	0.0230001464843745
1.85400012207031	0.00800006103515605
nan	nan
1.248	0.00360004882812515
1.78000012207031	0.00620000000000021
1.26200012207031	0.00139997558593752
1.764	0.00059990234375018
3.262	0.0104998779296874
1.245	0.00280004882812479
0.989	0.000750030517578271
1.233	0.004
1.74900012207031	0.00199995930989605
1.48700012207031	0.0109999084472658
3.486	0.0305001220703125
1.003	0.00439997558593719
3.23000024414063	0.0314999999999999
3.272	0.0243331705729162
1.47	0.00239992675781231
2.49800024414062	0.00174981689453135
0.758	0
2.94	0.044
1.97700012207031	0
2.20500024414063	0.00249987792968742
1.713	0.0114000732421875
2.46200024414062	0.012
3.23000024414063	0.0017500610351564
3.41500024414063	0.0110000000000001
3.272	0.00774987792968718
1.71100012207031	0.0117999511718749
nan	nan
1.514	0.00619995117187511
2.033	0.00399993896484352
1.248	0.00325003051757822
2.00900012207031	0.0220000000000002
1.248	0.000600024414062705
1.69600012207031	0.00500000000000034
2.02100012207031	0
1.98900012207031	0.0103333333333331
2.398	0.017200048828125
2.381	0.0136001464843751
1.77300012207031	0.00133329264322946
1.65500012207031	0.0099999084472655
2.00900012207031	0.0095999755859375
2.70500024414063	0.00700000000000012
2.70500024414063	0.0236667480468751
nan	nan
2.49800024414062	0.00324993896484393
1.212	0.00319992675781267
nan	nan
1.498	0.00139995117187519
0.501000061035156	0.0012499771118164
2.21500024414062	0.0165998535156251
1.73400012207031	0.00824996948242207
0.994	0.000400012207031342
2.621	0
1.503	0.00366662597656253
2.22	0.0055000610351561
1.48100012207031	0.00699997558593779
1.498	0.00875003051757828
1.96600012207031	0.00775000000000015
2.049	0.0119999389648435
1.003	0.000999987792968948
2.46200024414062	0.00719980468750014
2.505	0.0202498779296874
0.757	0.000200012207031364
1.743	0
};
%\addlegendentry{$|Z - \bar Z|$}
%
\addplot [color=blue,
		line width=0.75pt,
		domain=0:4]
	{0.001933811429317 * x^ 2.417736068990799};
%\addlegendentry{$\sigma_Z = \text{0.001882 }\cdot\text{ Z}^{\text{2.5200}}$}
%\addlegendentry{$\sigma_Z$, fitted}
%
\end{axis}
\end{tikzpicture}%

==> images/plots/dz_sigma_tilted_passive.tex <==
% Paint picture
\begin{tikzpicture}
\pgfplotsset{set layers}
%
\begin{axis}[%
width=0.9\columnwidth,%width=0.856\linewidth,
height=0.7\columnwidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\unit[Z]{[m]}},
ymin=0,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={$|Z - \bar Z|$, $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/fixed zerofill}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%\addplot [color=red, mark size=1.5pt, mark=square, mark layer=like plot]
%	plot
%	table [x=z, y=kurtosis] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%
\addplot [color=black,
		draw=none,
		mark size=1.5pt,
		mark=*,
		mark options={solid, black},
		mark layer=like plot,
		fill opacity=0.2,
		draw opacity=0]
	plot
	table [x=z, y=dz] {
	z	dz
0.597	0.000600000000000156
1.2	0.00299991861979176
0.701000061035156	0.000999987792968948
1.072	0.00300002441406244
0.984	0.0040000488281251
0.736000061035156	0.00179998779296886
0.642	0.0010000203450522
0.762	0.000999963378906399
1.075	0.00100002441406244
0.625	0.000600036621093869
0.549	0.000499969482421925
0.915	0
0.66	0.00180003662109374
0.612000061035156	0
0.5	0.000200012207031364
0.530000061035156	0.000600000000000156
0.556000061035156	0.000200012207031364
0.808	0.00160004882812492
0.780000061035156	0.00200002441406255
0.534000061035156	0.00180003662109396
0.526	0.000799999999999912
0.674	0.00120001220703125
0.541	0
0.567000061035156	0.00100001525878901
0.583	0.000200024414062527
1.483	0.00159995117187517
0.501000061035156	0.000199975585937651
1.182	0.00579992675781238
0.996000061035156	0.000400012207031342
0.847000061035156	0.00224995422363294
0.762	0
0.518	0
0.745000061035156	0.00166666666666671
0.517	0.000499969482421925
0.649000061035156	0.000499984741211046
0.647	0.00119997558593754
1.151	0.00199993896484374
0.967000061035156	0.00140000000000007
1.107	0.00379995117187493
1.276	0.00959995117187518
1.146	0.000500030517578187
1.00400006103516	0.00125001525878909
0.833000061035156	0.0011999877929687
0.873	0.00160000000000005
1.391	0.00359999999999983
0.954000061035156	0.00500000000000012
0.530000061035156	0
0.603000061035156	0.0002000000000002
0.706	0.000499999999999945
0.623	0
0.684	0.00120001220703125
1.39500012207031	0.00300002441406244
0.829000061035156	0.000400012207031342
0.628	0.000800012207031298
1.07300012207031	0
0.763	1.22070311636691e-08
0.738000061035156	0.000333312988281209
1.10100012207031	0.000799951171874813
0.683	0.00139995117187519
0.535	0.000799951171875035
0.596	0.000399999999999956
0.721	0.00159996337890633
1.09400012207031	0.000249969482421841
1.23	0.00279992675781249
0.674	0.000600024414062483
0.606	0
1.498	0.0056000244140626
0.549	0.000199987792968814
0.855	0.00300001525878923
0.92	0.000999975585937563
1.268	0.000400048828124833
0.946000061035156	0.00100000000000011
0.533000061035156	0.000399999999999956
0.627000061035156	0.00120002441406242
0.594000061035156	0.000399975585937629
0.6	0.00133331298828132
1.123	0.00780004882812491
0.601	0.000400024414062505
0.603000061035156	0.000999984741210991
0.573	0.000599999999999934
1.516	0.00440007324218761
0.780000061035156	0.000599963378906221
0.947	0.00319995117187499
0.636000061035156	0.000199975585937651
0.943	0.0032000366210938
0.74	0.0012000366210938
0.683	0.000399999999999956
0.631000061035156	0.000399975585937407
0.823	0.000799987792968748
0.614	0.000749969482422008
0.531	0
0.767	0.00119996337890638
0.874	0.00375004577636728
0.642	0
0.982000061035156	0
0.583	0.000799999999999912
0.588	0.000600036621093869
0.714000061035156	0.000600000000000156
1.04800012207031	0.00400007324218743
0.842000061035156	0.00120002441406242
0.733000061035156	0.000400012207031342
1.05800012207031	0.00120004882812519
0.803000061035156	0.000199975585937651
0.924	0.000600024414062483
0.696000061035156	0.00060001220703132
0.842000061035156	0.000200024414062527
1.07800012207031	0.00240007324218761
1.16300012207031	0.0137999511718749
0.742000061035156	0.00119996337890615
0.704000061035156	0.00200002441406255
0.68	0.000199987792968814
0.778000061035156	0.000200024414062527
0.917000061035156	0.00180001220703141
0.891000061035156	0.00339998779296891
0.525000061035156	0
1.401	0.00133329264322923
1.06800012207031	0.00420007324218763
0.951000061035156	0.00100001220703128
0.886000061035156	0.004
0.617000061035156	0.000399975585937407
0.832	0.00299998779296873
1.179	0.00566670735677066
0.807000061035156	0.0017999755859377
0.638	0.00100004882812499
0.598000061035156	0.000400012207031342
0.822	0.000199951171875101
1.05800012207031	0.00200002441406255
0.92	0.000333353678385384
0.523	0.000500030517578187
0.638	0.000600036621093869
0.597	0
0.719000061035156	0.000199963378906265
1.18800012207031	0.00225009155273437
1.49000012207031	0.00720002441406242
0.703	0.000199975585937429
0.771	0.0019999847412111
1.14000012207031	0.00199992675781258
0.66	0.00239998779296879
0.527	0.000600000000000156
0.572	0.000199987792968814
0.617000061035156	0.000599975585937607
0.902000061035156	0.000800012207031298
0.643	0.000250030517578104
0.639000061035156	0.000199987792968814
0.736000061035156	0.00220001220703137
0.646	0.000200012207031364
0.749	0.000399987792968792
1.22400012207031	0.00120002441406242
0.881000061035156	0.00339998779296891
0.656	0.000200024414062527
0.969000061035156	0.002
0.522	0.000399999999999956
0.630000061035156	0.000200012207031364
0.568	0.000800036621093847
0.638	0.0012000366210938
0.836	0.00180004882812512
0.526	0.00100001525878901
0.710000061035156	0.000199975585937651
0.581	0.000600000000000156
0.838000061035156	0.000333292643229122
0.724000061035156	0.00120001220703125
0.684	0.000600000000000156
0.732000061035156	0.000399999999999956
0.606	0.000399999999999956
0.524000061035156	0.000749984741210907
0.54	0.000999963378906399
0.583	0.00100004882812521
0.555	0.00119997558593754
0.523	0.0002000000000002
0.770000061035156	0.00140003662109378
0.767	0.000799963378906199
0.773000061035156	3.66210937130518e-08
0.638	0
0.516000061035156	0.000399999999999956
0.597	0.00120000000000009
0.944000061035156	0.0002000000000002
1.15800012207031	0.00180002441406257
0.841	0.000199963378906265
0.859	1.52587891211198e-08
0.943	0.00139998779296868
1.30000012207031	0.00399992675781258
0.715000061035156	0.000199987792968814
0.896	0.000333292643229122
0.845	0.00250003051757819
0.976000061035156	0.0013999877929689
0.913000061035156	0.000666666666666593
0.791	0.002
0.553000061035156	0.000333333333333297
1.15700012207031	0.000399975585937407
0.941000061035156	0.00339998779296891
0.766000061035156	0.000599963378906221
0.8	0.00199995117187513
0.969000061035156	0.0043999877929688
0.542000061035156	0.00180003662109396
0.801000061035156	0.00300001220703128
0.622000061035156	0.000200024414062527
0.675	0.00100003051757813
0.524000061035156	0.000999987792968726
0.894000061035156	0.000500000000000167
0.948000061035156	0.00560001220703121
0.616000061035156	1.22070311636691e-08
0.823	0.000399975585937407
0.614	0.000399975585937407
0.785	0.00219996337890627
0.679	3.66210937130518e-08
0.972000061035156	0.00275000000000003
0.766000061035156	1.22070313857137e-08
0.944000061035156	0.00219997558593765
0.67	1.22070311636691e-08
0.507000030517578	0.000399999999999956
1.14500012207031	0.0019999593098956
0.753	0.000600000000000156
0.623	0.00100000000000011
0.881000061035156	0.000666666666666593
0.615	0.000400024414062505
1.06800012207031	0.00100004882812521
0.956	0.00379996337890631
1.037	0.00399997558593745
0.499	0
0.937000061035156	0.000200012207031364
1.01500012207031	0.00579995117187515
0.628	0
0.556000061035156	0.000999979654948024
0.903000061035156	0.000500000000000167
0.783000061035156	0.000200024414062527
0.666	0.000400024414062505
0.982000061035156	0.00339997558593752
1.00400006103516	0.00100002441406244
0.994	0
0.696000061035156	0.00220003662109369
0.813	0.00180002441406257
0.536	0.00139996337890635
0.73	1.22070313857137e-08
0.538000061035156	0.0020000488281251
1.373	0.00266674804687494
0.515000061035156	0.000800048828125011
0.729000061035156	1.22070311636691e-08
0.851	0.000249984741210962
1.38200012207031	0.00433341471354165
0.870000061035156	0.00149998474121094
0.710000061035156	0.00240002441406251
0.616000061035156	0.00200002441406255
0.815000061035156	0.000999987792968948
0.6	0.00120002441406264
0.825000061035156	0.000799987792968748
0.911000061035156	0
0.840000061035156	0.000600000000000156
0.578	0.000399975585937407
0.794	0.00159996337890633
0.786	0.000600000000000156
0.54	0.000249969482422063
0.602000061035156	0.0002000000000002
0.613000061035156	0.000199975585937651
0.710000061035156	0.0012000366210938
1.439	0.00160004882812492
1.069	0.0057499694824219
0.54	0.0015000457763672
0.589000061035156	0.00133329264322923
0.672000061035156	0.00100003662109382
1.279	0.00459997558593739
0.5	0.000600036621093869
0.709000061035156	0.000749984741210907
0.808	0.0014000244140624
0.711	0.00139996337890635
0.746000061035156	0.000800024414062461
0.779000061035156	0.000333333333333297
0.608000061035156	0.00100002441406266
0.625	0.0002000000000002
0.695000061035156	1.22070311636691e-08
1.20300012207031	0.0017500610351564
1.00700006103516	0.00059998779296877
0.571000061035156	0
0.593000061035156	0.000200012207031364
0.538000061035156	0.00119996337890615
0.606	0.000333333333333519
0.698	0.00139997558593752
0.583	0.00200003051757824
0.54	0.000399999999999956
0.619	0.000399999999999956
0.601	0.000800036621093847
0.953000061035156	0.00199995930989605
0.878	0.000999963378906399
1.087	0.000666707356770768
0.767	0
0.865000061035156	0.00140000000000007
0.619	0.0012000366210938
1.02500012207031	0.00674993896484377
0.73	0.000599975585937607
0.668000061035156	0.000399975585937407
1.18800012207031	0.00579995117187493
0.760000061035156	0.000399987792968792
0.501000061035156	0.00120004882812497
0.542000061035156	0.000799987792968748
0.725	0.00180003662109396
0.532	0.000200012207031364
0.528	1.22070311636691e-08
0.684	0.000400024414062505
1.39500012207031	0.00119995117187499
1.162	4.06901043970009e-08
0.756000061035156	0.00300000000000011
0.736000061035156	0.00120000000000009
0.555	0.00100003662109382
0.767	0.000399999999999956
1.205	0.0043333333333333
0.739	0.00259997558593761
0.778000061035156	0.00100002441406266
0.554	0.000799963378906421
0.796000061035156	0.00560000000000005
0.67	0.00219996337890627
0.524000061035156	0.000333333333333297
0.598000061035156	0.000599975585937607
0.801000061035156	0.000400000000000178
0.911000061035156	0.000750000000000028
0.663000061035156	0.000399987792968792
0.694	1.22070313857137e-08
1.302	0.000999975585937563
0.865000061035156	0.00100001220703128
0.618	0.000999959309895937
0.961	0.00319997558593754
0.559	0
0.549	0.000599999999999934
0.696000061035156	0.000999951171875013
0.845	0.000199987792968814
1.125	0.000200024414062527
0.595	0.0002000000000002
0.652	0.000500000000000167
1.062	0.000599975585937607
0.897	0.0015000457763672
1.00100006103516	0.000333333333333519
0.602000061035156	0.000400024414062505
0.721	0.0035000305175783
0.694	0.000499969482421925
0.564	0.000399999999999956
0.616000061035156	0.000200012207031364
0.699000061035156	0.000600036621093869
0.524000061035156	0.000200012207031364
0.597	0.000750000000000028
0.712	0
0.744	0.000999975585937563
0.512	0.00119998168945323
0.968000061035156	0.00260000000000016
0.700000061035156	0.000600000000000156
0.948000061035156	0.00219999999999998
1.00200012207031	6.10351562624345e-08
0.772	2.44140625493827e-08
1.06000012207031	0.00133333333333319
0.746000061035156	0.000600000000000156
0.810000061035156	0.0002000000000002
0.672000061035156	0.000250045776367225
0.792000061035156	0.000749984741210907
0.642	0.000199999999999978
1.35400012207031	0.00933333333333342
0.515000061035156	0.000199999999999978
0.824000061035156	0.00239997558593763
0.622000061035156	0.000400024414062505
0.559	0.00100002441406244
0.61	0.00119996337890615
0.961	0.000199975585937651
0.748	1.22070311636691e-08
1.159	0.0034000244140624
0.716	0.00060001220703132
0.615	0.000799987792968748
0.654000061035156	0.0002000000000002
0.656	0.000600024414062483
0.561000061035156	0.000400024414062505
1.48100012207031	0.00380002441406257
1.437	0.0111999755859375
0.762	0.000200012207031364
0.514	0.00100000000000011
0.565	0.00100003662109382
0.813	0.000200048828125077
0.765000061035156	0.000600000000000156
0.881000061035156	0.00180003662109396
0.694	0.00149996948242181
0.764000061035156	0.000799999999999912
0.916000061035156	0.00425001525878921
0.891000061035156	0.0013999877929689
0.674	1.22070311636691e-08
0.502000030517578	0.00100001525878923
1.088	0.00099999999999989
0.999000061035156	0.00160000000000005
0.915	0.002
0.593000061035156	0.000800036621093847
0.558	0.000399999999999956
0.813	0.00200003662109394
1.08	0.00200004882812488
0.789000061035156	0.00119997558593754
0.783000061035156	0.000600000000000156
0.739	0.0015000305175783
0.765000061035156	0.000199999999999978
1.00700006103516	0.000200012207031142
0.827	0.00140002441406262
0.529000061035156	1.22070313857137e-08
1.14200012207031	0.000600073242187582
0.882	0.00300001220703128
0.654000061035156	1.52587891211198e-08
1.079	0.000799999999999912
0.781	0.000200024414062527
0.667000061035156	4.88281250987654e-08
0.643	1.52587891211198e-08
0.755000061035156	0.000600000000000156
0.579000061035156	0.0002000000000002
0.604000061035156	0.00139995117187519
0.679	0.00139995117187519
0.640000061035156	0.00075001525878915
1.116	0.000750000000000028
0.760000061035156	0.00099996948242187
0.584000061035156	0.000200012207031364
1.29500012207031	0.00340009765624982
0.515000061035156	0.000600036621093869
0.834000061035156	0.000200024414062527
0.694	0.00100004069010429
1.36700012207031	0.0102499084472656
1.52300012207031	0.0127999999999999
1.05300012207031	0.00320004882812497
0.598000061035156	0.000199987792968814
1.276	0
0.752000061035156	0.000199975585937651
0.502000030517578	7.62939467158219e-09
0.827	0.000600036621093869
0.939000061035156	0
0.823	0.00139997558593752
1.542	0.00399995930989583
0.722000061035156	0.00149996948242204
0.685000061035156	0.000400036621093669
0.510000061035156	1.83105468565259e-08
0.511000030517578	0.000999977111816541
0.825000061035156	0.0012000366210938
0.584000061035156	0.000600000000000156
0.616000061035156	0.000999987792968948
0.627000061035156	0.000199987792968814
0.871000061035156	0
0.552000061035156	0
0.781	0.00059998779296877
0.698	0.000199999999999978
0.782000061035156	0.000399999999999956
0.66	0.00149995422363292
0.520000061035156	0.000399999999999956
0.823	0.00160004882812514
0.547000061035156	0.000399987792968792
1.29500012207031	0.00460007324218759
1.19800012207031	0.000199951171875101
0.729000061035156	0.000599963378906443
0.611	0.000800036621093847
0.627000061035156	0.000600000000000156
0.630000061035156	0
0.926000061035156	0.00140001220703123
0.994	0.000199951171875101
0.606	0.000200012207031364
1.23400012207031	0.00150000000000006
0.847000061035156	0.000333333333333519
1.439	0.00066662597656264
0.543000061035156	0.000599963378906221
0.643	0.000750000000000028
0.663000061035156	0.00179996337890631
0.981000061035156	0.00150000000000006
0.944000061035156	1.22070311636691e-08
0.632	0.000999954223632971
0.965000061035156	0.000250000000000083
0.819000061035156	0.00274995422363289
1.47900012207031	0.00819997558593744
0.553000061035156	0.000400012207031342
1.09900012207031	0.00720009765624985
0.838000061035156	0.00219998779296882
0.743	0.000400024414062505
0.841	0.000400036621093891
0.590000061035156	1.22070311636691e-08
0.521	0.00139995117187519
0.805000061035156	0.0015999755859375
0.573	0.000400000000000178
0.704000061035156	0.000750030517578049
1.107	0.00199993896484374
0.817000061035156	0.00059998779296877
0.786	0.000399999999999956
0.743	0.0029999633789064
0.501000061035156	0.000800048828125011
0.570000061035156	1.22070311636691e-08
1.457	0.00240000000000018
0.866000061035156	0.00133333333333341
0.613000061035156	0.000799963378906199
1.097	0.000250061035156346
1	0.000800048828125011
0.655000061035156	0.000333312988281209
1.439	0.004
0.759000061035156	2.44140625493827e-08
0.696000061035156	3.66210937130518e-08
0.919	1.22070311636691e-08
0.552000061035156	0.000750030517578049
0.918000061035156	0.00120000000000009
0.944000061035156	0.00060001220703132
0.892	0.00479997558593759
0.683	0.00125004577636711
1.041	0.000799951171874813
1.22700012207031	0.00580002441406258
1.245	0.00339992675781242
1.291	0.002
0.538000061035156	0.000666646321614728
0.811000061035156	0.00239996337890624
0.542000061035156	0.00174995422363278
0.654000061035156	0.000600000000000156
0.915	0.00566664632161462
0.948000061035156	0.0016000244140626
0.630000061035156	0.000249969482421841
1.199	0.000799926757812486
0.585000061035156	0.000200012207031364
0.589000061035156	0.0002000000000002
0.785	0.00149996948242204
1.077	0.000999902343749914
0.691000061035156	0.00150003051757808
0.546	0.00249999999999995
0.629	0.000199987792968814
0.722000061035156	0.0016000244140626
0.751000061035156	0
0.817000061035156	0.00100001220703128
0.829000061035156	0.00100000000000011
0.514	0.0002000000000002
0.580000061035156	0.000199987792968814
0.525000061035156	0.000400000000000178
0.501000061035156	0.000750030517578271
0.611	0.000399999999999956
0.979000061035156	0.0019999847412111
0.532	0
0.971000061035156	0.00100000000000011
0.801000061035156	0.00100000000000011
0.735	0
0.786	0.000199963378906265
0.781	2.44140625493827e-08
0.523	0.00100003051757813
0.576000061035156	0.00199997558593767
1.057	0.000400000000000178
0.85	0.000200024414062527
0.997000061035156	0.00240001220703134
0.817000061035156	0.000199975585937651
0.584000061035156	0.0015999755859375
1.14500012207031	0
0.813	0.00259997558593761
1.34700012207031	0.00419999999999998
0.739	0.00100001220703128
0.547000061035156	0.00100003662109382
0.750000061035156	0.00239998779296879
0.524000061035156	0.000600024414062705
0.933	0.00200003662109371
0.764000061035156	0.00066670735677099
0.973000061035156	0.000399999999999956
0.896	0.00179995117187515
0.907000061035156	0.00059998779296877
0.66	0.0002000000000002
0.839000061035156	0.0016000244140626
0.529000061035156	0.00060001220703132
0.749	0.000800036621093847
1.233	0.00175006103515618
1.153	0.000400073242187604
0.613000061035156	0.000500000000000167
0.542000061035156	0.000200012207031364
0.915	0.00233335367838539
0.552000061035156	0.0002000000000002
0.668000061035156	0.000200012207031364
1.36200012207031	0.00199996948242198
1.44900012207031	0.0106667480468752
0.526	0
0.710000061035156	0.000800012207031298
0.870000061035156	1.52587891211198e-08
0.529000061035156	0.000199987792968814
0.613000061035156	0.00075001525878915
0.572	0.000400000000000178
0.975	0.000800036621093847
0.848000061035156	0.00100001220703128
0.825000061035156	2.44140625493827e-08
1.299	0.000599975585937385
0.818	0.00024995422363272
1.02700012207031	0.00199990234375003
1.20600012207031	0.00125006103515624
1.018	0.00139993896484381
0.516000061035156	0.00060001220703132
0.831	0.00460002441406271
0.942000061035156	0.00259999999999994
0.523	0.000400024414062505
1.34900012207031	0.000499999999999945
1.06000012207031	0.000199951171874879
0.814	0.00139995117187497
0.788000061035156	0.000800024414062683
0.522	0.00059998779296877
0.626000061035156	0.000399987792968792
0.632	0.000600000000000156
1.294	0.00279997558593759
0.744	0.00140004882812517
0.524000061035156	0.00124996948242195
0.577	0.000799963378906199
0.553000061035156	0.000799999999999912
0.937000061035156	0.000800012207031298
0.915	0.00260002441406249
0.92	0.00120002441406242
1.317	0.00699997558593757
1.376	0.00649999999999995
0.717	0.00100000000000011
0.668000061035156	0.000799975585937585
1.01	0.00259996337890622
0.808	0.000200012207031364
0.591	0.000399975585937407
0.684	0.0002000000000002
0.531	0.000199999999999978
0.804	0.000400036621093669
0.833000061035156	0.00150000000000006
1.14200012207031	0.00633337402343748
0.805000061035156	1.22070311636691e-08
1.146	0.0116666259765623
0.531	0.000799987792968748
0.986000061035156	0.00375001525878904
0.692000061035156	0.00100000000000011
0.628	0.000399975585937407
1.53000012207031	0
1.192	0.00140002441406262
1.05300012207031	0.00199996948242198
0.506000030517578	0.000200006103515671
0.628	0.0002000000000002
1.365	0
0.570000061035156	0.00100004882812499
0.581	0.000666666666666815
0.517	0.000599963378906443
0.669	1.52587891211198e-08
0.630000061035156	0.00175003051757816
0.509	0.000199993896484507
0.551	0.000400024414062505
0.532	0.000399999999999956
0.796000061035156	0.00175000000000014
0.942000061035156	0.0002000000000002
0.745000061035156	0.0011999877929687
0.989	0.00339995117187519
1.14200012207031	0.00539995117187519
0.698	0.00100004882812521
0.559	0.000399999999999956
0.690000061035156	0
0.501000061035156	0
0.748	0.00140003662109378
0.627000061035156	0.00100002441406266
0.644000061035156	0.00139997558593752
0.992000061035156	0.00399996948242198
0.505	0.000500000000000167
0.644000061035156	0.000399987792968792
0.834000061035156	0.00180003662109374
0.785	0
1.018	0.00200008544921881
0.692000061035156	0
0.571000061035156	0.000499969482421925
1.49400012207031	0.000999938964843627
0.97	0.00220004882812508
0.750000061035156	0.000400024414062505
1.00400006103516	0.00139997558593752
0.864	4.88281250987654e-08
0.855	0.000499969482421925
1.251	0
0.537	0.00100000000000011
0.722000061035156	0.000249969482421841
0.665	0.00149995422363292
0.727000061035156	0.000800036621093847
0.965000061035156	0.000200012207031364
0.774000061035156	3.66210937130518e-08
1.02200006103516	0.00219998779296882
0.808	0.000800036621093847
0.552000061035156	0.000666707356770768
0.984	0.00180003662109396
0.623	0.000199987792968814
0.996000061035156	0.00120002441406242
1.085	0.000400000000000178
0.523	0
0.963000061035156	0.00940002441406262
0.601	0.000600036621093869
1.11700012207031	0.000799951171874813
0.575000061035156	0.00100004882812499
0.785	0.000199975585937651
0.697	0.000799975585937585
0.703	0.000999979654947802
0.708	0.00120002441406264
0.561000061035156	1.22070311636691e-08
1.302	0.0015999755859375
0.793000061035156	0.000999987792968726
0.569	0.000999987792968726
0.938	0.00420003662109392
0.605	0.000599963378906443
0.683	0.000599975585937607
0.683	0.000799963378906421
0.616000061035156	0.000666666666666593
0.752000061035156	0.000500000000000167
1.07300012207031	0.00240007324218761
0.940000061035156	0.000500000000000167
0.519000061035156	1.22070313857137e-08
1.04800012207031	0.00139992675781242
0.675	0.00220004882812508
0.716	0.000800012207031298
1.00400006103516	0.000200012207031364
1.19600012207031	0.00324996948242195
0.549	0.000333333333333297
0.552000061035156	0.00125003051757822
0.786	0.000999987792968948
0.927000061035156	0.0002000000000002
0.551	0.000799987792968748
1.182	0.000799975585937585
0.927000061035156	0.00366666666666671
0.700000061035156	0.000400012207031342
0.837	0.0029999633789064
1.41300012207031	0.00120004882812519
0.54	0.00060001220703132
0.539000061035156	0
0.725	2.44140625493827e-08
0.812000061035156	0.000199963378906265
0.895000061035156	0.00524999999999998
0.698	0.000800036621093847
0.728000061035156	0.000800012207031298
0.807000061035156	0.00300000000000011
1.503	0.00800000000000001
0.655000061035156	0.000399975585937407
0.900000061035156	0
0.918000061035156	0.00139997558593752
0.811000061035156	0
0.627000061035156	0.000399975585937407
0.785	0.0032000366210938
0.552000061035156	0.00139996337890635
0.797000061035156	0.000800012207031298
0.521	0.00250000000000017
0.638	0.000400036621093669
0.671	0.000500000000000167
0.877000061035156	0.0016000244140626
0.549	0.000799999999999912
0.547000061035156	1.22070313857137e-08
0.768	0.000200012207031364
0.544	0.000599999999999934
0.649000061035156	1.22070313857137e-08
0.927000061035156	0.00240001220703134
0.516000061035156	0.0002000000000002
0.638	0.000800036621093847
0.5	0.000500030517578187
0.653000061035156	0.000400024414062505
0.760000061035156	0.00375004577636728
0.525000061035156	0.0002000000000002
0.747000061035156	0.000999959309895937
0.765000061035156	0.00100002441406266
0.746000061035156	0
0.506000030517578	0.000399999999999956
0.918000061035156	0.000800012207031298
0.509	0
0.708	0.000800036621093847
0.79	0.00160001220703121
0.618	0.000399975585937407
0.998	0.00180003662109396
0.661	0.00100003662109382
0.576000061035156	0.000799951171875035
0.809	0.000399987792968792
0.561000061035156	0.00120004882812497
0.615	1.22070311636691e-08
0.647	0.000799987792968748
1.098	0.00224996948242207
0.523	0.000800000000000134
0.812000061035156	0.00239998779296879
1.13	0.00533337402343759
0.991000061035156	0.00400002441406255
1.42100012207031	2.44140625493827e-08
0.799	0.00140003662109378
0.861000061035156	0.0022000000000002
0.971000061035156	0.00500000000000012
0.655000061035156	0.000999963378906399
0.695000061035156	0.000400024414062505
0.501000061035156	0.000399987792968792
1.39700012207031	0.004
0.698	0.000749984741210907
1.225	0.0103999511718751
0.74	0.000400024414062505
0.592	0.000999984741210991
0.62	0.000400012207031342
0.657	0.00266670735677099
0.754	0.00200002441406255
1.03500012207031	0.000499938964843905
0.777	0.00260004882812503
0.615	0.00100004882812521
0.565	0.00200001525878912
1.26000012207031	0.00239997558593741
0.870000061035156	0.002
0.569	0.000399975585937407
0.840000061035156	0.0002000000000002
0.593000061035156	0.000400024414062505
0.858000061035156	0
0.944000061035156	0.00160000000000005
0.622000061035156	0.000799963378906199
0.523	0.000249984741210962
0.906	0.00539997558593752
0.520000061035156	0.000250000000000083
0.717	2.44140625493827e-08
0.524000061035156	0.00139997558593752
0.574	0.000600036621093869
0.618	0.00124999999999997
0.898000061035156	0.000800012207031298
0.663000061035156	0.000333374023437694
1.069	0.000500061035156207
0.999000061035156	0.004
0.575000061035156	0.000200012207031364
0.796000061035156	0.000799999999999912
0.964000061035156	0.00480002441406246
0.85	0.00219999999999998
0.982000061035156	0.00060001220703132
0.987000061035156	0.00360001220703121
1.046	2.44140623273381e-08
0.533000061035156	0.000199987792968814
0.938	4.88281250987654e-08
1.062	0.00260007324218758
0.724000061035156	0.000200012207031364
0.654000061035156	0.00100001220703128
0.797000061035156	0.00449999999999995
1.031	0.00259999999999994
0.638	0.00174998474121102
1.07100012207031	0.00180007324218745
0.938	0.000799951171875035
0.559	0.000599999999999934
0.823	0.000999975585937563
0.781	0.000499969482421925
0.825000061035156	0.000200012207031364
0.673000061035156	0.000499969482421925
0.780000061035156	0.00120000000000009
0.644000061035156	0.000200012207031364
0.527	0.000399999999999956
1.138	0.00150000000000006
1.286	0.00279999999999991
0.722000061035156	0.000400024414062505
0.607000061035156	0.000800048828125011
0.594000061035156	0.000999951171875013
1.236	0.00219997558593743
1.44300012207031	0.00666670735677077
0.949000061035156	0.00199998779296884
0.562000061035156	0.000200012207031364
1.01200006103516	0.000199975585937429
0.538000061035156	0.000400024414062505
0.718000061035156	0.00340000000000007
0.683	0.000999951171875013
0.595	0.00160001220703121
0.598000061035156	0.000500030517578187
1.32300012207031	0.000199975585937429
1.144	0.00340007324218772
1.27800012207031	0.000199926757812552
1.276	0.00300000000000011
0.694	0.000200012207031364
0.73	0.000400012207031342
0.959000061035156	0.00120000000000009
0.664000061035156	0.00100000000000011
0.526	0.000399975585937629
0.739	0.000199987792968814
0.648	0.0002000000000002
0.503000030517578	0.000999981689453255
0.644000061035156	0.000999951171875013
0.539000061035156	0.00060001220703132
0.704000061035156	0.00166662597656253
0.838000061035156	0.00120000000000009
0.613000061035156	0
0.612000061035156	0.00160004882812492
0.746000061035156	0.000399987792968792
1.233	0.000750000000000028
0.649000061035156	0.00239996337890624
0.826000061035156	0.000999975585937563
0.602000061035156	0
0.792000061035156	0.00399997558593745
0.654000061035156	0.000333333333333519
0.548000061035156	0.00060001220703132
0.885000061035156	0.00199997965494791
0.694	0.00139995117187497
0.655000061035156	0.000799963378906199
0.745000061035156	0.000399963378906243
0.822	0.000799975585937585
0.61	0.000400012207031342
0.897	0.00259995117187506
0.820000061035156	0.000799987792968748
1.287	0.00160000000000005
0.528	0.000400024414062505
0.516000061035156	0.00100001220703128
1.08100012207031	0.000400048828124833
1.037	0.000800000000000134
0.778000061035156	0.00140002441406262
1.23400012207031	0.00279992675781249
0.653000061035156	0.00100003051757813
0.693	0.0016000244140626
0.865000061035156	0.00120000000000009
0.944000061035156	0.00100000000000011
1.485	0.0063333333333333
0.546	0.00100000000000011
1.11200012207031	0
0.665	0.000499969482421925
0.934	0.00320004882812497
0.575000061035156	0.002
0.805000061035156	0.000800024414062461
0.879000061035156	0.00199998779296884
0.844000061035156	0.00259997558593761
0.559	0.00120002441406242
1.13700012207031	0.00279992675781249
0.712	0.000600036621093869
1.17300012207031	0.00599990234374981
0.74	0.0019999511718749
0.694	0.000399999999999956
0.73	0.00119996337890615
0.973000061035156	0
0.747000061035156	0.000799963378906199
0.878	0.000800036621093847
0.543000061035156	0.00149996948242181
0.732000061035156	0.00199996337890629
0.833000061035156	0.00400001220703117
1.47200012207031	0.0124000488281248
0.613000061035156	0.000599963378906443
0.526	0.000199999999999978
1.45300012207031	0.00399990234374981
0.655000061035156	0.000599963378906221
0.534000061035156	0.000399975585937407
1.246	0.00100000000000011
0.713000061035156	0.00120000000000009
0.613000061035156	0.0010000203450522
0.599000061035156	0.00160003662109376
0.614	0.000199987792968814
1.12	0.00279992675781271
0.636000061035156	0.000750030517578271
0.659000061035156	0.000400000000000178
0.636000061035156	0.00060001220703132
0.745000061035156	0.000200012207031364
0.561000061035156	0.000999979654948024
0.681000061035156	0.00066662597656264
0.698	0.00119997558593754
0.968000061035156	1.52587891211198e-08
0.66	0.000600000000000156
0.651	0.000749969482422008
0.851	0.00124996948242195
0.677000061035156	0.000500000000000167
0.634	0
0.603000061035156	0.000399987792968792
0.633	0
0.515000061035156	0.000500030517578187
0.535	0
0.729000061035156	0.000399999999999956
0.508000030517578	0.000399987792968792
0.852000061035156	0.00599996948242199
1.01900006103516	0.00599998474121088
1.409	0.00799996948242199
0.868	0.00075001525878915
0.641000061035156	0.000800000000000134
0.898000061035156	0.00060001220703132
1.51200012207031	0.0107999511718748
0.794	3.66210937130518e-08
0.543000061035156	0.000400000000000178
1.319	0.00119995117187499
1.30000012207031	0.00160009765625002
0.86	0.00500003662109383
0.827	0.000200036621093913
0.573	0
0.601	0.00100004069010429
0.581	0.0002000000000002
0.682000061035156	0.000599999999999934
0.583	0.000400024414062505
0.536	0.000800012207031298
0.513	0.0002000000000002
0.543000061035156	0.000199987792968814
0.831	0.00300002441406266
0.799	1.22070311636691e-08
0.952	0.000500015258789066
0.929	0.0060000488281251
0.517	0.000399999999999956
0.943	0.000200036621093913
1.427	0.00239990234374998
0.894000061035156	0.000199999999999978
1.01	0.0038000488281249
1.01100006103516	0.000399987792968792
0.552000061035156	0.00059998779296877
0.629	0.00100004882812499
0.885000061035156	0.000200048828125077
0.885000061035156	0.00150001525878918
0.867000061035156	0
1.297	2.44140625493827e-08
0.657	0.000399975585937629
0.614	1.52587891211198e-08
0.714000061035156	0.000199999999999978
0.515000061035156	0.000400024414062505
0.622000061035156	0.00100001220703128
0.654000061035156	0.000399999999999956
0.689	0.00175004577636728
0.604000061035156	0.00180001220703141
1.25700012207031	0.00239997558593763
0.693	0.000999951171875013
0.941000061035156	0.00140000000000007
0.807000061035156	0.00100000000000011
0.541	0.000200012207031364
0.645000061035156	0.000199987792968814
0.98	0.00274995422363289
0.507000030517578	0.000800000000000134
0.711	0.000799963378906199
0.797000061035156	0.000400012207031342
0.689	0.000500030517578187
0.637	0.000399963378906243
0.608000061035156	0.000800012207031298
0.564	0.0002000000000002
0.617000061035156	0
0.847000061035156	0.0015999755859375
0.657	0.000799987792968748
1.005	0.000999963378906177
1.31100012207031	0.00133337402343736
0.691000061035156	0.000400000000000178
0.886000061035156	0.000399999999999956
1.246	0.00199993896484374
0.941000061035156	0.00160000000000005
0.658000061035156	0.00100004882812521
0.662000061035156	0.0020000488281251
0.885000061035156	0.00075001525878915
0.584000061035156	1.52587891211198e-08
0.55	0.000199999999999978
0.499	0.000333333333333297
1.427	0.00199993896484374
0.691000061035156	0.00119997558593754
0.54	0.000199987792968814
1.003	0.00200003662109394
0.504	0.000399981689453099
0.969000061035156	0.00060001220703132
1.33600012207031	0.00600000000000001
0.685000061035156	0.000800048828125011
0.845	0.000800036621093847
1.072	0.000399951171875079
0.797000061035156	0.00139996337890635
0.983000061035156	0.00140002441406262
0.628	0.000600000000000156
0.931000061035156	0.00719998779296893
1.182	0.00199993896484374
0.989	0.00220002441406253
0.851	0.00220004882812508
0.847000061035156	0.00059998779296877
0.912000061035156	0.00279999999999991
0.778000061035156	0.00059998779296877
0.907000061035156	0.00350000000000006
0.898000061035156	0.00459998779296877
0.885000061035156	0.00059998779296877
0.813	0.00239996337890624
0.674	0.00139997558593752
0.898000061035156	0.000750000000000028
0.56	0.000399987792968792
0.564	0.000799987792968748
0.510000061035156	0.000200012207031364
0.617000061035156	0.000250000000000083
0.667000061035156	0.000499984741211046
0.760000061035156	0
1.25500012207031	0.00319992675781267
0.863000061035156	0.00200003662109371
0.68	0.000600036621093647
0.806000061035156	0.0026666666666666
0.687000061035156	0.000799987792968748
0.539000061035156	0.000799951171875035
1.49000012207031	0.000499999999999945
1.41500012207031	0.0105
0.514	0.000600036621093869
0.781	0.0015999755859375
0.812000061035156	0.00160001220703121
1.03000012207031	0.000666585286458243
0.808	0.000399975585937629
0.655000061035156	0.00200002441406255
0.547000061035156	0.00140004882812517
0.580000061035156	0.000599963378906443
0.56	0.000250000000000083
0.942000061035156	0.000799999999999912
1.18600012207031	0.004
1.483	0.00659990234375019
0.749	0.000200012207031364
0.774000061035156	0.000600036621093869
0.651	0.000200012207031364
0.692000061035156	0.000500030517578187
0.822	0.000999951171875013
0.758	0.00179998779296886
0.797000061035156	0.00180002441406257
0.895000061035156	0.00400001525878912
0.662000061035156	0.00125001525878909
0.650000061035156	0.00180003662109396
0.849000061035156	0.00260001220703132
1.15000012207031	0.000749938964843766
1.174	0.00424990844726558
0.819000061035156	0.000599999999999934
0.722000061035156	0.00120000000000009
0.595	0.00140000000000007
0.549	1.22070311636691e-08
0.511000030517578	0
0.624	0
0.676000061035156	1.22070311636691e-08
0.713000061035156	0.000800000000000134
0.974000061035156	0
0.786	0.00239997558593763
0.633	0.000400012207031342
1.34700012207031	0.0063333333333333
0.950000061035156	0.000199975585937651
0.572	0.000249969482421841
1.02000012207031	0.0002499237060547
0.517	0
0.696000061035156	0.000199999999999978
0.830000061035156	0.000200012207031364
0.731	0.000199975585937651
1.008	0.000800036621093847
0.870000061035156	0.00319995117187499
0.604000061035156	0.000333333333333519
0.556000061035156	0.000800048828125011
1.15700012207031	0.00779992675781238
0.639000061035156	0.00233329264322912
1.08400012207031	0.00399993896484374
1.23900012207031	0.00039992675781253
1.01100006103516	0.00150000000000006
0.571000061035156	0.000199987792968814
0.791	0.000199987792968814
0.647	0.00100003051757813
1.033	0.00480004882812501
0.562000061035156	0.000799951171875035
0.836	0.00300003051757813
0.817000061035156	0.000799975585937585
0.513	0.000399999999999956
0.805000061035156	0.00075001525878915
0.548000061035156	0.000199987792968814
1.166	0.00099999999999989
0.697	0.000499969482421925
0.528	0.000333353678385384
0.542000061035156	0.000599999999999934
0.917000061035156	2.44140625493827e-08
0.759000061035156	0.00220003662109391
0.743	0.00119996337890615
0.721	3.05175782422396e-08
0.764000061035156	0.00419997558593765
0.766000061035156	0.00159995117187495
0.663000061035156	0.000800012207031298
1.391	0.00249999999999995
0.679	0.000800024414062461
0.575000061035156	0.000333353678385384
0.562000061035156	0.000600024414062483
0.605	0.000399999999999956
0.874	0.00259995117187506
0.665	0.00124995422363283
0.936000061035156	0.00225003051757811
1.116	0.00100000000000011
0.651	0.000399999999999956
0.701000061035156	0.000199987792968814
0.73	0.00280004882812501
1.225	0.00699997558593779
0.568	0.000400000000000178
0.719000061035156	0.00200002034505209
0.699000061035156	0.000800000000000134
0.817000061035156	0.00120001220703125
0.833000061035156	0.000800024414062461
0.882	0.00239995117187508
0.619	0.000499984741211046
0.580000061035156	0.000250000000000083
0.525000061035156	0.000600000000000156
0.695000061035156	0.000800024414062461
0.548000061035156	0.000399963378906243
0.582	0.000800000000000134
1.393	0.00675000000000003
0.647	0.00149996948242204
0.784000061035156	0.00166664632161462
0.774000061035156	0.00140001220703145
0.991000061035156	0.00179998779296886
0.509	0.00120000610351578
0.804	0.00160003662109376
1.056	0.002
0.652	1.22070311636691e-08
0.801000061035156	0.0017999755859377
0.872000061035156	0.00233333333333352
1.06800012207031	0.000200024414062527
0.658000061035156	0.000400036621093891
1.13500012207031	0.00260007324218758
0.867000061035156	0.0017499694824219
1.251	0.00449993896484369
1.46	0.00600009155273451
0.583	0.000250000000000083
0.546	0.000600024414062483
1.105	0.00139997558593752
1.034	0.00739996337890636
0.803000061035156	0.000799999999999912
1.11200012207031	0.000599926757812508
0.652	0.000400036621093669
0.604000061035156	0.000199975585937651
1.46600012207031	0.00420007324218741
0.722000061035156	0.00340003662109378
0.712	0.000400024414062505
1.18500012207031	0.00280002441406269
1.07600012207031	0.00249993896484368
0.98	0.000500045776367308
0.513	0.00139998168945321
0.789000061035156	1.22070313857137e-08
0.605	0.00159995117187495
0.857000061035156	0.000749954223632887
0.508000030517578	0.000333323160807364
0.724000061035156	0.000999951171875013
1.289	0.00520000000000009
0.733000061035156	0.00199998779296884
1.23700012207031	0.000199951171875101
0.601	0
0.807000061035156	0.000400012207031342
0.686000061035156	2.44140625493827e-08
0.606	0.00140003662109378
0.655000061035156	1.22070313857137e-08
1.036	4.06901041749563e-08
0.759000061035156	0.000400024414062505
0.6	1.22070313857137e-08
0.921000061035156	0.00239998779296879
0.776	0.000400024414062505
0.579000061035156	0.00140003662109378
1.047	0.000999975585937563
0.811000061035156	0.0002000000000002
0.657	0.00119997558593754
1.028	0.00233329264322935
1.19300012207031	0.00140004882812494
0.756000061035156	0.00460001220703132
0.554	0.000199987792968814
0.567000061035156	0.000199987792968814
0.652	0.000200012207031364
0.718000061035156	0.000400012207031342
1.04300012207031	0.00399992675781258
0.642	0.000599963378906443
1.15000012207031	0.0034000732421875
1.06100012207031	0.00160007324218747
0.732000061035156	0.000799999999999912
0.67	0.00159996337890633
0.583	0.000599999999999934
0.912000061035156	0
1.371	0.00539997558593752
0.726	0.000800036621093847
0.526	0.00160001220703121
0.597	0.000199987792968814
0.537	0
0.553000061035156	0.000199999999999978
0.530000061035156	0.000400000000000178
0.531	0.000600000000000156
0.634	0.000399987792968792
0.801000061035156	0.00239997558593763
0.978000061035156	0.000250000000000083
0.673000061035156	0.000200012207031364
0.585000061035156	0.00159995117187495
0.608000061035156	0
0.645000061035156	0.00166670735677088
0.894000061035156	0
0.673000061035156	0
0.886000061035156	0.00160003662109376
1.14000012207031	0.00319992675781267
0.718000061035156	0.002
0.888000061035156	0.00219999999999998
0.543000061035156	0.000799963378906199
0.622000061035156	0.00119996337890615
1.118	0
1.23100012207031	0.0069999999999999
0.584000061035156	0.000799987792968748
0.74	0.0002000000000002
1.008	0.00220001220703114
1.378	0.012
1.003	0.00100001220703128
0.712	0.00166668701171879
0.520000061035156	0.00160003662109376
1.246	0.00400007324218743
0.719000061035156	3.66210937130518e-08
0.945000061035156	0.000799999999999912
0.590000061035156	0.000199975585937651
0.871000061035156	0.000399987792968792
0.619	0.000999975585937563
0.858000061035156	0.000200012207031364
1.125	0
0.516000061035156	2.03450523095228e-08
1.111	0.00240004882812483
1.36700012207031	0.0110000244140624
0.717	0.000399975585937407
1.07600012207031	0
0.971000061035156	0.00060001220703132
0.92	0.00539996337890636
0.705000061035156	0.00200002441406255
0.532	0.000600000000000156
0.92	0.000799987792968748
1.04800012207031	0.00240004882812506
0.570000061035156	0.000600000000000156
0.874	0.000500015258789066
0.946000061035156	0.000799999999999912
0.736000061035156	0.00140001220703145
0.631000061035156	0.0015999755859375
0.763	0.000799987792968748
0.528	0.00100003662109382
0.68	0.00100004882812499
0.555	0.000199975585937651
0.531	0.000999963378906399
0.825000061035156	0.00340002441406262
0.677000061035156	0.00060001220703132
0.938	0.00379996337890631
0.86	0.0016000244140626
0.874	0.00180002441406257
0.820000061035156	0.00100000000000011
0.579000061035156	0.000800012207031298
0.592	0.000200012207031364
0.741000061035156	0.000199987792968814
1.00200012207031	0.00119995117187499
0.662000061035156	0.00120000000000009
0.766000061035156	0.00199996337890629
0.748	0.00119996337890615
0.803000061035156	0
0.617000061035156	0.000199987792968814
1.11700012207031	0.00299992675781247
0.679	0.000599999999999934
0.580000061035156	0.000499969482421925
0.983000061035156	0.0035999755859375
1.069	0.00100002441406244
0.887	0.000400012207031342
0.759000061035156	0.00120000000000009
0.837	0.0012000366210938
0.827	0.000500045776367308
1.43500012207031	0.007199951171875
1.037	0.000499969482421703
1.128	0.000999975585937563
0.732000061035156	0.000250015258789205
0.766000061035156	0.00100000000000011
1.199	0.00240002441406251
0.605	0.000199987792968814
0.707	0.000666646321614728
0.678000061035156	0.000333312988281431
0.527	0.000333333333333519
0.734	0.00066670735677099
0.751000061035156	0.000200024414062527
1.13500012207031	0.0020000488281251
1.22100012207031	0.0035999267578124
0.593000061035156	1.22070311636691e-08
0.713000061035156	1.22070311636691e-08
1.121	0.00300000000000011
0.799	0.00119995117187499
1.23400012207031	0.00379997558593748
0.781	0.000800036621093847
0.564	0.000599999999999934
1.00900006103516	0.000399975585937629
0.732000061035156	0.000800036621093847
0.664000061035156	1.22070313857137e-08
0.557000061035156	0.000999951171875013
0.865000061035156	0.000400024414062505
0.596	0.00120002441406264
1.00600006103516	0.00280002441406246
1.41500012207031	0.0020000488281251
0.779000061035156	0.0020000488281251
0.709000061035156	0.00200003662109371
0.538000061035156	0.000749984741210907
0.533000061035156	0.00100004882812521
0.532	0.00139996337890635
0.563	0.000199987792968814
0.649000061035156	0.000399987792968792
0.532	0.00180003662109374
1.401	0.00250009155273445
0.823	0.00059998779296877
1.13200012207031	0.00539992675781242
0.745000061035156	0.000799999999999912
1.092	0.00099999999999989
0.768	0
0.896	0.000999959309895937
0.617000061035156	0.000799963378906199
0.766000061035156	0.000400036621093891
1.35100012207031	0.0021999511718751
1.036	0.0018000488281249
1.27000012207031	0
0.504	0.000999981689453255
0.664000061035156	0.00260002441406271
0.587	0.000399999999999956
0.906	0.00059998779296877
0.845	0.000600000000000156
0.646	0.000400012207031342
0.74	0.00240001220703134
0.801000061035156	0.00059998779296877
0.612000061035156	0.000199987792968814
0.732000061035156	0.00439999999999996
1.189	0.000199951171875101
1.03200012207031	0.00299995117187479
0.592	0.000399999999999956
0.631000061035156	0.000999963378906399
0.605	0.000499969482421925
0.601	0.00120004882812497
0.976000061035156	0.000399987792968792
0.849000061035156	0.000799975585937585
0.650000061035156	1.22070313857137e-08
0.774000061035156	0.0013333536783855
0.650000061035156	0.00060001220703132
0.619	0.00059998779296877
0.972000061035156	0.000399999999999956
0.696000061035156	0.00120002441406242
0.723000061035156	0.000750000000000028
0.548000061035156	0.000999951171875013
0.746000061035156	0.000799987792968748
0.612000061035156	0.00059998779296877
0.888000061035156	0.00320000000000009
0.68	0.000799963378906421
0.693	1.22070313857137e-08
0.644000061035156	0.000750000000000028
1.144	0.00759995117187495
0.752000061035156	0.00119997558593754
0.743	1.22070311636691e-08
0.690000061035156	0.00180000000000002
0.865000061035156	0.00249998474121105
0.639000061035156	0.000400024414062505
0.813	0.0016000244140626
1.107	0.00519995117187499
0.959000061035156	0.00375000000000014
0.759000061035156	0.000199987792968814
1.53500012207031	0.000200048828125077
0.514	0.000400024414062505
0.581	0.000399975585937407
0.520000061035156	0.000799975585937585
0.811000061035156	0.00174998474121102
0.967000061035156	0
0.569	0.000600036621093869
1.287	0.00140000000000007
0.604000061035156	0.000799951171875035
0.691000061035156	0.00199995117187513
0.518	0.000200012207031364
0.829000061035156	0.000599975585937607
1.05800012207031	0.00179995117187493
0.813	0.000599951171875057
0.698	0.000600036621093869
0.640000061035156	0.000800000000000134
0.507000030517578	0.0011999877929687
0.949000061035156	0.00140002441406262
1.12	0
0.701000061035156	1.22070311636691e-08
0.594000061035156	0.000599963378906443
0.539000061035156	0.000400000000000178
1.363	0.000999938964843849
0.527	0
0.782000061035156	1.22070313857137e-08
1.291	0.00100000000000011
1.212	0.0020000488281251
0.571000061035156	0.000799999999999912
1.49200012207031	0.00820007324218741
1.189	0.00199992675781258
0.688	0.00219996337890627
0.648	2.44140625493827e-08
1.01400006103516	0.000200012207031364
0.697	0.00199997558593745
0.538000061035156	0.000200012207031364
0.73	0.000999951171875013
0.529000061035156	0.000800036621093847
1.455	0.0109999389648439
0.696000061035156	0.000399999999999956
0.657	1.22070311636691e-08
1.268	0.00279995117187481
0.692000061035156	0.00159995117187517
0.885000061035156	0.00180000000000002
0.952	0.00266664632161473
0.54	0
1.33300012207031	0
0.62	0.000799999999999912
0.571000061035156	0.000999963378906399
1.11700012207031	0.000999902343749914
1.195	0.00375003051757816
1.07	0.00200009765624998
0.507000030517578	0
1.154	0.0075999267578124
0.570000061035156	0.0012000366210938
0.955000061035156	0.000500030517578187
0.682000061035156	0.000750000000000028
0.823	0.000749984741210907
0.663000061035156	0.000499984741211046
1.291	0.00239999999999996
0.665	0.000800012207031298
1.171	0.00659995117187506
0.542000061035156	0.00100004882812521
0.526	0.00140001220703123
1.53200012207031	0.00625003051757811
0.590000061035156	0.000399999999999956
1.013	0
1.40700012207031	0.00240002441406251
0.712	0.000200012207031364
0.764000061035156	0.00100000000000011
0.823	0.000666666666666593
0.667000061035156	0.000400024414062505
0.604000061035156	0.000599963378906443
0.590000061035156	0.000800036621093847
0.729000061035156	0.000799999999999912
0.748	0.00100003051757813
1.49000012207031	0.00439992675781231
1.07600012207031	0.00140002441406262
0.775000061035156	0.00100000000000011
0.845	0.000749969482422008
0.977000061035156	0.00140000000000007
1.07300012207031	0.00739995117187497
0.755000061035156	0.000199987792968814
0.998	0.00120004882812497
0.6	0.000199987792968814
1.037	0.00160004882812492
0.815000061035156	0.00140000000000007
1.10600012207031	0.00299992675781269
0.544	0.00100000000000011
0.508000030517578	0.000199987792968814
0.583	0.00160001220703121
0.597	0.000800036621093847
0.612000061035156	0.000800048828125011
0.582	0.000199999999999978
0.590000061035156	0.0019999847412111
1.47	0
0.518	0.00119996337890638
0.933	0.00180001220703119
0.808	0.000800000000000134
0.804	3.66210937130518e-08
0.762	0.000399987792968792
0.761000061035156	0.00060001220703132
0.928000061035156	0.000749984741211129
1.023	0.00380007324218745
0.636000061035156	0.00249999999999995
0.904000061035156	0.00350001525878918
0.813	0.00100004882812521
0.595	0.00100001525878923
0.978000061035156	0.000200012207031364
1.046	0.00219997558593743
0.828000061035156	0.000600000000000156
1.028	0.000399999999999956
1.00900006103516	0.000800036621093625
0.806000061035156	0.00120001220703125
0.653000061035156	0
1.49200012207031	0.00299993896484363
1.079	0.000199951171874879
0.868	0.0016000244140626
0.849000061035156	0.00424996948242184
0.830000061035156	0.00179998779296886
0.551	0.000250015258788983
0.947	0.000599951171875057
0.643	0.000600036621093869
0.503000030517578	0.000249992370605412
0.6	0.00160003662109376
0.545	0.00119997558593754
0.759000061035156	0.00239999999999996
0.651	0.000599975585937607
0.532	0.000500000000000167
0.792000061035156	0.00120002441406264
1.08	0.00340004882812495
1.30500012207031	0.00599995117187491
0.501000061035156	0.00059998779296877
1.00100006103516	0.000600036621093869
1.268	0.0126666666666668
1.111	0.00379992675781238
0.963000061035156	0.00479997558593759
1.04300012207031	0.000800024414062461
1.236	0.00260004882812503
1.56800012207031	0.00950006103515633
1.15500012207031	0
0.667000061035156	0.00149996948242181
0.502000030517578	0.000199987792968814
1.47	0.00166670735677088
0.542000061035156	0
0.517	0.000749954223632887
1.026	6.10351562624345e-08
0.829000061035156	0.00140003662109378
0.727000061035156	0.000500000000000167
1.10900012207031	0.000599926757812508
0.558	0.000999951171875013
0.92	0.00060001220703132
0.983000061035156	0.000399999999999956
0.538000061035156	0
1.097	0.00119997558593732
0.900000061035156	0.00300000000000011
0.604000061035156	0
0.561000061035156	0.000800000000000134
0.770000061035156	0.00160004882812514
0.601	0.000200024414062527
0.629	0.000400024414062505
1.388	0.00239999999999996
0.591	0
0.544	0.000199987792968814
0.521	0.000199999999999978
0.681000061035156	0.000200012207031364
0.585000061035156	0.000400012207031342
0.679	0.000200012207031364
0.506000030517578	0.000600000000000156
0.953000061035156	0.00459997558593761
0.545	0.000400012207031342
0.639000061035156	0.000800024414062461
0.748	0.00180003662109396
0.519000061035156	0.000999979654947802
0.845	0.0030000203450522
0.770000061035156	0.000333333333333519
0.840000061035156	0.000799999999999912
0.732000061035156	0.000999984741210991
1.103	0.00280007324218734
0.519000061035156	0.000399999999999956
0.995000061035156	0.00150000000000006
0.717	0.00150000000000006
0.719000061035156	0.00179996337890631
0.771	0.000999963378906399
0.607000061035156	0.00120004882812497
0.736000061035156	0.00199997558593745
0.530000061035156	0.000499969482421925
0.728000061035156	0.000999987792968948
1.103	0.00160004882812492
0.598000061035156	0.00160004882812492
0.564	0.00100001525878923
0.736000061035156	0
1.05800012207031	0.000599951171875057
0.567000061035156	0.000800036621093847
0.632	1.52587891211198e-08
0.886000061035156	0.000800000000000134
0.536	0.000399999999999956
0.770000061035156	0.000800024414062461
0.641000061035156	0.000666625976562418
0.747000061035156	0.000600000000000156
0.924	0.000199975585937651
0.700000061035156	0.000500015258789066
0.786	0.0011999877929687
0.546	1.52587891211198e-08
1.2	0.00119997558593732
1.051	0.00239995117187508
0.725	0.000600000000000156
0.516000061035156	0.000800000000000134
0.891000061035156	0.00075001525878915
0.802000061035156	0.00059998779296877
0.746000061035156	0.00160003662109376
1.10400012207031	0.0038000488281249
0.505	0.000800024414062461
0.924	0.00260004882812503
1.036	0.00349996948242182
1.23700012207031	0.00159990234375007
1.003	7.32421876481482e-08
0.939000061035156	0.00260001220703132
0.542000061035156	0.000400024414062505
0.912000061035156	0.00474995422363289
1.13	0
0.798000061035156	0.0016000244140626
0.736000061035156	0.00319995117187499
0.915	0.00679996337890643
0.777	0.00166664632161462
0.72	0.000600048828125033
0.725	0.00099996948242187
1.537	0.00319992675781244
0.832	0.00160001220703143
1.057	0.00499996948242187
0.931000061035156	0.0010000203450522
1.054	0.00124996948242195
0.846	0.00100002441406266
0.522	0.00120002441406242
0.723000061035156	0.00179996337890631
1.08300012207031	0.00175003051757816
0.914000061035156	0.000399963378906243
0.627000061035156	0
0.799	0.00160004882812492
0.927000061035156	0.0013999877929689
0.754	3.66210937130518e-08
0.717	0.00119997558593754
0.570000061035156	0.000199987792968814
0.624	0.000800012207031298
1.00600006103516	0
0.643	0.000800000000000134
1	0.00159998779296866
1.195	0
0.624	0.000500000000000167
0.859	0.00139997558593752
0.581	0.000800000000000134
0.603000061035156	0.000800012207031298
1	0.00320002441406242
0.515000061035156	0
1.345	0.00366674804687506
0.690000061035156	0.00125001525878909
1.22400012207031	0.00520002441406242
0.741000061035156	0.000600036621093869
0.677000061035156	0.00139997558593752
0.509	0.000250015258789205
0.701000061035156	0.000399999999999956
0.810000061035156	0.000399987792968792
0.914000061035156	0.00520002441406264
1.35200012207031	0.007199951171875
0.705000061035156	0.000199987792968814
1.34900012207031	0.000600024414062483
0.965000061035156	0.00400001525878912
0.97	3.66210937130518e-08
0.5	0.000250000000000083
0.614	0.00120002441406242
0.502000030517578	0.000599981689453077
0.607000061035156	0
0.737000061035156	0.00179996337890631
0.562000061035156	0.00139995117187519
0.995000061035156	0.000400024414062505
1.00400006103516	0.000599999999999934
0.768	0.00200002441406255
0.742000061035156	0.000799963378906199
1.029	0.00125009155273448
0.763	0.0016000244140626
0.721	0.00424998474121097
0.537	0.000399999999999956
0.86	0.00059998779296877
1.363	0.00420004882812508
0.965000061035156	0.00220002441406253
1.292	0.00219997558593743
1.46	0.00249999999999995
0.55	0.000333333333333297
0.624	0.000399999999999956
0.662000061035156	0.000199987792968814
0.952	0.00179996337890631
1.01400006103516	0.00249999999999995
0.552000061035156	0.00166662597656253
0.819000061035156	0.00259997558593761
1.18800012207031	0.00150003051757808
1.268	0.00150009155273434
0.840000061035156	3.05175782422396e-08
1.17300012207031	0.00159999999999982
0.605	0.000799975585937585
0.570000061035156	0.000400000000000178
0.764000061035156	1.52587891211198e-08
0.592	0.000600024414062705
0.735	0.000399975585937407
0.589000061035156	0.000400024414062505
0.801000061035156	0.00120000000000009
0.571000061035156	0.000599963378906443
0.523	0.000600000000000156
0.974000061035156	0.000799987792968748
0.777	0.000400012207031342
0.781	0.000399975585937629
0.622000061035156	0.0021999511718751
1.40300012207031	0.0102000488281251
0.693	0.00180003662109396
1.34900012207031	0.00120000000000009
0.996000061035156	0.00160001220703121
0.950000061035156	0.00500000000000012
1.47900012207031	0.00520002441406242
0.503000030517578	0.000399999999999956
0.529000061035156	0.000400024414062505
0.598000061035156	0.000999963378906399
0.552000061035156	0.000400024414062505
0.835000061035156	0.000999987792968948
0.857000061035156	0.00100001220703128
0.625	0.000799999999999912
0.788000061035156	0.00149998474121094
0.571000061035156	0.000399999999999956
0.612000061035156	0.000999987792968948
0.61	0.00060001220703132
1.07600012207031	0.00220004882812508
0.545	0.00075001525878915
0.840000061035156	0.00160001220703121
1.029	0.00259996337890622
0.984	0.00239997558593741
1.008	0.00560003662109376
0.877000061035156	0.00150000000000006
1.10400012207031	0.000200048828125077
0.678000061035156	0.000400012207031342
0.589000061035156	0.00220003662109391
0.938	0.000199963378906265
1.056	0.00499996948242187
1.10100012207031	0.00266666666666682
0.704000061035156	0.000399999999999956
0.586	0.000800000000000134
1.08600012207031	0.000599951171875057
0.636000061035156	1.22070313857137e-08
1.386	0.00479992675781249
0.887	0.00200003662109371
0.624	0.000600000000000156
1.36	0.00175003051757794
0.578	0.000600036621093869
1.218	0.00520002441406242
1.093	0.0096000244140626
0.499	0.000666666666666815
0.507000030517578	0.000600000000000156
0.841	0.00160003662109376
0.513	0
0.710000061035156	0.000599963378906443
0.683	0.000199975585937651
0.85	0.00100002441406266
0.750000061035156	0.00100000000000011
0.725	0.000400024414062505
0.824000061035156	0.000199987792968814
0.700000061035156	0.00140001220703123
1.115	0
1.312	0.000799999999999912
1.126	0.00280002441406269
0.530000061035156	0.0002000000000002
1.21	0.00325003051757822
0.6	0.00219997558593765
0.56	0.000200024414062527
0.641000061035156	0.00119995117187499
0.642	0.000399975585937629
0.972000061035156	0
0.973000061035156	0.00279997558593759
0.715000061035156	0.000399975585937629
0.784000061035156	0.000599963378906221
0.714000061035156	0.000399999999999956
0.884000061035156	0.000250030517578104
1.064	0.00366662597656253
0.557000061035156	0.000399963378906243
0.589000061035156	0
0.777	0.00133337402343758
0.505	0.00199997558593745
0.901	0.00266670735677099
0.772	0.00180003662109374
1.48100012207031	0.00359999999999983
0.501000061035156	0.000999975585937563
0.54	0.00324998474121108
0.704000061035156	0.00274995422363289
0.729000061035156	0.00139996337890635
0.992000061035156	0.000200036621093913
1.485	0
0.603000061035156	0.00119997558593754
0.526	0.00179996337890631
0.708	0.000999984741210991
1.097	0.00679997558593759
0.846	0.000600000000000156
0.595	1.52587891211198e-08
0.842000061035156	0.000800012207031298
0.634	0.000199987792968814
0.727000061035156	0.000799999999999912
0.692000061035156	0.000200012207031364
0.677000061035156	0.0012500000000002
0.947	0.00179995117187493
1.026	0.00660004882812504
0.805000061035156	0.00119996337890638
0.619	0.00220002441406253
0.625	0.0011999877929687
0.608000061035156	0.000600000000000156
0.576000061035156	0.00119995117187499
0.548000061035156	1.22070313857137e-08
0.765000061035156	0.00240004882812506
1.314	0.0035000610351561
0.521	0.000600000000000156
0.653000061035156	0.0013333536783855
0.525000061035156	0.000250000000000083
0.524000061035156	0.000800048828125011
0.709000061035156	0.000600036621093869
0.562000061035156	0.00119996337890638
0.66	0.00260004882812503
1.10600012207031	0
0.926000061035156	0.00059998779296877
0.852000061035156	0.0029999633789064
0.575000061035156	2.03450520874782e-08
0.594000061035156	0
1.33600012207031	0.00274993896484355
0.927000061035156	0.00159997558593772
1.43500012207031	0.0015999755859375
1.029	0.000599975585937385
1.044	0.000199951171875101
1.289	0.00159999999999982
0.985000061035156	0.00180001220703141
0.990000061035156	0.00279999999999991
1.401	2.44140623273381e-08
0.578	0.000200024414062527
0.693	0.000666646321614728
1.166	0.000750000000000028
0.524000061035156	0.000400024414062505
0.605	0
0.691000061035156	0.000500000000000167
0.595	0.000800000000000134
0.739	0.000799963378906199
1.039	0.000199975585937429
1.166	0.00233329264322912
0.519000061035156	0.000199987792968814
0.934	0.000399975585937629
0.625	0.000800048828125011
0.515000061035156	0.000799987792968748
1.393	0.00240004882812483
0.55	0.000400000000000178
0.886000061035156	0.00139997558593752
0.587	0.000499999999999945
1.144	0.000200097656249953
0.658000061035156	0.000200012207031364
0.738000061035156	0.00200002441406255
1.40500012207031	0.00279997558593759
0.766000061035156	0.00179996337890631
0.789000061035156	0.000199987792968814
1.04000012207031	0.00140009765625004
0.619	0.00125003051757822
0.588	0.00133333333333341
0.669	0.000999975585937563
1.274	0.0150000610351562
0.536	0
0.596	0.000999987792968726
0.986000061035156	0.00175001525878904
0.711	0.000599963378906221
0.976000061035156	0.00180000000000002
1.338	0.00099996948242187
0.825000061035156	0.000999987792968948
0.967000061035156	0.00259998779296877
0.546	0.000200012207031364
0.5	0.000400024414062505
0.638	0.000666687011718903
1.00900006103516	0.00399997558593768
1.067	0.00119995117187499
1.00100006103516	0.00100001220703105
0.625	0
0.578	0.00140004882812517
0.987000061035156	0.000200024414062527
1.30000012207031	0.00239992675781231
0.657	0.000200024414062527
1.111	0.00350000000000006
0.606	0.00180003662109396
0.802000061035156	0
1.01200006103516	0.00139998779296868
0.852000061035156	0.00400001220703117
0.522	0
0.853000061035156	0.000399987792968792
0.580000061035156	0
1.291	0.00725006103515624
1.411	0
0.821000061035156	0.00180000000000002
0.634	0.000799999999999912
0.5	0.00100002441406266
0.563	0.000399975585937407
0.651	0.000249984741210962
0.887	2.44140625493827e-08
0.794	0.00059998779296877
1.53500012207031	0.00600000000000001
0.505	0.000399999999999956
0.579000061035156	0.000999975585937563
0.992000061035156	0.000250015258789205
0.700000061035156	0
0.810000061035156	0.000800000000000134
1.15700012207031	0.00159999999999982
0.691000061035156	0.00139997558593752
1.067	0.00139992675781242
1.33600012207031	0.00150000000000006
0.668000061035156	0.000599963378906221
0.851	0.000600000000000156
0.874	0.00140002441406262
0.726	0.0012000366210938
1.36	0.00119990234375011
0.506000030517578	0.00100001525878923
0.541	0.00159996337890633
1.093	0.00300002441406244
0.637	0.000250015258789205
1.167	0.000333333333333297
0.833000061035156	0.00140000000000007
0.809	0.00279999999999991
0.605	0.0019999511718749
0.594000061035156	0.000199999999999978
1.39500012207031	0.00180004882812512
0.988000061035156	0.000750000000000028
0.572	0.000800000000000134
0.5	1.22070313857137e-08
1.049	0.00239995117187508
0.579000061035156	1.22070311636691e-08
0.664000061035156	0.000599963378906221
0.637	0.000499969482421925
0.930000061035156	0.000333312988281431
0.568	0.000600000000000156
0.678000061035156	0.00150000000000006
0.593000061035156	0.000799987792968748
0.803000061035156	0.00100000000000011
0.640000061035156	0.00060001220703132
0.537	0.000800048828125011
0.602000061035156	0.000799999999999912
0.533000061035156	0.000600036621093869
0.537	0.000500030517578187
0.557000061035156	0.000799999999999912
0.726	0.000750030517578271
0.597	0.00199996948242198
1.162	0.00200007324218743
0.737000061035156	0.00119997558593754
0.623	0.00059998779296877
0.931000061035156	0.000199999999999978
0.750000061035156	0.00160003662109376
0.8	0.00160003662109376
0.526	0.000333312988281431
0.603000061035156	0.000600000000000156
0.635000061035156	0.000600036621093869
0.734	0.00280004882812501
0.505	0.000200006103515671
0.685000061035156	0.00166668701171879
0.558	0.000599963378906443
0.584000061035156	0.000999975585937563
0.758	0.000250045776367225
1.25900012207031	0.00539995117187519
0.703	0.000400024414062505
1.279	0.00300000000000011
0.630000061035156	0.000750030517578271
1.25400012207031	0.00100002441406244
0.607000061035156	0.000200012207031364
0.870000061035156	0.00219996337890627
1.47900012207031	0.00319995117187521
0.892	4.88281250987654e-08
1.10600012207031	0.00199991861979187
1.25700012207031	0.01199990234375
1.36900012207031	0.00260004882812503
0.686000061035156	0.00059998779296877
0.729000061035156	0.00120000000000009
1.319	0.000599951171875057
1.14500012207031	0.000499938964843682
0.581	0.000999951171875013
0.982000061035156	0.00375001525878904
1.11	0.00149990844726577
1.365	0.00649993896484369
0.506000030517578	0.000800024414062461
0.845	0.000333333333333519
0.942000061035156	0.00200001220703117
1.47900012207031	0.000999951171875013
0.674	0.000800024414062461
0.852000061035156	0.000800012207031298
0.514	0.0015000457763672
0.891000061035156	0.0015999755859375
0.711	0.000400000000000178
0.683	0.00159996337890633
0.551	0.00066670735677099
0.739	0.00060001220703132
1.151	0.000799951171875035
0.706	0.00259997558593761
0.532	0.000333333333333519
0.512	0.000499984741211046
0.530000061035156	0.000999951171875013
1.411	0.00266670735677077
0.533000061035156	1.22070313857137e-08
0.506000030517578	0
0.758	0.0013999877929689
1.363	0.00624990844726558
0.72	1.22070313857137e-08
0.518	0.00125001525878909
0.759000061035156	0.00150000000000006
0.558	0
0.565	0.000750030517578271
0.637	0.00100002441406266
0.788000061035156	0.000999975585937563
0.956	0.000800048828125011
1.20900012207031	0.00449999999999995
0.646	0.00060001220703132
0.669	0.000400024414062505
0.898000061035156	0.00300000000000011
1.46600012207031	0.00279997558593759
0.509	0.000800012207031298
0.514	0
0.852000061035156	0.00120002441406242
0.852000061035156	0.00059998779296877
0.628	0.00100001220703128
0.966	0.0027999633789062
0.777	0.00280004882812501
1.19800012207031	0.00200002441406233
0.585000061035156	0.00120002441406242
0.673000061035156	0.000399975585937407
0.824000061035156	0.00119998779296893
0.629	0.000799999999999912
1.18800012207031	0
0.518	0.000600024414062483
0.899000061035156	0.000999984741210991
0.946000061035156	0.00166666666666671
0.5	0.00200003051757824
0.666	0.00100002441406244
0.930000061035156	0.000599999999999934
0.555	0.000500000000000167
0.546	0.000400024414062505
0.554	0.000399951171875079
0.919	0.00274996948242201
1.501	0
0.579000061035156	0.00159995117187517
0.901	0.000999951171875013
0.630000061035156	0.000400024414062505
0.637	0.00366664632161462
0.785	0.00239997558593763
0.690000061035156	0.000400024414062505
0.569	0.000800048828125011
0.749	0.00139996337890635
0.883	0.00299996948242187
0.704000061035156	0.000800012207031298
0.950000061035156	0.000399999999999956
1.121	0.00440002441406251
0.573	0.00160003662109376
1.15500012207031	0.00120004882812519
0.836	0.00125003051757822
0.551	0.0002000000000002
0.591	0.00160004882812514
0.738000061035156	0.00150001525878918
0.741000061035156	0.000400024414062505
0.619	0.00159996337890633
0.731	0.000400048828125055
1.34	0.00149996948242204
0.958000061035156	0.00380001220703141
0.725	0.00249998474121105
0.781	0.00124995422363283
0.973000061035156	0.00174998474121102
1.40500012207031	0.00300006103515638
1.202	0.000250030517578104
1.03000012207031	0.00279990234374994
0.576000061035156	0.000399999999999956
0.747000061035156	1.22070311636691e-08
0.882	0.00139995117187519
1.00100006103516	0.000399987792968792
1.18600012207031	0.0106000488281248
0.734	0.000999963378906399
1.052	0.00239997558593741
0.827	0.0010000203450522
0.61	0.000800012207031298
0.886000061035156	0.00220002441406253
0.956	0.000200036621093913
0.649000061035156	0.000999987792968726
0.700000061035156	0.0020000488281251
0.799	0.000599975585937607
0.931000061035156	0.000400024414062505
0.654000061035156	0.000250000000000083
0.763	0.000800036621093847
0.655000061035156	0.000666666666666815
0.561000061035156	0.00179995117187515
0.697	0.000399975585937407
0.630000061035156	0.000999975585937563
0.719000061035156	0.000999987792968948
0.568	0.00100002441406266
0.823	1.22070313857137e-08
0.990000061035156	0.000499969482421925
0.846	0.000400036621093891
0.868	0.00140002441406262
0.716	0.00119996337890615
0.520000061035156	0.00149995422363292
0.544	0.000399987792968792
0.859	0.000600024414062705
0.821000061035156	0.00219997558593765
0.506000030517578	0.000750000000000028
0.616000061035156	0.000800024414062461
0.797000061035156	0.00119997558593754
1.113	0.00159999999999982
1.19600012207031	0.00140000000000007
0.892	0.00639997558593763
0.847000061035156	0.000999987792968948
0.702	0.000499969482421925
1.41300012207031	3.05175782422396e-08
0.556000061035156	0.000600000000000156
0.745000061035156	0.000600036621093869
0.624	0.0002000000000002
0.918000061035156	0.000400012207031342
0.878	0.00260001220703132
0.666	0.000666646321614728
0.72	0.000800012207031298
0.881000061035156	0
0.895000061035156	0.00100000000000011
0.825000061035156	0.00140003662109378
0.682000061035156	0.00100002441406244
0.676000061035156	0.0010000203450522
0.8	0.000400000000000178
0.700000061035156	0.0002000000000002
0.993	0.000200036621093913
0.691000061035156	0.000599975585937607
0.746000061035156	0.00166666666666671
0.603000061035156	0
0.54	0.000333333333333297
0.645000061035156	0.00200001525878912
0.569	0
1.06600012207031	0.00150000000000006
1.24	0.00219997558593743
1.56100012207031	0.00300000000000011
0.760000061035156	0.00160001220703121
0.854000061035156	0.0015999755859375
0.797000061035156	0.000599975585937607
0.599000061035156	3.66210937130518e-08
0.767	0.00225003051757811
0.692000061035156	0.000599963378906443
0.666	0.0028000122070313
0.727000061035156	0.000400024414062505
0.685000061035156	0.000200036621093691
0.867000061035156	0.000200012207031364
0.531	0.000399999999999956
0.738000061035156	0.000799963378906199
1.38400012207031	0.000666707356770768
0.932000061035156	0.000250015258788983
0.629	0.002
0.715000061035156	0.00100002441406266
0.582	0.000600000000000156
0.677000061035156	0.000199999999999978
0.566000061035156	0.0012000366210938
0.773000061035156	0.00220001220703137
1.01700006103516	0.00100001220703105
0.977000061035156	0.0002000000000002
0.643	0.000199987792968814
0.583	1.22070313857137e-08
0.669	0.000499999999999945
1.192	0.000200048828125077
0.636000061035156	0.00120002441406264
0.722000061035156	0.00100000000000011
1.35600012207031	0.00274996948242201
1.128	0.0022000000000002
0.91	0.0012000366210938
0.785	0.00119996337890638
0.906	0.00166662597656253
0.975	0.00320004882812497
1.399	0.00160007324218747
0.952	0.0021999511718751
1.462	0.000200048828125077
0.904000061035156	0.00400001220703139
1.051	0.0019999023437498
0.91	0.00300003662109383
1.15500012207031	0.00280002441406269
0.658000061035156	0.000499999999999945
0.948000061035156	0.000600000000000156
0.533000061035156	0.000799999999999912
0.776	0.000800024414062461
0.888000061035156	0.0042000000000002
0.86	0.00139997558593752
0.652	0.0012000366210938
1.09100012207031	0.00350003051757808
0.626000061035156	0.000199987792968814
0.827	0.00180003662109396
0.657	0.00180002441406257
0.921000061035156	0.00249999999999995
0.68	0.00160003662109376
1.42500012207031	0.000500030517578187
1.34400012207031	0
1.199	0.00200004882812488
0.867000061035156	0.000400024414062505
0.928000061035156	0.00174998474121102
0.617000061035156	0.000499969482421925
0.741000061035156	0.000799963378906199
0.587	0.000999987792968726
0.977000061035156	0.000399999999999956
1.302	0.0060000488281251
1.47400012207031	0.00399996948242198
1.15700012207031	0.00319992675781244
0.621000061035156	3.66210937130518e-08
0.68	0.00200002441406255
1.07600012207031	0.00300009765625009
0.67	0.00119998779296893
0.586	0.00059998779296877
1.46600012207031	0.00950006103515633
1.177	0.012799951171875
0.593000061035156	0.000600000000000156
1.138	0.00139992675781242
0.907000061035156	0.00124998474121085
0.716	0.000499969482421925
1.008	0.000600036621093647
1.044	0.000499969482421925
1.12700012207031	0.00139995117187497
0.745000061035156	0.000800036621093847
0.585000061035156	0.000800024414062461
1.14000012207031	0.000799951171875035
0.805000061035156	0.000999987792968948
0.570000061035156	0.000800036621093847
0.56	0.000500030517578187
0.724000061035156	0.000399963378906243
0.546	0.000333353678385384
0.769000061035156	0.00160004882812514
0.973000061035156	0.00179998779296886
0.644000061035156	0
1.16500012207031	0.00240007324218761
0.776	0.00149996948242204
0.561000061035156	0.00140003662109378
0.627000061035156	0.000499969482421925
0.85	0.00199996337890629
0.897	0.000399999999999956
0.966	0.0032000366210938
1.153	0.0014000244140624
0.857000061035156	0.00179996337890631
0.886000061035156	0.00199998779296884
0.876000061035156	0.00200002441406255
0.728000061035156	0.00249999999999995
0.68	1.52587891211198e-08
0.625	0.00274995422363289
1.40300012207031	0.00120000000000009
0.534000061035156	0.000333312988281209
0.806000061035156	0.00239996337890624
0.839000061035156	0.00140001220703123
1.46	2.44140625493827e-08
0.516000061035156	0.000749954223632887
0.618	0.0002000000000002
1.072	0.000799975585937585
1.08100012207031	0.00274993896484377
0.702	0.000599963378906221
0.643	0.00200002441406255
0.819000061035156	0.000400000000000178
0.98	0.00175001525878904
0.789000061035156	0.00180002441406257
1.41500012207031	0.00320000000000009
0.945000061035156	1.22070311636691e-08
0.795	0.000400012207031342
1.041	0.00299997558593756
1.06600012207031	0.00140004882812494
0.508000030517578	0
0.760000061035156	0.000199999999999978
0.582	0.000400012207031342
0.536	0.00059998779296877
0.586	0.000199975585937651
0.644000061035156	0.00124996948242195
0.826000061035156	0.00120000000000009
0.792000061035156	0.00339997558593752
0.596	0.000250000000000083
0.619	0.0002000000000002
1.14000012207031	0.00340004882812495
0.814	0.00199996337890629
1.067	0.0017999999999998
0.556000061035156	0.0015000457763672
0.636000061035156	0.000800012207031298
0.642	0.000666646321614728
1.47200012207031	0.00500007324218754
0.836	0.000200024414062527
0.542000061035156	0.000250015258789205
1	0.000200024414062527
0.654000061035156	0.00119997558593754
0.975	0.00139995117187497
0.72	0.000666687011718903
0.785	0.000999963378906399
0.619	0.00139997558593752
0.545	0.00140002441406262
0.72	0.00200003662109371
1.00400006103516	0.0011999877929687
0.505	0
0.91	0.00100003662109382
0.786	0.000750000000000028
1.21900012207031	0.00433329264322913
0.785	0.000499969482421925
0.592	0.000800036621093847
0.684	0
0.767	0.00259997558593761
0.6	0.000599963378906221
0.856000061035156	0.00250003051757819
0.839000061035156	0.000600000000000156
0.565	0.000800036621093847
1.146	0.00340007324218772
0.629	0.00160001220703121
0.543000061035156	1.22070313857137e-08
0.856000061035156	0.00350001525878918
0.808	1.22070311636691e-08
0.687000061035156	0
0.605	0.000999951171875013
0.595	0.00120001220703125
0.796000061035156	0.00100003662109382
0.710000061035156	0.000399975585937629
0.885000061035156	0.00279999999999991
1.338	0.002
0.537	0.000666666666666815
1.05300012207031	0.00175006103515618
1.19600012207031	0.000799951171875035
0.646	0.000799963378906199
0.855	0.000400036621093669
0.686000061035156	0.0012000366210938
0.845	0.000400012207031342
1.447	0
0.985000061035156	0.00279998779296875
0.944000061035156	0.0017999755859377
0.535	0.000250000000000083
0.991000061035156	0.00140000000000007
0.913000061035156	0.000499969482421925
0.858000061035156	0.00260001220703132
1.205	0.00820007324218741
0.855	0.0013999877929689
0.728000061035156	0.000600000000000156
0.856000061035156	0.00199997558593745
0.803000061035156	0.000399975585937629
1.22100012207031	0.000199975585937207
0.656	1.22070311636691e-08
0.766000061035156	0.000799963378906199
1.02200006103516	0.00819995117187489
0.749	0.00360004882812492
0.780000061035156	0.000199987792968814
0.653000061035156	0.000250015258789205
0.591	0.000600000000000156
0.784000061035156	0.00100002441406266
0.591	0.0002000000000002
0.823	0.00120002441406264
0.665	0.000999963378906399
0.896	0.00124998474121107
0.771	0.00166670735677088
1.514	0.00199990844726572
1.236	0
0.713000061035156	0.000333292643229122
0.516000061035156	0.000333333333333519
0.962000061035156	0.00500000000000012
0.759000061035156	0.000800012207031298
0.934	0.000799975585937585
0.985000061035156	0.000399999999999956
1.00900006103516	0.000500015258789066
0.819000061035156	0.000199987792968814
0.706	0.00300000000000011
0.750000061035156	0.00140003662109378
1.111	0.00100006103515615
0.502000030517578	0.000249984741210962
0.758	0.0012000366210938
1.159	0.00124993896484371
0.672000061035156	0.00180004882812512
0.981000061035156	0.00140001220703145
0.876000061035156	0.0010000203450522
0.553000061035156	0.000999975585937563
0.86	0.00275003051757827
0.778000061035156	0.00166664632161462
0.557000061035156	0.000599999999999934
1.15000012207031	0.00460004882812481
0.589000061035156	0.000800036621093847
0.689	0.00140004882812517
1.005	0.00200003662109394
0.662000061035156	0.00100000000000011
0.714000061035156	0
0.524000061035156	0.000250015258789205
0.693	0.00060001220703132
0.947	0.000200036621093913
0.575000061035156	0.00120004882812497
0.773000061035156	0.00249998474121105
0.653000061035156	0.000199987792968814
0.721	0.000200036621093913
1.067	0.000800048828125011
0.85	0.00279997558593759
0.611	0.0011999877929687
0.601	0.00133329264322923
0.982000061035156	0.00120000000000009
0.749	0.00199996337890629
1.393	0.0129999267578125
0.698	0.000799963378906199
0.879000061035156	0.00233329264322912
0.528	0.000200024414062527
0.981000061035156	0.00124999999999997
0.809	0.00160004882812492
1.136	0.00100000000000011
0.848000061035156	0.00140002441406262
0.711	0.000199963378906265
0.645000061035156	0.000400024414062505
0.795	0.00179996337890631
0.661	0.00140003662109378
0.74	0.0013999877929689
0.508000030517578	0.000500000000000167
0.538000061035156	0.00166662597656253
0.943	0.0020000488281251
0.894000061035156	0.00159996337890633
0.703	0.00249995422363281
0.685000061035156	0.000750000000000028
0.728000061035156	0.00149995422363292
0.697	0.00100002441406266
0.545	0.00160004882812492
0.85	0
0.931000061035156	0.00060001220703132
0.693	0.00140003662109378
0.642	0.00119996337890638
1.309	0.00279999999999991
0.642	0.000250000000000083
0.837	0.00459998779296877
0.615	0.000600036621093869
0.662000061035156	0.000750000000000028
0.645000061035156	0.000800012207031298
0.534000061035156	0
0.522	0.000250000000000083
0.852000061035156	0.000200012207031364
0.742000061035156	0.0017999755859377
1.036	0.00260002441406249
0.709000061035156	0.000399987792968792
0.512	0.000199993896484507
0.518	0.000500000000000167
0.713000061035156	0.00100000000000011
0.553000061035156	0.000250000000000083
0.827	0.00200002441406255
0.580000061035156	0.000399999999999956
0.919	0.00166664632161462
0.611	0.000500015258789066
0.705000061035156	0.00139997558593752
0.652	0.000800000000000134
0.503000030517578	0
0.861000061035156	0.000666666666666593
0.718000061035156	0.000333333333333519
0.725	0.00119996337890615
0.711	0.00124998474121085
0.707	0.00059998779296877
0.991000061035156	0.000199975585937651
0.745000061035156	0.00220004882812508
0.804	0.00125004577636711
0.786	0.00140004882812494
0.990000061035156	0.00120000000000009
0.899000061035156	0.00120001220703125
0.697	0.000249969482421841
0.640000061035156	0
1.01700006103516	0.00599996948242199
1.06100012207031	0.00199997558593767
0.623	0.00259996337890644
0.904000061035156	0.00339998779296868
0.821000061035156	0.000200012207031364
1.093	0.00500002441406244
0.505	0.000800000000000134
0.981000061035156	0.00320001220703126
1.30000012207031	0.00299992675781247
0.718000061035156	0.000200024414062527
0.781	0.000800000000000134
0.659000061035156	0.00119997558593754
0.866000061035156	0.00099996948242187
0.713000061035156	0.000200024414062527
1.297	0.0040000488281251
0.512	0.000399999999999956
0.61	0.000999963378906399
0.977000061035156	0.00159998779296866
0.822	0.00233331298828121
0.585000061035156	0.000499984741211046
0.543000061035156	0.00100003051757813
0.848000061035156	0.000399975585937629
0.588	0.00199996948242198
0.549	0.00100000000000011
0.762	0.000800012207031298
1.32400012207031	0.00966670735677089
0.547000061035156	0.00220003662109391
0.666	0.000250000000000083
0.894000061035156	0.00180003662109396
0.666	0
0.934	0.00260003662109365
0.746000061035156	0.00100001220703128
1.02700012207031	0.00549990844726578
0.592	0.00119997558593754
0.708	0.000200012207031364
0.702	0.002
0.745000061035156	0.00100000000000011
0.717	0.000250015258789205
1.299	0.000799975585937585
1.189	0.000750000000000028
1.126	0.00139995117187497
0.672000061035156	0.000499999999999945
0.687000061035156	0.00120002441406242
0.847000061035156	0
0.541	0.000600000000000156
1.263	0.000200073242187626
0.855	0.000600036621093869
0.639000061035156	0.000799999999999912
1.06300012207031	0.000800048828125011
0.767	0.000199975585937651
0.833000061035156	0.00239998779296879
0.585000061035156	1.22070311636691e-08
1.498	0
0.971000061035156	0.0032500152587891
1.113	0.0039999511718749
1.25400012207031	0.000499999999999945
1.17500012207031	0.00240004882812506
0.504	0.000749977111816458
0.707	0.00179998779296886
0.513	0.000999987792968948
1.167	0.00600000000000001
0.548000061035156	0.000749969482421786
0.854000061035156	2.03450520874782e-08
0.952	0.00059998779296877
0.914000061035156	0
0.653000061035156	0.000599999999999934
1.03000012207031	0.000500061035156207
0.602000061035156	0.000600036621093869
0.507000030517578	0.000199999999999978
0.592	0.000499999999999945
0.549	0.000399975585937629
0.569	0.000250000000000083
0.971000061035156	0.0002000000000002
0.752000061035156	0.00124999999999997
0.775000061035156	0.000800024414062461
1.113	0.00150000000000006
0.588	0.000800036621093847
0.986000061035156	0.00266664632161473
1.07	0.00149999999999983
0.741000061035156	0.000750030517578271
0.771	0.00366666666666671
1.281	0.000666666666666593
1.205	0.00339995117187519
1.514	0.0119999511718749
1.312	0.00180000000000002
0.765000061035156	0
0.964000061035156	1.22070311636691e-08
0.693	0.000400000000000178
0.976000061035156	0.00059998779296877
1.304	0
1.037	0.0075000305175783
0.789000061035156	0.00160001220703143
0.840000061035156	0.00324996948242195
0.668000061035156	0.0010000203450522
0.756000061035156	0.00179998779296886
1.23700012207031	0.00149999999999983
0.538000061035156	0.000799987792968748
0.56	0.000600000000000156
0.735	0.00300000000000011
0.689	0.000799987792968748
1.00100006103516	0.00300002441406244
0.770000061035156	0.0012000366210938
0.908000061035156	0.0043999877929688
0.501000061035156	0.000500030517578187
0.743	0.000800012207031298
0.608000061035156	0.0017999755859377
1.162	0.00366666666666671
1.031	0.00499996948242187
0.783000061035156	0.00200003051757824
1.53200012207031	0.0126000244140625
0.759000061035156	0.00100001220703128
0.689	0.000200036621093913
0.576000061035156	0
1.14000012207031	0.00220004882812508
0.732000061035156	0.0012000366210938
0.896	0.00120002441406242
0.715000061035156	0.00160003662109376
1.07300012207031	0.00100004069010429
0.963000061035156	0.00219997558593765
0.514	0.000250015258789205
0.818	0.000599951171875057
1.202	0.00425003051757811
0.766000061035156	0.0017499694824219
0.667000061035156	0.00220002441406253
0.577	0.000400000000000178
0.791	0.00366666666666671
0.579000061035156	0.000250000000000083
0.768	0.00059998779296877
1.23100012207031	0
0.675	0.0028000122070313
0.513	0.000600000000000156
0.535	0.00100000000000011
0.693	0.000199987792968814
0.712	0.0019999511718749
1.069	0.00140007324218749
0.814	0.00233329264322912
0.618	0.000749954223632887
1.445	0.000799951171875035
0.530000061035156	0.000799951171875035
1.411	0.000800048828125011
0.895000061035156	0.00075001525878915
1.233	0.00260004882812481
0.971000061035156	0.0026666666666666
0.975	0.00300002441406266
1	0.00139996337890635
1.01	6.10351562624345e-08
1.00200012207031	0.00179991455078121
0.503000030517578	0.000599981689453077
0.789000061035156	0.00260002441406271
0.878	0.00320000000000009
0.954000061035156	0.0016000244140626
0.646	0.000800024414062461
0.681000061035156	0.00100004882812499
0.902000061035156	0.00149998474121094
0.844000061035156	0.0037999755859377
0.596	0.000799987792968748
0.781	0.00340000000000007
0.566000061035156	1.22070311636691e-08
0.749	0.00100003662109382
0.654000061035156	0.000800012207031298
1.28200012207031	0.00220007324218763
0.845	0
0.887	0.000999951171875013
1.56800012207031	0.00674996948242179
0.629	0.00139996337890635
0.85	0.00159996337890633
0.681000061035156	2.44140625493827e-08
1.00900006103516	0.00259997558593761
0.760000061035156	0.00139997558593752
0.873	0.00360004882812492
0.591	0.00140003662109378
0.863000061035156	0.00279998779296875
0.513	0.000750000000000028
0.924	0.00540004882812495
1.14700012207031	0.000799951171874813
0.907000061035156	0.00160000000000005
0.951000061035156	0.00140001220703123
0.602000061035156	0.000250015258789205
1.01200006103516	0.00160000000000005
0.997000061035156	0.00200002441406255
0.608000061035156	0.00139995117187519
0.975	0.00240004882812506
0.563	0.000599963378906221
1.45300012207031	0.00619990234374979
0.616000061035156	0.000400024414062505
0.634	0.00240001220703134
1.064	0.004
0.512	0.00124998474121107
0.617000061035156	0.00139997558593752
0.717	0.000199999999999978
0.738000061035156	1.22070311636691e-08
0.86	0.00250004577636731
0.72	0.0002000000000002
0.826000061035156	0.0032500000000002
0.503000030517578	0.000199999999999978
0.763	0.00180004882812512
0.945000061035156	0.00140000000000007
0.630000061035156	0.00119997558593754
0.911000061035156	0.00259997558593761
%1.069	0.00133333333333341
%0.681000061035156	0.000600000000000156
%0.717	0.0016000244140626
%0.716	0.00133329264322923
%0.811000061035156	0.00160003662109376
%1.166	0.00259990234374996
%0.797000061035156	0.000999975585937563
%0.554	0.000999951171875013
%0.818	0.000999963378906177
%0.744	0.000400024414062505
%0.719000061035156	0.00239997558593763
%0.648	0.00220003662109391
%0.641000061035156	0.000599963378906221
%0.553000061035156	0.00159996337890633
%1.376	0.00320004882812519
%1.483	0.00499992675781269
%0.838000061035156	0.000500000000000167
%1.309	0.00420004882812508
%1.11	0.00239997558593763
%0.535	0.000399975585937629
%0.940000061035156	0.00140001220703123
%0.645000061035156	2.03450523095228e-08
%0.746000061035156	0.0002000000000002
%0.874	0.00399996337890629
%1.25400012207031	0.00325003051757822
%1.115	0.000600024414062483
%0.779000061035156	0.00119997558593754
%0.572	0
%0.728000061035156	0.000400012207031342
%0.877000061035156	0.00333331298828132
%1.031	0.00180004882812512
%0.751000061035156	0.00060001220703132
%0.627000061035156	0.000750000000000028
%1.05300012207031	0.00824990844726559
%1.20600012207031	0.00479995117187482
%0.716	0.000999963378906399
%0.544	0
%0.762	0.00139996337890635
%1.23100012207031	0.00439990234375021
%0.611	0.000250030517578104
%0.593000061035156	0.00140004882812517
%0.828000061035156	2.03450520874782e-08
%0.829000061035156	0.000500015258789066
%0.596	0.000499984741211046
%1.00100006103516	0.00166668701171879
%0.54	0.000799975585937585
%1.24900012207031	0.0015999755859375
%1.317	0.00359990234375007
%0.738000061035156	0.000599975585937607
%0.687000061035156	0.000399999999999956
%0.911000061035156	0.00440000000000018
%0.655000061035156	0.000199987792968814
%0.499	0.000800012207031298
%0.568	0.00199996337890629
%1.20900012207031	0.00320002441406264
%1.04300012207031	0.00150000000000006
%0.693	0.00125003051757822
%1.40700012207031	0.00319995117187499
%0.651	0.0011999877929687
%1.07800012207031	0.00160009765625002
%0.717	0.0021999511718751
%0.6	0.00125001525878909
%0.783000061035156	0.00179995117187515
%0.538000061035156	0.00160004882812514
%0.582	0.000999987792968726
%1.01400006103516	0.000800036621093847
%1.2	0.00100009155273439
%0.741000061035156	0.00180002441406257
%1.041	0.000399926757812308
%0.857000061035156	0.00299997558593756
%0.576000061035156	0.00060001220703132
%0.538000061035156	0.000249969482421841
%1.153	0.00179997558593747
%0.812000061035156	0.00120002441406242
%0.949000061035156	0.000200024414062527
%1.06600012207031	0.00219990234374978
%1.018	0.00366668701171879
%0.706	0.000600000000000156
%0.821000061035156	0.000399975585937629
%0.812000061035156	0.002
%0.973000061035156	0.00060001220703132
%0.694	0.00160004882812514
%0.906	0.00199996948242198
%0.868	0.00149996948242181
%0.625	0.00140000000000007
%0.534000061035156	0.00239996337890624
%0.633	0.00220001220703137
%0.977000061035156	0.00279997558593759
%0.863000061035156	0.00160000000000005
%0.611	0.00220001220703137
%0.641000061035156	0.000199987792968814
%0.915	0.000799963378906421
%0.739	0.0011999877929687
%1.514	0.00633329264322935
%1.30000012207031	0.00199993896484374
%1.34700012207031	0.00659997558593739
%0.656	0.000750000000000028
%1.15500012207031	0.00219995117187488
%0.805000061035156	0.000799987792968748
%0.509	0.00100000610351558
%0.566000061035156	0.000600048828125033
%1.19300012207031	0.002
%0.567000061035156	0.00159996337890633
%0.572	0.000600000000000156
%0.832	0.00100004882812521
%0.628	0.000499984741211046
%0.516000061035156	0.00200004577636737
%0.679	0.00100003051757813
%0.969000061035156	0.00320000000000009
%0.671	0.00100004069010406
%0.805000061035156	0.000500030517578187
%1.36	0.000399975585937629
%1.052	0.00599993896484374
%1.113	0.000333333333333297
%1.21	0.000399951171875079
%0.666	0.000800036621093847
%0.612000061035156	0.000333333333333519
%0.536	0.0002000000000002
%1.22400012207031	0.0109999999999999
%0.682000061035156	0.00119996337890638
%0.816000061035156	0.000799975585937585
%1.01100006103516	0.00260002441406249
%0.724000061035156	0.000799999999999912
%1.04500012207031	0.00200006103515626
%0.758	0.000599975585937607
%1.35100012207031	0.0014000244140624
%0.731	0.00139996337890635
%0.509	0.000600036621093869
%0.868	0.000400024414062505
%0.880000061035156	3.66210937130518e-08
%0.963000061035156	0.000200024414062527
%0.853000061035156	0.00060001220703132
%0.890000061035156	0.000800000000000134
%0.667000061035156	0.00119997558593754
%0.534000061035156	0.000600000000000156
%1.28200012207031	0.000400024414062505
%0.844000061035156	0
%0.781	0.00100003662109382
%0.79	0.00119996337890638
%0.974000061035156	0.000600000000000156
%0.745000061035156	1.22070311636691e-08
%0.510000061035156	0.000749954223632887
%0.675	0.00149996948242204
%0.686000061035156	0.000200036621093691
%0.771	0.000400024414062505
%0.504	0.000799987792968748
%0.753	0.00120002441406242
%0.522	0.00149996948242204
%1.202	0.00150000000000006
%1.501	0.000999938964843627
%1.33100012207031	0.00633337402343748
%1.457	0.00199993896484374
%0.683	0.000499984741211046
%0.952	0.00149996948242181
%1.455	0.00299995117187501
%0.811000061035156	0.000800012207031298
%0.98	0.00219996337890627
%0.585000061035156	0.00075001525878915
%0.761000061035156	0.000399963378906243
%0.952	0.000999963378906177
%0.549	0.000750000000000028
%1.222	0.00279992675781249
%0.502000030517578	0.00159998168945319
%0.558	0.00180002441406257
%0.848000061035156	0.00225004577636723
%0.815000061035156	0.000600024414062483
%0.542000061035156	0.00199996337890629
%0.502000030517578	0.000399987792968792
%1.062	0.00220007324218741
%1.35200012207031	0.00433329264322935
%0.666	0.00120004882812497
%0.681000061035156	0.0016000244140626
%0.668000061035156	0
%1.018	0.00519996337890616
%1.19300012207031	0.00759995117187495
%0.614	0.000799951171875035
%1.24200012207031	0.00125006103515624
%0.926000061035156	0.000250000000000083
%0.698	1.22070313857137e-08
%0.811000061035156	0.0013333536783855
%0.653000061035156	0.000800048828125011
%0.621000061035156	0.000333333333333519
%0.579000061035156	0.000500030517578187
%0.952	0.000333353678385384
%0.743	0.00159998779296866
%0.640000061035156	0.000199999999999978
%0.67	0.00340002441406262
%0.529000061035156	0.000250015258789205
%0.727000061035156	0.00140002441406262
%0.725	0.0002000000000002
%1.32100012207031	0.000666707356770768
%0.666	0.000799987792968748
%0.507000030517578	0.000750000000000028
%0.994	0.000400036621093669
%0.73	0.000200024414062527
%0.770000061035156	0.000600024414062705
%0.852000061035156	0.000399975585937629
%0.784000061035156	0.000200012207031364
%0.969000061035156	0.000399999999999956
%0.711	0.00100001220703128
%0.591	0.000500000000000167
%0.916000061035156	0.00179997558593747
%0.906	0
%0.665	0.000199987792968814
%1.25200012207031	0.00279999999999991
%1.52300012207031	0
%0.624	0.0010000203450522
%0.894000061035156	0.00199997558593745
%1.12	0.00599997558593768
%0.839000061035156	0.0020000488281251
%1.445	0.00480002441406246
%0.719000061035156	0.00075001525878915
%0.664000061035156	0.00120001220703125
%0.572	0.00220003662109391
%0.702	0.000400024414062505
%0.679	0.00199995117187513
%0.617000061035156	0.00100002441406266
%0.869	0.00260002441406271
%1.05800012207031	0.00639992675781231
%0.926000061035156	0.00320002441406242
%0.607000061035156	0.00066670735677099
%1.013	0.000599963378906221
%1.013	0.000999984741210769
%0.846	0.00140003662109378
%0.849000061035156	0.0030000203450522
%0.55	0.000800000000000134
%0.949000061035156	0.00100000000000011
%0.684	0.00100003662109382
%0.877000061035156	0.0026666666666666
%1.47900012207031	0.00119997558593754
%0.517	0.000199999999999978
%0.825000061035156	0.0020000488281251
%0.745000061035156	0.000666666666666593
%0.571000061035156	0.00160003662109376
%0.520000061035156	0
%0.754	0.00100001220703128
%1.46600012207031	0.00200004069010418
%0.555	2.44140625493827e-08
%1.2	0.00480007324218756
%1.2	0.00866658528645825
%1.036	0.0023333333333333
%0.686000061035156	0.00225004577636723
%0.713000061035156	0.00059998779296877
%0.914000061035156	0.00300001220703128
%0.525000061035156	0.00159995117187495
%1	0.00120002441406242
%1.19300012207031	0
%1.35400012207031	0.00640002441406229
%0.820000061035156	0.000200012207031364
%1.33600012207031	0.00120002441406264
%0.895000061035156	0.000799999999999912
%1.57300012207031	0.00375003051757816
%1.01100006103516	0.000600012207031098
%0.883	0.000200036621093913
%0.582	0
%0.567000061035156	0.000799963378906421
%0.68	0.000800048828125011
%0.739	0.00179995117187515
%0.626000061035156	0.000800048828125011
%0.900000061035156	0.00279999999999991
%0.56	1.52587891211198e-08
%0.917000061035156	0.00240003662109389
%0.711	0.0016000244140626
%0.625	0.00225000000000009
%0.556000061035156	0.00119997558593754
%0.815000061035156	0.00179998779296886
%0.97	0.00159996337890633
%0.615	0.000750030517578271
%0.502000030517578	0.00179997558593747
%1.36200012207031	0.00300004882812499
%1.153	0.00100004069010429
%0.748	0.000199963378906265
%0.527	0.00120002441406242
%1.06100012207031	0.00440007324218761
%1.26500012207031	0.00100006103515615
%0.673000061035156	0.000799987792968748
%0.558	0.000199987792968814
%0.676000061035156	0.00240003662109367
%0.759000061035156	0.000800048828125011
%0.979000061035156	0.00100001220703128
%0.682000061035156	0.00160003662109376
%1.10900012207031	0.00399997558593768
%0.733000061035156	0.000599963378906443
%0.715000061035156	0.000250000000000083
%0.628	0.000249984741210962
%0.8	0.00220003662109369
%0.711	0.00280003662109385
%0.614	0.000250000000000083
%0.742000061035156	0.000399963378906243
%0.708	2.44140625493827e-08
%0.654000061035156	0.00139997558593752
%0.721	0.000500030517578187
%1.641	0.00500000000000012
%1.10400012207031	0.0037500915527342
%0.707	0.00175004577636728
%0.841	2.44140625493827e-08
%1.005	0.00219992675781233
%0.569	0.000200012207031364
%0.556000061035156	0.00239997558593763
%0.613000061035156	0.000400024414062505
%0.746000061035156	0.00239998779296879
%0.673000061035156	0.00249999999999995
%0.751000061035156	0.000400012207031342
%0.774000061035156	0.000800024414062461
%1.40500012207031	0.000400024414062505
%1.25900012207031	0.00540000000000007
%0.764000061035156	0.00059998779296877
%0.695000061035156	0.0002000000000002
%0.854000061035156	0.000999963378906399
%0.817000061035156	0.00200003051757824
%0.863000061035156	0.000799987792968748
%0.631000061035156	0.000199987792968814
%0.678000061035156	0.00100000000000011
%1.189	0.00300006103515615
%0.657	0.000999975585937563
%0.873	0.000999979654948024
%0.548000061035156	0.000800012207031298
%0.973000061035156	0.00360003662109376
%0.712	0.00066670735677099
%0.771	0.000800012207031298
%0.684	0.000333292643229344
%1.273	0.00299999999999989
%0.718000061035156	3.05175782422396e-08
%1.10400012207031	0.00266662597656264
%0.825000061035156	0.000599975585937607
%0.807000061035156	0.000800000000000134
%1.03800012207031	0.00160007324218769
%0.912000061035156	0.000199999999999978
%0.995000061035156	0.00420001220703137
%0.705000061035156	0.00320000000000009
%0.640000061035156	0.0012000366210938
%0.890000061035156	0.00320000000000009
%0.612000061035156	0.000400012207031342
%0.806000061035156	0.00060001220703132
%0.566000061035156	0.000500030517578187
%1.149	0.00124999999999997
%1.429	0.00160004882812492
%0.503000030517578	0.000666646321614506
%0.681000061035156	0.000749984741211129
%0.865000061035156	0.002
%1.37400012207031	0.00133341471354176
%0.944000061035156	0.00300000000000011
%0.67	0.000199999999999978
%0.962000061035156	0.0032000366210938
%0.765000061035156	0.000400012207031342
%0.789000061035156	0.000750000000000028
%1.25900012207031	0.004
%0.605	0.000749954223632887
%0.521	0.000399999999999956
%1.34700012207031	0
%0.747000061035156	0.0017999755859377
%1.01700006103516	0.00619995117187511
%0.667000061035156	0.00159996337890633
%0.504	0.000199987792968814
%0.86	0.00120002441406242
%0.973000061035156	0.00075001525878915
%0.773000061035156	0.00159998779296866
%1.45100012207031	0.00474996948242179
%0.787000061035156	0.00399997558593745
%1.274	0.0100000244140623
%0.861000061035156	0.00340003662109378
%0.774000061035156	0.00260004882812503
%0.836	0.00239998779296879
%1.363	0.0143999511718751
%0.792000061035156	0.00160001220703143
%1.174	0.00140002441406262
%0.684	0.0018000488281249
%1.051	0
%0.969000061035156	0.000800000000000134
%1.37400012207031	0.00599997558593768
%0.595	0.000399975585937407
%0.637	0.000600024414062483
%0.979000061035156	0.000800024414062461
%0.937000061035156	0.000600000000000156
%1.17000012207031	0.00560004882812493
%0.833000061035156	0.000200012207031364
%1.47	0.00180000000000002
%0.79	0.0021999511718751
%1.24	0.00350000000000006
%0.758	0.000400024414062505
%0.641000061035156	0.000333312988281209
%1.131	0.00460004882812504
%1.53500012207031	0.0130000732421873
%0.647	0.00140003662109378
%0.930000061035156	0.00150000000000006
%0.658000061035156	0.00119997558593754
%1.077	0.000399951171875079
%0.892	0.00219996337890627
%1.365	0.000599951171875057
%1.345	0.00119995117187499
%0.522	0.000799999999999912
%0.979000061035156	0.00540000000000007
%0.499	0.000499999999999945
%0.659000061035156	0.000599975585937607
%0.861000061035156	0.00159998779296866
%0.893000061035156	0.00140000000000007
%1.39700012207031	3.05175782422396e-08
%0.708	0.000799987792968748
%0.951000061035156	0.000200048828125077
%0.705000061035156	0.000400024414062505
%0.699000061035156	0.000399999999999956
%0.511000030517578	0.000399987792968792
%0.891000061035156	0
%0.837	0.00275000000000003
%1.167	0.00200002441406233
%0.728000061035156	0.00140002441406262
%1.169	0.00380002441406257
%0.523	0.0011999877929687
%0.523	0.00149998474121094
%0.900000061035156	0.00220001220703137
%0.762	0.000600000000000156
%0.897	0
%0.909000061035156	0.00059998779296877
%1.047	0.00199996948242176
%0.712	0.00120004882812497
%0.678000061035156	0.00199995422363286
%0.519000061035156	0.000499999999999945
%1.033	0.000799975585937363
%0.626000061035156	0.00139996337890635
%0.542000061035156	0.000750045776367392
%1.37400012207031	0.00340004882812472
%0.806000061035156	0.00140002441406262
%0.538000061035156	0.000600036621093869
%0.998	0.00166662597656253
%1.051	0.000999951171874791
%1.01200006103516	0.00260003662109387
%0.508000030517578	0.00100000000000011
%0.755000061035156	0.000400024414062505
%0.85	0.0013333536783855
%1.243	0.002
%1.25500012207031	0.012
%0.534000061035156	0.000199987792968814
%0.580000061035156	0.000800036621093847
%0.664000061035156	0.000199987792968814
%1.25700012207031	0.000666666666666815
%0.674	0.000800012207031298
%0.673000061035156	0.00280003662109385
%1.13	0.0055999755859375
%0.585000061035156	0.000800012207031298
%0.792000061035156	0.000199975585937429
%0.979000061035156	0.00220001220703137
%0.821000061035156	0.000799963378906421
%0.6	0.000500000000000167
%1.00600006103516	0.00160001220703121
%0.809	0.00119995117187521
%0.559	0.000333333333333519
%0.701000061035156	0.000800012207031298
%1.174	0.00680004882812502
%1.25500012207031	0.00233333333333308
%0.647	0.00166670735677088
%0.714000061035156	0.000799975585937585
%0.810000061035156	0.00220001220703137
%1.116	0
%1.1	0.00166666666666671
%0.892	0.00066670735677099
%0.852000061035156	0.000749969482422008
%1.115	0.00099999999999989
%0.967000061035156	0.00100000000000011
%0.782000061035156	0.000600036621093869
%1.123	0.00150000000000006
%0.726	0.000400024414062505
%0.909000061035156	0.00233335367838539
%0.948000061035156	0.00249998474121105
%1.297	0.00233329264322912
%0.951000061035156	0.000800012207031298
%0.537	0.000200024414062527
%0.54	0.00119995117187499
%0.518	0.000999975585937563
%0.741000061035156	0
%0.798000061035156	0
%0.803000061035156	0.000599999999999934
%0.685000061035156	0.0013999877929689
%0.758	0.000200024414062527
%0.577	0.000749954223632887
%0.633	0.00240003662109367
%1.15000012207031	0.000199951171875101
%0.999000061035156	0.000399975585937407
%1.056	0.000600024414062483
%0.806000061035156	0.00274998474121113
%0.648	0.000250030517578104
%1.39700012207031	0.00650003051757819
%0.953000061035156	0.0043999877929688
%1.22700012207031	0.00340000000000007
%0.66	0.000399987792968792
%0.696000061035156	0.000750000000000028
%0.881000061035156	0.000999987792968726
%0.613000061035156	0.00140003662109378
%0.964000061035156	0.00320000000000009
%0.987000061035156	0.00059998779296877
%1.24200012207031	0.00249996948242193
%0.581	1.22070313857137e-08
%0.614	0.000999975585937563
%0.604000061035156	0.000999951171875013
%1.146	0.000599926757812286
%0.826000061035156	0.00060001220703132
%0.529000061035156	0.000500030517578187
%0.797000061035156	0.0013333536783855
%1.52800012207031	0.00140000000000007
%0.803000061035156	0.0015999755859375
%0.686000061035156	0.000399987792968792
%0.706	0.000399987792968792
%0.914000061035156	0.00100000000000011
%0.507000030517578	0.00150001525878918
%1.10600012207031	0.00140007324218749
%0.957	0.0011999877929687
%1.15800012207031	0.000800024414062461
%1.189	0.000500091552734228
%0.959000061035156	0.000199975585937651
%0.72	0.00239998779296879
%1.32800012207031	0.00549993896484358
%0.786	0.0015000457763672
%0.797000061035156	1.22070313857137e-08
%0.73	0.00140003662109378
%1.041	0.00275000000000003
%0.678000061035156	0.00180000000000002
%0.836	0.00339995117187497
%0.892	0.000500030517578187
%0.969000061035156	0.00300000000000011
%0.994	0.00149996948242181
%0.728000061035156	0.00119997558593754
%0.632	0.00159996337890633
%0.820000061035156	0.000500000000000167
%1.064	0.00659992675781251
%1.092	0.00599995930989583
%0.683	1.22070311636691e-08
%0.688	0.000399975585937407
%1.31600012207031	0.00440002441406251
%1.151	0.00140000000000007
%0.616000061035156	0.000500030517578187
%0.562000061035156	0.000399999999999956
%0.968000061035156	0.00120000000000009
%1.13700012207031	0.00259995117187506
%1.17800012207031	0.00619995117187511
%1.485	0.00479990234375016
%1.248	0.00219992675781255
%0.682000061035156	0.00139996337890635
%0.552000061035156	0.00119997558593754
%1.40300012207031	0.00280004882812501
%0.857000061035156	0.00200001220703117
%0.668000061035156	0.000499984741211046
%0.745000061035156	0.00149998474121094
%0.641000061035156	0.000399975585937407
%0.769000061035156	0.000199987792968814
%1.462	0
%1.19800012207031	0.000600024414062483
%0.545	1.22070311636691e-08
%0.66	0.00275003051757805
%0.629	0.000599975585937607
%0.584000061035156	0.000399999999999956
%0.597	0.000249984741210962
%1.20300012207031	0.00500004069010429
%0.769000061035156	0.000600000000000156
%0.686000061035156	0.00140002441406262
%0.702	0.000200024414062527
%0.526	0.000249984741210962
%1.429	0
%0.563	0.000800000000000134
%0.678000061035156	0.00119997558593754
%1.00400006103516	0.00239998779296879
%0.779000061035156	0.00174999999999992
%0.944000061035156	0.000800000000000134
%0.688	0.000799975585937585
%0.580000061035156	0.000799963378906421
%0.761000061035156	0.00140000000000007
%0.751000061035156	0.00279998779296875
%0.573	0.00140002441406262
%0.781	0.00200003662109371
%0.532	0.000666687011718681
%0.631000061035156	0.000600024414062705
%0.602000061035156	0.0017499694824219
%0.961	0.00459996337890622
%1.08100012207031	0.00639992675781231
%0.753	0.00500003662109383
%1.43300012207031	0.0036000244140626
%0.881000061035156	0.0002000000000002
%1.399	0.00280009765625011
%1.10900012207031	0.00760004882812493
%1.2	0
%0.578	0
%0.656	0.000799963378906421
%0.983000061035156	0.00059998779296877
%0.947	0.000749969482421786
%0.633	0.00125001525878909
%1.182	0.000400048828125055
%1.10600012207031	0.000600073242187582
%0.911000061035156	0.000400000000000178
%1.521	0.00500008138020824
%1.304	0.000199999999999978
%0.669	0.000199999999999978
%0.731	0
%0.852000061035156	2.03450520874782e-08
%0.73	0.000666666666666593
%0.632	0.0002000000000002
%0.944000061035156	0.00140000000000007
%0.839000061035156	0
%0.804	0.00240003662109367
%0.608000061035156	0.00200003662109371
%0.627000061035156	0.000800024414062461
%0.806000061035156	0.0016000244140626
%0.932000061035156	1.22070311636691e-08
%0.614	0.0013333536783855
%0.809	0
%0.636000061035156	0.00140004882812517
%0.719000061035156	0.00260000000000016
%0.692000061035156	0.00119995117187499
%1.345	0.0036000732421877
%0.743	0.00199997558593745
%1.013	0.00180004882812512
%0.897	0.000999984741210991
%0.616000061035156	0.000600000000000156
%1.35600012207031	0.0026666666666666
%0.68	0.000400000000000178
%0.802000061035156	0.00220002441406253
%0.825000061035156	0.00300000000000011
%0.716	0.000399999999999956
%0.701000061035156	0.000600000000000156
%0.987000061035156	0
%0.657	0.000800048828125011
%0.925000061035156	0.00300003662109383
%0.866000061035156	2.44140625493827e-08
%0.605	0.000333333333333519
%1.062	0.00300002441406244
%0.521	0.000799999999999912
%0.654000061035156	0.00180004882812512
%0.756000061035156	0.00160003662109376
%1.05000012207031	0.00140004882812494
%0.891000061035156	0.00240001220703134
%1.097	0.00479997558593759
%0.755000061035156	0.000800036621093847
%1.15700012207031	0.00540004882812495
%0.865000061035156	0.000600000000000156
%0.854000061035156	0.00200001220703117
%0.645000061035156	0.000600024414062705
%0.622000061035156	0.000499969482421925
%1.126	0.00225000000000009
%1.297	0.000400024414062505
%1.19100012207031	0.00240004882812506
%0.541	0.000500030517578187
%1.236	0.00133341471354176
%0.765000061035156	0.00139997558593752
%0.713000061035156	0.000399987792968792
%0.756000061035156	0.00100001220703128
%0.835000061035156	0.00175001525878904
%0.830000061035156	0.00140002441406262
%0.794	0.000800024414062461
%0.763	0.000399975585937629
%0.543000061035156	0.00120002441406264
%1.01400006103516	0.000399999999999956
%0.623	0.000399975585937407
%0.525000061035156	0.002
%0.524000061035156	0.00160004882812514
%0.925000061035156	0.000199987792968814
%0.656	0.00133337402343758
%0.589000061035156	0.00260002441406249
%1.18500012207031	0.00266658528645825
%0.875000061035156	0.00250001525878907
%0.799	0.00066670735677099
%1.14500012207031	0.000999951171875013
%1.128	0
%1.35100012207031	0.00350000000000006
%0.841	0.00179995117187515
%1.105	0.00119997558593732
%0.979000061035156	0.00379998779296886
%0.505	0.000600000000000156
%1.154	0.00599995117187491
%0.819000061035156	0.00119998779296893
%0.911000061035156	0.00499998779296873
%0.933	0.00249996948242193
%0.977000061035156	1.22070311636691e-08
%0.771	0.00150003051757808
%0.665	0.000599963378906443
%0.632	0.000399999999999956
%0.777	0.000799963378906199
%1.199	0.000666666666666593
%1.468	0.00119997558593732
%0.722000061035156	0.00300000000000011
%0.777	0.00549998474121094
%1.25200012207031	0.00533333333333319
%1.136	0.00199997558593745
%0.714000061035156	0.000800024414062461
%1.116	0.00439997558593763
%1.21600012207031	0
%0.743	0.000999963378906399
%0.947	0.00220004882812508
%1.312	0.00833329264322935
%0.666	0.000600036621093869
%0.653000061035156	0.000499999999999945
%0.997000061035156	0.00280002441406246
%0.669	0.000799999999999912
%0.630000061035156	0.000799951171875035
%0.884000061035156	0.000800012207031298
%1.01700006103516	0.00479999999999992
%0.648	0.00100003662109382
%0.62	0.000600000000000156
%0.635000061035156	0.000666646321614728
%0.568	0.000200012207031364
%0.599000061035156	0.0002000000000002
%1.213	0.00419990234375001
%0.732000061035156	0.000599975585937607
%0.710000061035156	0.00200004069010418
%1.27000012207031	0.00279990234374994
%1.52800012207031	0.00380002441406257
%0.625	0.00219996337890627
%0.789000061035156	0.000333333333333297
%1.21	0.00640004882812484
%0.792000061035156	0.00600000000000001
%1.07100012207031	0.00100008138020824
%0.537	0.000249984741210962
%0.621000061035156	0.000399987792968792
%1.399	0
%0.696000061035156	0.000799987792968748
%1.36900012207031	0.00849993896484369
%0.630000061035156	0.00139996337890635
%0.819000061035156	0.00100002441406244
%0.830000061035156	0.00539997558593752
%0.707	0.0016000244140626
%1.01100006103516	0.00140003662109356
%0.597	0.000399999999999956
%0.551	0.000600000000000156
%0.671	0.00119997558593754
%1.23	0.00199997558593767
%1.00700006103516	0.000399999999999956
%0.564	0
%0.751000061035156	0.000999987792968948
%1.02000012207031	0.00140003662109378
%0.713000061035156	0.000800024414062461
%0.818	0
%0.750000061035156	0
%0.588	0.000333353678385384
%0.74	0.000333353678385384
%0.754	0.000599963378906443
%1.13	0.00380004882812512
%0.883	0.000333353678385384
%1.21	0.00120007324218752
%0.520000061035156	0.000999951171875013
%0.762	0.00120002441406242
%0.668000061035156	0.00140003662109378
%0.573	0.00100000000000011
%0.863000061035156	0.000399987792968792
%0.782000061035156	0.00179996337890631
%0.993	0.00150003051757808
%0.744	0.00150003051757808
%1.378	0.00219992675781255
%0.556000061035156	0.000666646321614728
%0.579000061035156	0.000399975585937629
%1.363	0.00439995117187508
%1.046	0.00166662597656253
%0.535	0.000599963378906443
%0.798000061035156	0.00250000000000017
%0.656	0.00119995117187499
%0.969000061035156	2.44140625493827e-08
%0.949000061035156	0.000333333333333519
%1.07100012207031	0.00279995117187504
%0.586	0.000399975585937407
%0.699000061035156	0.00140003662109378
%0.54	0.00133333333333341
%0.818	0.00179995117187493
%0.746000061035156	0.000499999999999945
%0.576000061035156	0.000999975585937563
%0.561000061035156	0.000200024414062527
%0.622000061035156	0.00133337402343758
%0.607000061035156	0.00125004577636734
%0.836	0.000999963378906399
%0.974000061035156	0.000499984741211046
%0.672000061035156	0.000800036621093847
%0.917000061035156	0.000800024414062683
%0.838000061035156	0.0015999755859375
%0.894000061035156	0.00450001525878907
%1.097	0
%0.653000061035156	0.000799975585937585
%0.820000061035156	0.00219998779296882
%0.937000061035156	0.00100000000000011
%0.741000061035156	0.00200002441406255
%0.795	0.00266662597656264
%1.42300012207031	0.0030000915527344
%0.66	0.00266670735677099
%0.723000061035156	0.00160001220703121
%0.545	0.000600000000000156
%0.870000061035156	0.000199963378906265
%0.990000061035156	0.00700000000000012
%0.62	0.000200012207031364
%0.682000061035156	0.000399975585937629
%0.997000061035156	0.000200048828125077
%0.979000061035156	0.0039999847412111
%1.07800012207031	0.000400048828125055
%1.161	0.009000048828125
%0.788000061035156	0.00059998779296877
%0.947	0.0019999511718749
%0.541	0.000800000000000134
%1.18600012207031	0.000199999999999978
%0.852000061035156	0.000333333333333519
%1.21	0.00350003051757808
%0.56	0.000999975585937563
%0.771	0.00159998779296888
%0.684	0.00140000000000007
%1.03000012207031	0.00120004882812519
%0.744	0.000600024414062705
%0.791	0.00059998779296877
%0.757	0.00239996337890624
%1.205	0.0015999755859375
%0.92	0.00179996337890631
%1.08300012207031	0.000999938964843849
%0.997000061035156	0.00420003662109392
%0.990000061035156	0.00179995117187515
%0.738000061035156	0.00380001220703141
%0.513	0.00160004882812492
%0.664000061035156	0.000249984741210962
%1.095	4.88281250987654e-08
%0.572	0.000499969482421925
%0.567000061035156	0.000399975585937629
%0.874	0.0027999633789062
%1.24	2.44140623273381e-08
%1.20800012207031	0.000799999999999912
%0.916000061035156	0.00149998474121094
%1.05800012207031	0.00259997558593739
%0.725	0.00266664632161473
%1.17300012207031	0.00099999999999989
%0.898000061035156	0.00239999999999996
%1.373	0.000400048828124833
%0.949000061035156	0.00120001220703125
%0.702	0.00100003662109382
%0.637	0.000799987792968748
%0.671	0.000600000000000156
%0.710000061035156	0.00140002441406262
%0.584000061035156	0.00266664632161473
%1.01400006103516	0.00160001220703121
%0.611	0.000600024414062705
%0.936000061035156	0.00539997558593752
%1.169	0.00659995117187506
%1.19600012207031	0.000250091552734366
%0.822	0.00119997558593754
%0.694	0.00279995117187504
%0.714000061035156	0.000499999999999945
%0.907000061035156	0.00375001525878926
%0.534000061035156	0.000999959309895937
%0.946000061035156	0.00160001220703121
%1.013	0.00380004882812512
%0.72	0.00139996337890635
%0.698	0.000399975585937407
%0.917000061035156	0.00280000000000014
%0.529000061035156	0.000799987792968748
%0.576000061035156	0.000200024414062527
%0.507000030517578	0.00140001831054692
%0.827	0.00159995117187495
%0.642	0.000800012207031298
%0.596	0
%0.55	0
%1.18600012207031	0.000400073242187604
%0.609	0.000599975585937607
%1.154	0.00199993896484374
%0.687000061035156	0.000500015258789066
%0.754	0.00120002441406242
%0.655000061035156	0.0017499694824219
%0.936000061035156	0.0013999877929689
%1.10400012207031	0.00133337402343736
%0.848000061035156	0.000599975585937607
%0.700000061035156	0.000800024414062461
%0.647	0.000399987792968792
%1.13700012207031	0.000799926757812486
%0.870000061035156	0.00100001220703128
%0.515000061035156	0.00099996948242187
%0.555	0.000400000000000178
%0.679	0.00399996337890629
%0.917000061035156	0.000200012207031364
%0.634	0.000600024414062483
%1.11	0.00250000000000017
%0.584000061035156	0.00124998474121107
%0.738000061035156	0.000199987792968814
%0.565	0.000399999999999956
%0.681000061035156	0.000500030517578187
%1.20800012207031	0.00220004882812508
%0.968000061035156	0.00160001220703121
%1.284	0.00180000000000002
%0.868	0.00175003051757816
%1.23100012207031	0.00300003051757791
%1.041	0.000333292643229122
%0.892	0.000250045776367225
%0.510000061035156	0.00139995727539066
%0.636000061035156	0.000800024414062461
%1.39000012207031	0.00299992675781269
%0.567000061035156	0.00075001525878915
%0.673000061035156	0.00159996337890633
%0.574	0.000800048828125011
%0.622000061035156	0
%0.770000061035156	0
%1.07800012207031	0.00639992675781231
%0.676000061035156	0.000333353678385384
%0.749	0.000250030517578104
%0.837	0.00160003662109376
%1.11	0.000399999999999956
%0.924	0.00220003662109369
%0.867000061035156	0.00100000000000011
%0.553000061035156	0.000599999999999934
%1.031	0.00419992675781256
%1.243	0.000999951171875013
%0.937000061035156	0.00279998779296875
%0.504	0.000600000000000156
%0.716	0.00319998779296871
%0.578	0.000800036621093847
%0.624	0.00119997558593754
%0.899000061035156	0.00519998779296871
%0.675	0.000600024414062483
%1.274	0.0015999755859375
%1.146	0.00200007324218765
%0.571000061035156	0.000250000000000083
%0.551	0
%1.01600006103516	0.00180002441406257
%1.41500012207031	0.00120002441406242
%0.994	0.000799975585937585
%1.01100006103516	0.000333292643229122
%1.171	0.000666707356770768
%1.338	0.000400024414062505
%1.051	0.00740007324218772
%0.694	0.000799963378906199
%0.784000061035156	0.00160000000000005
%0.992000061035156	0.0037999755859377
%0.699000061035156	0.00100001525878901
%0.685000061035156	0.000250015258788983
%1.07600012207031	0.00125006103515624
%0.654000061035156	0.000749984741210907
%1.075	0.00119992675781244
%0.810000061035156	0.00133337402343758
%1.544	0
%0.914000061035156	0.00180002441406257
%0.997000061035156	0.000400012207031342
%0.579000061035156	0.00059998779296877
%0.777	0.000599963378906443
%0.994	0.00225003051757811
%0.545	0.000999987792968948
%1.12	0.00359995117187517
%1.55800012207031	0.00533337402343759
%1.192	0.00125006103515624
%0.574	0.00120000000000009
%0.904000061035156	0.00225000000000009
%0.739	1.22070311636691e-08
%0.707	0.000199999999999978
%0.677000061035156	0.00249999999999995
%0.562000061035156	0
%1.455	0
%0.747000061035156	0.0016000244140626
%0.691000061035156	0.00100001220703128
%0.622000061035156	0.000599975585937607
%1.123	0
%0.973000061035156	0.00099996948242187
%0.868	0.000800012207031298
%0.771	0.000200024414062527
%1.47900012207031	0.00699995930989594
%0.658000061035156	1.22070313857137e-08
%0.686000061035156	0.00200003051757824
%0.838000061035156	0.0017999755859377
%0.836	0.000400024414062505
%0.691000061035156	0
%0.883	0.00075004577636717
%0.821000061035156	0.00100000000000011
%0.592	0.000799987792968748
%0.564	0.000666687011718903
%1.393	0.00150006103515632
%1.14700012207031	0.00124993896484371
%0.951000061035156	0.0046666666666666
%0.603000061035156	0.00180004882812512
%0.553000061035156	0.000750000000000028
%0.736000061035156	0.00340002441406262
%1.06800012207031	0.000599926757812286
%1.218	0.00175003051757816
%0.504	0.00239995117187508
%0.942000061035156	0.00120000000000009
%1.218	0.00680007324218734
%0.814	0.00179996337890631
%0.546	0.00166664632161462
%0.847000061035156	0.00199998779296884
%0.719000061035156	0.000599975585937607
%0.972000061035156	0.00340001220703123
%0.824000061035156	0.000250015258788983
%0.539000061035156	0.000199987792968814
%0.849000061035156	0.00279997558593759
%0.568	0.000333312988281209
%0.806000061035156	0.00179995117187515
%0.741000061035156	0.00139996337890635
%0.626000061035156	0.00100003662109382
%0.558	0.00159996337890633
%0.778000061035156	0.00219997558593743
%0.577	0.000600000000000156
%0.846	0.00300003051757813
%1.03000012207031	0.00440004882812506
%0.591	0.000999951171875013
%0.808	0.00166670735677088
%1.079	0.00280004882812501
%1.213	0.0074999389648438
%0.921000061035156	0.000500030517578187
%0.590000061035156	0.0016000244140626
%0.635000061035156	0.000800036621093847
%nan	nan
%0.825000061035156	0.00220002441406253
%1.36200012207031	0.0021999511718751
%0.937000061035156	0.00120001220703125
%1.15700012207031	0.00299993896484363
%1.455	0.00840009765624994
%1.103	0.000199951171874879
%0.614	0.000600000000000156
%0.947	0.00280004882812501
};
%\addlegendentry{$|Z - \bar Z|$}
%
\addplot [color=orange,
		line width=0.75pt,
		domain=0:4]
	{0.002454782935937 * x^ 2.121874891016376};
%\addlegendentry{$\sigma_Z = \text{0.002455 }\cdot\text{ Z}^{\text{2.1222}}$}
%\addlegendentry{$\sigma_Z$, fitted}
%
\end{axis}
\end{tikzpicture}%

==> images/plots/dz_sigma_tilted_structlight.tex <==
% Paint picture
\begin{tikzpicture}
\pgfplotsset{set layers}
%
\begin{axis}[%
width=0.9\columnwidth,%width=0.856\linewidth,
height=0.7\columnwidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\unit[Z]{[m]}},
ymin=0,
ymax=0.015,
%ylabel style={font=\color{white!15!black}},
%ylabel={$|z - \bar z|$, $\sigma_z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
y tick label style={/pgf/number format/fixed, /pgf/number format/precision=3, /pgf/number format/fixed zerofill}, 
yticklabel pos=right,
yticklabel=\empty,
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%\addplot [color=red, mark size=1.5pt, mark=square, mark layer=like plot]
%	plot
%	table [x=z, y=kurtosis] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%
\addplot [color=black,
		draw=none,
		mark size=1.5pt,
		mark=*,
		mark options={solid, black},
		mark layer=like plot,
		fill opacity=0.2,
		draw opacity=0]
	plot
	table [x=z, y=dz] {
	z	dz
1.14000012207031	0.00333325195312506
0.891000061035156	0.0002000000000002
0.558	0.000250000000000083
0.5	0
1.079	0.000399975585937407
0.777	0.00120004882812497
0.829000061035156	0.000800024414062461
0.663000061035156	0
1.192	0.00239997558593741
0.733000061035156	0.00099996948242187
0.630000061035156	0.000499999999999945
0.559	0.000750000000000028
0.840000061035156	0.000199999999999978
0.613000061035156	0
0.717	1.22070313857137e-08
0.678000061035156	0.000399999999999956
0.644000061035156	0.000200012207031364
0.684	0.0002000000000002
0.897	0.000600036621093869
0.693	0
0.713000061035156	0.000666666666666815
0.830000061035156	0.000999987792968948
0.912000061035156	0.000399987792968792
0.874	0.00200002441406255
0.67	0.000400000000000178
0.644000061035156	0.00233333333333352
1.092	0.00600000000000001
0.694	0.000250000000000083
0.631000061035156	0.0002000000000002
0.601	0.000199987792968814
0.975	0.00099996948242187
1.199	0.000399975585937629
0.877000061035156	0.000799987792968748
0.922000061035156	0.00100000000000011
0.947	0.00099996948242187
0.756000061035156	0.000399999999999956
0.621000061035156	2.44140625493827e-08
0.778000061035156	0.000199987792968814
0.649000061035156	1.22070313857137e-08
0.944000061035156	0.00150000000000006
1.005	0.000400036621093891
0.663000061035156	0.00059998779296877
0.729000061035156	0.000250000000000083
0.807000061035156	0.0013999877929689
0.804	0.000199987792968814
0.598000061035156	0.000250030517578104
0.634	0.000600036621093869
1.159	0.00299995117187501
0.518	0.0002000000000002
1.159	0.00379995117187493
1.044	0.000200024414062305
0.614	0
0.579000061035156	0.000999987792968948
0.888000061035156	0.00200001220703139
0.846	0.00139997558593752
0.745000061035156	0.0002000000000002
0.526	0.000199987792968814
1.079	0.0100000406901042
0.755000061035156	0.000399975585937407
0.656	0.000499999999999945
0.766000061035156	0.0002000000000002
0.832	0.000800036621093847
0.891000061035156	0.00100000000000011
0.792000061035156	0.000799963378906199
1.077	0.00499999999999989
0.906	0.00140004882812494
0.575000061035156	0.000500000000000167
1.342	0.00333329264322924
0.949000061035156	0.00119998779296893
0.836	0.00119996337890615
1.11700012207031	0.00340004882812495
0.812000061035156	0.00339998779296891
0.767	0.000999951171875013
0.744	0.00100003662109382
0.636000061035156	0
0.712	0.000200012207031364
0.705000061035156	1.22070311636691e-08
0.763	0.000999975585937563
0.594000061035156	0.00199996337890629
0.590000061035156	0.000199987792968814
0.896	0.000799975585937585
0.897	0.000800024414062461
1.057	0.00160007324218769
0.622000061035156	0.000399975585937407
0.796000061035156	0.000800036621093847
0.745000061035156	1.22070311636691e-08
0.975	0.00300002441406266
0.946000061035156	1.52587891211198e-08
1.55800012207031	0.00699997558593757
0.506000030517578	0
0.845	0.00139995117187497
0.844000061035156	0.000399963378906243
0.801000061035156	0.00140000000000007
1.55800012207031	0
0.547000061035156	0.000400024414062505
1.146	0.000199975585937207
1.182	0
0.85	0.000799975585937585
0.718000061035156	0.000399999999999956
0.862000061035156	0
0.717	0.000750030517578271
0.739	0.00140002441406262
0.725	0.000999963378906399
0.624	0.000666646321614728
0.674	0.000250000000000083
0.781	0.000599963378906443
0.72	0.000399999999999956
0.895000061035156	0.000800000000000134
0.626000061035156	0.000250015258789205
1.14000012207031	0.00200008138020813
0.866000061035156	0.000999987792968948
0.815000061035156	0
1.20300012207031	0.00200006103515626
1.046	0.000200073242187404
1.43300012207031	0.00600000000000001
0.772	0.00100004882812499
0.763	0
0.577	0
0.734	0.000800012207031298
0.932000061035156	0.0028000122070313
0.642	0.000799951171875035
1.077	0.00259995117187506
0.783000061035156	0.00120002441406264
0.552000061035156	0.000400012207031342
0.895000061035156	0.000399963378906243
1.024	0.00339992675781264
0.823	0.000399999999999956
0.847000061035156	0.000749969482422008
1.202	0.000499908447265662
0.536	0.000500000000000167
1.485	0.000999908447265829
0.517	0.000199987792968814
0.947	0.000399987792968792
1.192	0.00140009765625004
0.699000061035156	0.0002000000000002
0.845	0.00119997558593754
0.657	0.000600000000000156
1.27800012207031	0.00500002441406244
1.077	0.0055999755859375
1.36	0.000800048828125011
0.915	0.00199996337890629
0.665	0.000199999999999978
0.92	0.00059998779296877
0.937000061035156	2.44140625493827e-08
0.640000061035156	0.000800012207031298
0.648	0.000199987792968814
0.586	0.0002000000000002
0.553000061035156	0.000199987792968814
0.768	0.000399999999999956
0.635000061035156	0.000666666666666593
0.523	0
0.686000061035156	0.000199999999999978
1.19100012207031	0.00339995117187497
0.590000061035156	0
1.98500012207031	0
1.01	0.00260003662109365
0.554	0.000599963378906443
0.796000061035156	0.00120002441406264
0.883	0.00119995117187499
0.607000061035156	0.000200012207031364
0.514	0
0.85	0.000199987792968814
0.569	0.000599975585937607
1.19100012207031	0.00500007324218754
0.999000061035156	0.00459997558593761
0.871000061035156	0.00100002441406266
0.738000061035156	0.00240003662109367
0.780000061035156	0
0.759000061035156	0.000600000000000156
0.644000061035156	0.00159998779296866
1.68800012207031	0
0.503000030517578	0.000600000000000156
0.676000061035156	0.000399987792968792
1.516	0.00449993896484369
1.10100012207031	0.00200007324218743
0.916000061035156	0.00120000000000009
0.994	0.00160003662109376
0.804	0.0018000488281249
0.544	0
0.824000061035156	0.00100000000000011
1.299	0.00199993896484374
0.528	1.52587891211198e-08
0.927000061035156	0.00260000000000016
1.19800012207031	0.00224996948242184
0.72	0.000999975585937563
0.724000061035156	0.00120000000000009
0.711	0.000199987792968814
0.773000061035156	1.22070313857137e-08
0.632	0.00066662597656264
0.663000061035156	0.000999975585937563
1.312	0.00700004069010429
0.767	0.00160003662109376
1.087	0.00133341471354176
0.565	1.52587891211198e-08
0.559	0.000599999999999934
0.632	0.000399975585937407
1.09400012207031	0.00150006103515632
0.935000061035156	0.000200024414062527
0.637	0.000249969482421841
0.518	0.00140004882812517
0.622000061035156	0.000800012207031298
1.48100012207031	0.00450000000000017
1.271	0.01
0.86	0.00119997558593754
0.902000061035156	0.0035999755859375
1.01400006103516	0.000599975585937385
0.627000061035156	0
1.26200012207031	0.00420002441406253
1.549	0.00849996948242171
0.677000061035156	0.000799987792968748
1.162	0.00459992675781229
1.077	0.0030000915527344
0.564	0.000500000000000167
1.098	0.00249999999999995
1.028	0.000599951171875057
0.54	0
1.11700012207031	0
0.642	0.000399975585937629
0.819000061035156	0.00059998779296877
0.73	0.000399975585937407
0.966	0.00199997558593745
0.674	0
0.911000061035156	0.00379997558593748
0.805000061035156	0.000999987792968948
1.49200012207031	0.00175003051757816
0.564	0.000400000000000178
0.807000061035156	0.00166666666666671
0.708	0.000200012207031364
0.881000061035156	0.00160000000000005
0.959000061035156	2.44140625493827e-08
1.58700012207031	0.00974990844726564
1.128	0.00300003051757813
1.36200012207031	0.0038000488281249
0.684	0
1.123	0.00420002441406253
0.838000061035156	0.000800012207031298
0.509	0.000249992370605634
1.69900012207031	0.00550000000000006
0.748	0.00100002441406266
0.602000061035156	0.00149998474121094
1.12200012207031	0.00200008138020813
0.932000061035156	0.00166668701171879
1.111	0
0.960000061035156	0.00349998474121094
0.777	0.000800036621093847
0.698	0.000800048828125011
1.20800012207031	0.00499993896484385
0.890000061035156	0.00180001220703141
0.769000061035156	0.000999987792968726
0.508000030517578	0.000499984741211046
0.770000061035156	0.000999975585937563
0.501000061035156	0
0.966	0.00220004882812508
0.709000061035156	0.00100004069010406
1.248	0.00440002441406251
1.07800012207031	0.00150006103515632
0.509	0.00140003051757809
0.663000061035156	0.000400000000000178
0.938	0.0020000488281251
0.718000061035156	0.000500015258789066
0.884000061035156	0.000800012207031298
0.756000061035156	0.000999963378906399
1.29500012207031	0.00566674804687506
0.547000061035156	0.000200012207031364
0.726	0.000750030517578271
0.685000061035156	0.000200024414062527
0.725	0.000200012207031364
0.842000061035156	0.000400024414062505
0.74	1.22070311636691e-08
0.8	0.000200024414062527
1.05000012207031	0.000599951171875057
0.711	0.000400000000000178
0.563	0.000600000000000156
1.289	0.00175000000000014
1.373	0.000333374023437472
0.973000061035156	0.0013999877929689
0.546	0.00160004882812492
0.636000061035156	0.0002000000000002
0.708	0.000400024414062505
0.789000061035156	0.00219996337890627
0.637	0.000599963378906443
1.23	0.00866662597656243
0.939000061035156	0.00340000000000007
0.67	0.000600000000000156
0.707	0.000199999999999978
1.32900012207031	2.44140623273381e-08
0.796000061035156	1.22070313857137e-08
0.508000030517578	0
0.823	0
0.984	0.000400048828125055
0.794	0.00299998474121099
0.744	0.00119997558593754
0.799	0.00139996337890635
0.820000061035156	0.000399987792968792
1.26200012207031	0.00666658528645825
0.618	0.000199987792968814
1.06600012207031	0.0062499389648436
1.274	0.00320002441406242
0.823	0.00140004882812517
0.685000061035156	0.00239996337890624
1.251	0.00466674804687517
0.595	0.000799963378906199
0.754	0.00059998779296877
0.641000061035156	0.000199987792968814
1.023	0.00199998474121088
0.693	0.000800000000000134
0.683	0.000399975585937629
0.721	0.00139996337890635
0.611	0
0.887	0.000600024414062483
0.682000061035156	0.000249984741210962
0.917000061035156	0.00275001525878915
0.627000061035156	0.000399975585937407
0.572	0
1.111	0.000499999999999945
1.69600012207031	0
0.568	0.000199987792968814
0.879000061035156	0.000399975585937407
1.549	0.00700006103515638
0.683	0.000249984741210962
0.777	0.000200012207031364
0.818	0.000200036621093913
1.19300012207031	0.00649999999999995
1.00600006103516	0.00100001220703128
0.948000061035156	1.22070311636691e-08
1.309	0.004
0.571000061035156	0.000599999999999934
0.922000061035156	0.000799987792968748
0.939000061035156	0.00319997558593754
0.732000061035156	0.000333353678385384
1.34	0.00299997558593756
0.774000061035156	0.00280002441406246
0.779000061035156	0.00060001220703132
0.950000061035156	0.000799975585937585
0.758	0.00119996337890638
0.983000061035156	0
1.028	0.00160007324218747
1.342	0.00175006103515618
0.794	0.00124998474121107
0.762	0.00159995117187495
0.813	0.000999951171875013
0.846	2.44140625493827e-08
0.953000061035156	0.000499984741211046
0.619	0.0002000000000002
0.718000061035156	1.22070311636691e-08
0.628	0
1.01500012207031	0.000400036621093669
0.752000061035156	0.000600000000000156
0.830000061035156	0.00119997558593754
0.857000061035156	0.00075001525878915
0.841	0.000199963378906265
0.635000061035156	0
0.950000061035156	0.00060001220703132
1.08400012207031	0.00440007324218761
0.756000061035156	0.00159998779296866
0.554	0.000399987792968792
0.822	0.000199975585937429
1.18100012207031	0.00300000000000011
1.393	0.0119999389648437
0.548000061035156	0.000666666666666815
0.942000061035156	0.00059998779296877
0.917000061035156	0.00300000000000011
0.74	0.0021999511718751
0.846	0.000799999999999912
0.842000061035156	0.0002000000000002
0.977000061035156	0
0.788000061035156	0.00060001220703132
1.69100012207031	0.002
1.13	0.0017500610351564
0.651	0.000199975585937651
1.189	0.0105999511718751
1.149	0.00200007324218743
0.759000061035156	0
0.819000061035156	0.000199987792968814
0.878	0.00160004882812492
0.512	0
1.13500012207031	0.00239997558593741
0.503000030517578	0
1.126	0.00100000000000011
0.643	0
0.515000061035156	0
0.897	0.000249969482421841
0.952	0.0016000244140626
1.072	0.00059990234375018
0.765000061035156	0.000600000000000156
0.837	0.000399987792968792
0.611	0.000250015258789205
0.650000061035156	0
0.597	0.000333333333333297
0.524000061035156	0.000999979654947802
0.847000061035156	0.00150000000000006
0.646	0.000999959309895937
0.819000061035156	0.000400000000000178
0.799	0
0.898000061035156	0.00219998779296882
0.72	0.000250030517578104
1.271	0.00599996948242176
1.26500012207031	0.00260002441406249
0.887	0.0015000457763672
1.088	0.0069999999999999
0.793000061035156	0.0016000244140626
1.06800012207031	0.00349993896484357
0.798000061035156	0.000800000000000134
1.103	0.00133341471354176
0.844000061035156	0.0019999847412111
0.98	0.00120002441406242
0.678000061035156	0
1.33100012207031	0.0056000244140626
0.595	0.000666625976562418
0.621000061035156	0.000199951171875101
0.527	0
0.874	0.000400012207031342
0.651	0
0.638	0.000999984741210991
1.17000012207031	0.00100004882812499
0.903000061035156	0.00619997558593743
0.521	0.000600000000000156
0.885000061035156	0.0015999755859375
1.093	0.00179997558593747
0.968000061035156	0.0013999877929689
0.505	0.000200006103515671
0.771	0.0017999755859377
0.981000061035156	0.00220001220703137
0.721	1.22070313857137e-08
0.833000061035156	0.00059998779296877
0.844000061035156	0.00120000000000009
1.286	0.00440000000000018
0.705000061035156	0.000499969482421925
0.754	0.000800036621093847
0.687000061035156	0.000199987792968814
0.955000061035156	0.000199975585937651
1.034	7.32421874261036e-08
0.802000061035156	0.000500000000000167
0.646	1.22070311636691e-08
0.585000061035156	1.22070311636691e-08
0.72	0.000799963378906199
0.902000061035156	0.000499999999999945
0.570000061035156	1.22070311636691e-08
0.67	0.000199999999999978
1.085	0.00320002441406242
0.811000061035156	0.00279998779296875
0.763	0.000399975585937629
0.73	0.000199987792968814
0.789000061035156	0.00259997558593761
0.678000061035156	0.000599963378906443
1.18600012207031	0.0019999511718749
0.749	0.00059998779296877
1.457	0.0026666666666666
1.225	0.00099999999999989
1.59	0.00600006103515627
0.549	0
0.945000061035156	0.00100000000000011
0.944000061035156	0.000800000000000134
0.728000061035156	0.0002000000000002
1.2	0.00249996948242193
1.496	0.00966674804687506
0.666	0.000200012207031364
1.304	0.00700004882812499
0.831	0.000199987792968814
0.548000061035156	0.0002000000000002
0.667000061035156	1.22070313857137e-08
0.682000061035156	0.000499969482421925
0.85	2.44140625493827e-08
0.722000061035156	0.00140004882812517
0.538000061035156	0.00100003051757813
0.537	0.000399999999999956
1.00600006103516	1.52587891211198e-08
0.761000061035156	0.000749954223632887
0.552000061035156	0.000250000000000083
1.23100012207031	0.0088000488281248
0.559	0.000499999999999945
0.843000061035156	0.00239996337890624
0.526	0
0.590000061035156	0.000399999999999956
1.49000012207031	0
0.847000061035156	0.000399987792968792
1.47700012207031	0.00099999999999989
0.562000061035156	0.000333333333333297
0.865000061035156	1.52587891211198e-08
0.891000061035156	0
0.793000061035156	0.000400024414062505
1.03200012207031	0.00300004882812499
1.289	0.00166666666666671
0.6	0.000333312988281209
0.557000061035156	0.000200012207031364
0.814	0.00119997558593754
0.704000061035156	0.000399999999999956
1.14200012207031	0.00199991861979187
0.556000061035156	0.000999987792968948
0.825000061035156	0.00249995422363281
0.741000061035156	0.00140003662109378
1	0.000599938964843894
0.552000061035156	0.000600024414062483
0.831	0.00160003662109376
1.072	0.002
0.944000061035156	0.000500000000000167
0.85	0.00140003662109378
0.976000061035156	0.00260000000000016
0.612000061035156	0
1.228	0.00125006103515624
0.936000061035156	0.00159998779296888
0.877000061035156	0.00319998779296871
0.727000061035156	0.000200012207031364
0.715000061035156	0.000399975585937629
0.928000061035156	0.0017999755859377
0.684	0.000800000000000134
0.555	0.00100003662109382
1.289	0
0.651	0.00139995117187519
0.515000061035156	0.000199999999999978
1.44900012207031	0.00600006103515627
0.694	0.000333333333333297
0.598000061035156	0.000749984741210907
0.68	0.00100004882812499
1.23400012207031	0.00160007324218769
0.799	0.000200012207031364
0.5	0.000666707356770768
1.26200012207031	0.000499999999999945
0.758	0.000400024414062505
0.868	0.000200012207031364
0.979000061035156	0.000600000000000156
0.765000061035156	0.000250000000000083
0.528	0.00120000000000009
0.654000061035156	0.000999987792968726
0.674	0.000399987792968792
0.556000061035156	0
0.974000061035156	0.000600000000000156
1.32900012207031	0.00833337402343748
0.859	0.000199975585937651
1.06000012207031	0.00650009155273445
0.689	0.00139997558593752
0.627000061035156	0.000599963378906443
1.388	0.00150000000000006
0.642	0.000199987792968814
0.5	0.000200012207031364
0.753	0.00100001220703128
1.00100006103516	0.000500030517578187
0.594000061035156	0.000499969482421925
0.816000061035156	0.000750000000000028
1.299	0.00600000000000001
1.23	0.00119990234374989
0.944000061035156	1.22070311636691e-08
0.965000061035156	0.00340000000000007
1.06000012207031	0.00225006103515635
0.776	0.000399999999999956
1.537	0.00700006103515638
0.749	0.000200024414062527
0.631000061035156	0.000799951171875035
0.551	0.000500030517578187
0.808	0.000999969482422092
0.728000061035156	0.000500015258789066
0.607000061035156	0.000600036621093869
0.697	0.000399987792968792
0.586	0
0.666	0
1.399	0.00733329264322924
0.776	0.000500015258789066
0.957	0.000500015258789066
0.672000061035156	0.000499999999999945
0.589000061035156	0.000800048828125011
0.769000061035156	0.00179997558593747
0.566000061035156	0.00100003051757813
0.929	0.000499954223633026
0.896	0.0010000203450522
1.243	0.00366670735677066
1.274	0.000750030517578049
0.858000061035156	0.00420004882812508
0.750000061035156	0.000199999999999978
1.097	0.00224996948242184
0.584000061035156	0.000600024414062483
0.535	0.000499969482421925
0.711	0.00160003662109376
0.952	0.000800024414062683
0.931000061035156	0.00219997558593765
0.829000061035156	0.000499984741211046
0.906	0.000600024414062483
1.45300012207031	0.00819990234374979
1.34400012207031	0.00120004882812519
0.717	0.000799987792968748
0.723000061035156	0
0.598000061035156	0.000799987792968748
0.869	0.000800036621093847
1.034	0.00350000000000006
1.12200012207031	0.00450006103515621
1.32100012207031	0.00149996948242181
0.74	0.000500030517578187
0.686000061035156	0.000999975585937563
0.569	0.000399999999999956
0.713000061035156	0.000400024414062505
0.629	0.000200012207031364
0.828000061035156	0.000600036621093869
0.884000061035156	0.000199999999999978
1.14500012207031	0.000599926757812508
1.56100012207031	0.00150000000000006
0.564	0.000199999999999978
0.758	0.000333292643229122
0.898000061035156	0.00149996948242181
0.523	0.000500000000000167
0.849000061035156	0.00199997558593745
0.818	0.000400036621093891
0.558	0
0.617000061035156	0.000399999999999956
0.873	0.000999963378906399
0.804	0
0.794	0.000399975585937629
1.121	0.0075999755859375
1.43100012207031	0.000999938964843627
1.03800012207031	0.00180007324218745
0.566000061035156	0.0002000000000002
0.965000061035156	0.00124998474121107
0.544	0.000749954223632887
0.839000061035156	0.00120000000000009
1.34700012207031	0.00350006103515632
0.690000061035156	0
0.67	0.000333333333333519
0.992000061035156	0.00139996337890635
0.842000061035156	0
0.739	0.000333312988281209
0.903000061035156	0.00100000000000011
0.642	0.000600000000000156
0.729000061035156	0.00119995117187499
0.98	4.88281250987654e-08
0.846	0.00100003662109382
0.593000061035156	0
0.774000061035156	2.44140625493827e-08
0.647	0
1.09	0.0069999999999999
1.12	0.00175000000000014
1.24	0.0057499694824219
0.748	0.00260004882812503
0.668000061035156	0
0.716	1.22070313857137e-08
0.571000061035156	0
0.530000061035156	0.000499969482421925
0.514	0.0002000000000002
0.622000061035156	0.000999963378906399
0.684	0.00124996948242195
1.123	0.00440000000000018
1.01200006103516	0.00140002441406262
0.584000061035156	0.000400024414062505
0.722000061035156	0.00179998779296886
0.768	0.000333333333333519
1.01400006103516	0.00100002441406244
0.856000061035156	0.0022000000000002
0.705000061035156	0.00139996337890635
0.797000061035156	0.00159996337890633
0.663000061035156	0.000199999999999978
1.674	0.00340009765625005
0.871000061035156	0.00159996337890633
0.532	0.00133337402343758
1.118	0
0.789000061035156	0.000599975585937607
0.632	0.000749954223632887
0.762	0.00060001220703132
1.18800012207031	0.00099999999999989
0.771	0.000599963378906443
0.968000061035156	0.00640001220703135
0.588	1.22070313857137e-08
0.870000061035156	0.000199987792968814
0.630000061035156	0.000199999999999978
1.11700012207031	0.00133337402343758
0.826000061035156	0.0013999877929689
0.796000061035156	0.00059998779296877
1.06800012207031	0
0.847000061035156	0.00259997558593761
0.616000061035156	0.000500030517578187
0.776	1.22070311636691e-08
0.963000061035156	0.00360001220703121
1.34	0.00399996948242198
1.06000012207031	0.00366670735677088
0.735	0.00100003051757813
0.510000061035156	0.00139995727539066
1.093	0.00219997558593743
0.673000061035156	1.22070313857137e-08
1.087	0.00425003051757811
1.42300012207031	0.00100000000000011
0.631000061035156	0
1.391	0.000599951171875057
1.23900012207031	0.00625006103515613
1.44900012207031	0
0.769000061035156	0.00120004882812497
1.19100012207031	0.00359990234375007
0.608000061035156	0.000799999999999912
0.646	0.000399975585937629
0.571000061035156	0.00160003662109376
0.598000061035156	0
0.716	0.000250000000000083
1.095	0.000499938964843682
0.710000061035156	0
0.942000061035156	0.00159998779296888
0.549	0.000799951171875035
0.826000061035156	0.00279996337890642
0.820000061035156	0.000799987792968748
0.753	0.00160003662109376
1.16500012207031	0.00300000000000011
0.568	0
0.857000061035156	0.000200036621093913
1.44900012207031	0.00499990844726561
1.245	0.00600003051757803
0.634	0.00120000000000009
0.882	0.00300002441406266
0.975	0.000249954223632942
0.601	0
1.417	0.00600004069010418
0.563	0.000199987792968814
0.767	0.000799975585937585
1.501	0.00620002441406253
0.79	0.00239999999999996
0.893000061035156	0.000999987792968726
0.743	0.00159998779296866
0.816000061035156	0.00059998779296877
0.929	0.000200036621093691
0.517	0.000399999999999956
0.702	0
0.891000061035156	0.00120000000000009
0.630000061035156	0.00120004882812497
0.838000061035156	0.000999987792968948
1.218	0.00300007324218754
1.003	0.000200061035156462
0.996000061035156	0.00100003051757813
0.669	0.000799999999999912
0.739	0.000799951171875035
1.66300012207031	0.0110000610351564
0.861000061035156	0.000400024414062505
0.679	0.000599999999999934
0.653000061035156	0
0.563	0
1.09100012207031	0.00280004882812501
0.796000061035156	0.00179996337890631
0.982000061035156	0.00100001220703128
1.072	0.00450006103515621
1.138	0.00366662597656231
0.583	0.000800048828125011
0.696000061035156	0.000199987792968814
0.828000061035156	0.0012000366210938
0.896	0.000399951171875079
0.995000061035156	0.00180002441406257
0.564	0.000599999999999934
0.755000061035156	0.000799987792968748
1.23	0.000250061035156346
0.899000061035156	0.00100000000000011
1.031	0.00149999999999983
1.003	0.000499938964843682
1.338	0.00259999999999994
0.538000061035156	0.00125004577636734
0.961	0.000399963378906243
0.580000061035156	0.000399999999999956
0.734	0.00139996337890635
0.922000061035156	0.00140002441406262
0.815000061035156	0.000750000000000028
0.738000061035156	0.000599963378906443
0.810000061035156	0.0029999633789064
0.946000061035156	0.000400012207031342
0.655000061035156	0
0.874	0.00159996337890633
0.883	0.00100004882812499
0.513	0.0002000000000002
1.32300012207031	0.00480004882812501
0.971000061035156	0.000399999999999956
0.785	0.000399975585937629
0.504	0.000200006103515671
0.695000061035156	0.000400000000000178
0.61	0
0.618	0
0.617000061035156	0.000599963378906443
0.709000061035156	0.000199987792968814
0.760000061035156	0.0011999877929687
0.775000061035156	0.00100000000000011
0.826000061035156	0.00150001525878918
0.971000061035156	0.00100002441406266
1.162	0
0.752000061035156	0.000200012207031364
0.564	0
0.792000061035156	0.00220001220703137
1.192	0.00574993896484366
0.618	0.000799963378906199
0.799	0.000800024414062461
0.781	0.000799975585937585
0.567000061035156	0.000333374023437472
1.12	0.00750003051757808
0.619	0
0.532	0
1.35400012207031	0.00680002441406247
0.633	0
0.794	0
0.999000061035156	0.00100000000000011
0.779000061035156	0.000199999999999978
0.822	0.000799963378906199
0.796000061035156	0.00220002441406253
0.671	0.000250015258788983
0.693	0.000250000000000083
1.43500012207031	0
0.885000061035156	0.00120001220703125
1.08600012207031	0.00274993896484355
1.125	0.00440002441406251
1.24	0.000333414713541647
0.697	0.000600024414062705
0.944000061035156	0.000666666666666593
0.66	0.000999951171875013
0.926000061035156	0.0013999877929689
0.814	0.00200002441406255
0.752000061035156	0.000399999999999956
0.687000061035156	0.000333312988281431
0.918000061035156	0.00239998779296879
0.743	0.0002000000000002
0.701000061035156	0.000799999999999912
1.82100012207031	0.00150000000000006
0.721	0.000999975585937563
0.621000061035156	0.000999975585937563
1.051	0.00180007324218745
1.47400012207031	0.00100000000000011
0.825000061035156	0.00159998779296888
0.709000061035156	0
1.32900012207031	0.004
0.990000061035156	0.00540003662109378
1.162	0.00650003051757819
0.506000030517578	0.000400012207031342
0.650000061035156	0.000399975585937407
0.630000061035156	0.000999975585937563
0.616000061035156	0.000750000000000028
0.787000061035156	0.000249984741210962
0.716	0.000399975585937407
0.978000061035156	0.000250000000000083
0.637	0.000199987792968814
0.569	0.00066670735677099
1.45300012207031	0.00199993896484374
0.504	0.000999977111816541
0.943	0.00100004882812521
0.656	0.000399975585937629
1.20300012207031	0.000500061035156429
1.018	0.00299995422363275
0.810000061035156	0.000400000000000178
1.08400012207031	0.00120004882812519
0.919	0.000599999999999934
0.624	0.0002000000000002
0.869	0.00100001220703128
1.029	0.000999975585937563
1.125	0.000666666666666815
0.780000061035156	0.000399975585937407
1.013	0.00633341471354165
1.58700012207031	0.00850006103515621
0.595	0.000399975585937407
0.895000061035156	0
0.543000061035156	0.000599963378906221
0.880000061035156	1.52587891211198e-08
1.25700012207031	0.00959990234375008
0.665	0.000800012207031298
0.943	0.000399963378906243
0.943	0.0020000488281251
0.688	0.00160003662109376
0.536	0.0010000203450522
1.47200012207031	0.00350000000000006
0.622000061035156	0.00119995117187499
0.987000061035156	0.00100000000000011
0.844000061035156	0.00160000000000005
0.926000061035156	0.00179998779296886
0.991000061035156	0.000399975585937407
0.806000061035156	0.000499999999999945
0.567000061035156	0.000399975585937629
1.11700012207031	0.00100007324218754
1.25400012207031	0
0.765000061035156	0.000199999999999978
0.891000061035156	0.00179998779296886
0.86	0.000599963378906443
0.769000061035156	0.000199987792968814
0.648	0.000399999999999956
1.53000012207031	0.00166666666666671
1.036	0.000666585286458243
1.286	0.000599975585937607
0.694	0
0.677000061035156	0.000400012207031342
0.687000061035156	0.000599999999999934
0.741000061035156	0.000200024414062527
0.639000061035156	1.52587891211198e-08
1.302	0.00333333333333319
1.092	0.00899996948242188
0.894000061035156	0.000800012207031298
1.26200012207031	0.00640004882812484
0.863000061035156	0.000399999999999956
0.893000061035156	0.000400012207031342
0.644000061035156	0.00119997558593754
1.075	0.000799975585937585
1	0.00100001220703128
0.921000061035156	0.00300002441406266
1.2	0.0053999755859373
0.911000061035156	0.000199999999999978
1.00700006103516	0.00133329264322923
1.53200012207031	0.00100000000000011
1.18500012207031	0.00475000000000003
1.05800012207031	0.00599996948242176
0.868	0.000499984741211046
0.976000061035156	0.002
0.602000061035156	0.000400024414062505
0.73	0
0.685000061035156	0.000400000000000178
0.574	0.000599999999999934
0.987000061035156	0
1.19100012207031	0.00300004882812521
0.571000061035156	0.000999951171875013
0.760000061035156	0.000999975585937563
0.602000061035156	0.000600024414062483
0.507000030517578	0.00100000610351558
1.005	0.0023999389648437
1.47400012207031	0.00825006103515635
0.679	0.000800012207031298
0.736000061035156	0.000799987792968748
0.701000061035156	0
1.212	0.0019999084472655
0.529000061035156	0
1.005	0.0032500000000002
0.798000061035156	0.000999963378906177
0.832	0.0012000366210938
0.683	0.000199975585937651
0.618	0.000499969482421925
1.005	0.000200048828125077
0.692000061035156	0.000199999999999978
1.35600012207031	0.00099996948242187
0.943	0.000499969482421925
0.504	0.000399987792968792
1.01100006103516	0.000400024414062505
0.544	0.000199987792968814
1.008	0.00239997558593741
1.10600012207031	0.00479992675781271
0.758	0.000800036621093847
1.17000012207031	0.00620004882812508
0.528	0.000500030517578187
0.776	0.000199987792968814
1.291	0
1.085	0.00249999999999995
0.927000061035156	0.000250000000000083
0.714000061035156	0.000800000000000134
0.905000061035156	0.00279999999999991
0.626000061035156	0.000799999999999912
0.700000061035156	0.000199999999999978
0.607000061035156	0.00099996948242187
1.41500012207031	0.00900003051757814
0.819000061035156	0
0.744	0.00075004577636717
0.982000061035156	0.000600036621093869
0.825000061035156	0.000799987792968748
0.774000061035156	0.00179996337890631
0.951000061035156	0.000599963378906443
1.284	0.00259992675781251
0.780000061035156	0.000499969482421925
0.656	0.000199987792968814
0.881000061035156	0.000599963378906443
0.916000061035156	0.000999975585937563
0.585000061035156	0.000199999999999978
0.511000030517578	0.00100000610351558
1.05000012207031	0.00279995117187481
0.527	0.000800000000000134
1.01400006103516	3.05175782422396e-08
1.16500012207031	0.00320004882812519
1.00200012207031	0.00250003051757819
0.964000061035156	0.000400012207031342
0.995000061035156	0.00560001220703121
0.848000061035156	0
0.517	0.000499999999999945
0.677000061035156	0.000199999999999978
0.581	0.000199987792968814
0.557000061035156	0.000249984741210962
0.621000061035156	0.00119997558593754
1.55800012207031	0.0015000305175783
0.994	0.00419996337890627
1.049	0.00420004882812508
0.696000061035156	0.00120001220703125
0.504	0.000750000000000028
0.715000061035156	0.000999951171875013
1.66300012207031	0.00624999999999987
0.630000061035156	0.000250015258789205
0.797000061035156	0.00100001525878923
0.569	0.000199999999999978
1.271	0.00133333333333341
1.02500012207031	0.00520007324218752
1.13500012207031	0.00139992675781242
0.552000061035156	0
0.824000061035156	0.000600036621093869
0.678000061035156	0.000799963378906421
0.612000061035156	0.00099996948242187
1.12	0
0.527	0.000500000000000167
1.36	0
0.671	0.000200012207031364
0.895000061035156	0.00250000000000017
1.291	0.0017999999999998
0.766000061035156	0.000599963378906221
0.964000061035156	0.00275001525878915
1.008	0.00140003662109378
0.55	0
1.182	0.00099999999999989
0.957	0.00439996337890625
0.913000061035156	0.000600000000000156
0.808	0.00124995422363283
1.215	0
0.978000061035156	0.002
0.755000061035156	0.00060001220703132
0.677000061035156	0
1.056	0.000799926757812486
0.531	0.000799963378906421
0.92	0.00100001220703128
1.161	0.00259992675781251
0.794	0.00150003051757808
1.072	0.00320004882812497
1.427	0.00699993896484385
0.672000061035156	0.000799963378906199
0.688	0.000200036621093913
0.766000061035156	0.000800000000000134
1.27000012207031	0.00200006103515626
0.631000061035156	0.000399975585937407
0.846	0.00120004882812497
0.876000061035156	0.00119997558593754
0.655000061035156	0.000199987792968814
1.054	0.00400006103515627
0.887	0.00100003662109382
0.666	0.000800036621093847
0.654000061035156	0.00159996337890633
0.912000061035156	0.00825000000000009
0.775000061035156	0.00300000000000011
0.909000061035156	0.00160000000000005
1.177	0.00720002441406242
0.931000061035156	0.000599975585937607
0.913000061035156	0.00139997558593752
0.664000061035156	0.000800000000000134
1.069	0.00099999999999989
0.845	1.22070313857137e-08
1.03500012207031	0.00139997558593752
1.30500012207031	0.000250061035156124
0.678000061035156	0.000249984741210962
1.06800012207031	0.00220007324218763
1.146	0.004
0.788000061035156	0.000799963378906199
0.62	0.000200012207031364
1.166	0.00299990234374992
0.554	0.000499999999999945
0.982000061035156	0.000799975585937585
0.73	0.000800012207031298
0.991000061035156	0.00274996948242201
0.652	0.00140004882812494
0.673000061035156	0.000799963378906199
0.918000061035156	0.000399975585937407
0.911000061035156	0.00150000000000006
0.756000061035156	0.00120001220703125
1.075	0.00159990234375007
1.32800012207031	0.0035999755859375
0.813	0.0012000366210938
1.13500012207031	0.00320000000000009
0.562000061035156	0
1.46400012207031	0.00439995117187508
0.690000061035156	0.00100003662109382
1.018	0.00359993896484379
0.914000061035156	0.000333312988281209
1.037	0.0002000000000002
0.849000061035156	0.00133331298828132
0.840000061035156	0.000999987792968948
0.529000061035156	0.000600024414062705
0.578	0.000400024414062505
1.31600012207031	0.000399926757812308
0.553000061035156	0.000399975585937629
0.665	1.22070311636691e-08
0.713000061035156	0.00100004882812499
0.664000061035156	2.03450523095228e-08
0.789000061035156	0.000399987792968792
1.153	0.000333333333333297
1.20300012207031	0.00439995117187486
0.913000061035156	0.00180001220703141
1.166	0.0019999511718749
0.697	0.00120002441406264
0.68	0.000200012207031364
0.5	0.000600036621093869
0.691000061035156	0.00139996337890635
0.517	0.000600000000000156
0.967000061035156	0.00100001525878901
0.577	0.000599975585937607
0.788000061035156	0.00224996948242184
0.62	0.000799999999999912
1.07600012207031	0.00100007324218754
1.00700006103516	0.00499998779296895
0.522	0.000499999999999945
1.07600012207031	0.00360004882812515
0.848000061035156	0.00180003662109374
0.840000061035156	0.00175001525878904
0.671	0.00160003662109376
1.52500012207031	0.00150003051757808
0.607000061035156	0.00179996337890631
0.634	0.000399999999999956
1.087	0.000199951171874879
0.823	0.00259996337890622
1.036	0.00220007324218741
0.503000030517578	0.000500000000000167
1.46400012207031	0.0119999593098958
1.04500012207031	0.00200006103515626
0.834000061035156	1.22070311636691e-08
0.979000061035156	0.00300001525878901
1.674	0
0.810000061035156	0.000600024414062483
0.573	0
1.16500012207031	0.00420007324218763
0.516000061035156	0.000333312988281209
0.748	0.000199987792968814
0.681000061035156	0.00075004577636717
1.03500012207031	0.00360007324218747
0.933	0.00239996337890647
1.08	0.000400073242187382
1.27800012207031	0.00299991861979176
0.811000061035156	0.000800000000000134
1.59700012207031	0.00100006103515615
0.539000061035156	0
0.797000061035156	0
0.91	0.000749954223632887
0.845	0.000799975585937585
0.775000061035156	0.000599963378906221
0.886000061035156	0.000200012207031364
0.728000061035156	0
0.826000061035156	0.000799975585937585
0.884000061035156	0.00120002441406264
1.447	0.00333325195312506
0.544	0.000399999999999956
0.681000061035156	0.000199987792968814
1.309	0.00720007324218752
0.701000061035156	0.000399975585937629
0.831	4.06901041749563e-08
0.664000061035156	0.0002000000000002
0.853000061035156	0.000249984741210962
0.702	0.000199987792968814
0.653000061035156	0.000199999999999978
1.46	0.0040000488281251
0.699000061035156	0
0.855	0.000599963378906443
0.788000061035156	0.00175004577636728
0.617000061035156	0.00125003051757822
1.07800012207031	0.000499969482421703
0.541	0.000800048828125011
0.838000061035156	0.000200024414062527
0.861000061035156	0.000199975585937651
0.842000061035156	0.00120000000000009
0.700000061035156	0
0.995000061035156	0.000199987792968814
1.153	0.000999951171875013
0.749	1.22070311636691e-08
1.411	0.00699990844726561
1.30500012207031	0.00819995117187511
0.767	0.000599963378906443
0.958000061035156	0.00159998779296888
0.874	0.00475003051757827
0.714000061035156	0.00100001220703128
0.732000061035156	0.000799987792968748
1.61500012207031	0.00800004882812511
0.567000061035156	0.000249984741210962
1.30000012207031	0.00666662597656242
0.658000061035156	0.000999987792968726
0.729000061035156	0.000199975585937651
0.865000061035156	0.00100001220703128
0.972000061035156	0.00100003051757813
0.630000061035156	0.000400024414062505
0.743	0.000999963378906399
0.648	0.00100000000000011
0.532	0.000500000000000167
0.98	0.00100003662109382
1.028	0.00180000000000002
0.828000061035156	0.00100000000000011
0.771	0.00100002441406266
0.92	0.000400012207031342
1.309	0.00160009765625002
0.569	0
0.842000061035156	0.00140001220703123
0.825000061035156	0.000200012207031364
0.876000061035156	0.000200012207031364
0.708	0.000599999999999934
0.668000061035156	0.00119995117187499
0.559	0
0.797000061035156	0.00133329264322923
0.786	0.00260002441406249
0.947	0.0015000305175783
0.952	2.44140625493827e-08
0.764000061035156	0.00100000000000011
0.85	0.000999963378906399
1.36900012207031	0.00133341471354176
0.652	0.000600000000000156
0.555	0.0002000000000002
1.06600012207031	0.00150000000000006
1.271	0.0079999084472655
1.03000012207031	0.000200097656249953
0.998	0.00199997965494791
0.612000061035156	0.00120004882812497
1.24900012207031	0.00399995930989583
1.314	0.00459992675781251
0.760000061035156	1.52587891211198e-08
0.748	0.000399975585937407
1.19800012207031	0.00499999999999989
0.530000061035156	0.000799951171875035
1.184	0.00550000000000006
1.32800012207031	0.000333333333333075
0.561000061035156	0
0.938	0.00179998779296886
0.675	0.00120004882812497
0.803000061035156	0.000999969482422092
0.817000061035156	0.00059998779296877
0.504	0.00159996948242203
0.746000061035156	0.000999987792968948
0.630000061035156	0.000600036621093869
1.029	0.00120002441406264
0.990000061035156	0.000400036621093669
0.724000061035156	0.000400036621093669
0.596	0
0.609	0.000200012207031364
0.717	0.000600000000000156
0.792000061035156	0.00159996337890633
1.07800012207031	0.00500003051757814
0.936000061035156	0.000250000000000083
0.862000061035156	0.00240002441406251
0.952	0.000200036621093913
0.744	0.000200012207031364
0.815000061035156	0.00139997558593752
0.692000061035156	0.000499969482421925
0.528	0.000600036621093869
1	0
1.36	0.00199995930989583
1.18600012207031	0.00125003051757799
1.01200006103516	0.00150003051757808
0.692000061035156	0.00140001220703123
0.979000061035156	0.00350000000000006
0.640000061035156	0.000199999999999978
0.512	0.000399987792968792
1.023	0.00139996337890613
0.960000061035156	0.00219998779296882
0.857000061035156	0.00220002441406253
1.088	0.00474996948242201
0.710000061035156	0.000333333333333297
0.827	0.00240003662109389
0.840000061035156	0.00180002441406257
0.841	0.000600048828125033
0.898000061035156	0.000600024414062705
0.951000061035156	0.000799987792968748
1.018	0
0.748	0.00200003051757824
0.822	0.00199997558593745
0.724000061035156	0.000599963378906443
0.934	0.00260003662109365
0.842000061035156	0.00100000000000011
0.776	0.000800012207031298
0.924	0.00139996337890635
0.553000061035156	0.000499999999999945
0.820000061035156	0
0.515000061035156	0.000600036621093869
1.10100012207031	0.000333333333333297
0.61	0.000399987792968792
0.806000061035156	0.00339996337890636
0.913000061035156	0.000399975585937407
0.810000061035156	0.0015999755859375
1.121	0.00479995117187482
1.059	0.00259999999999994
1.09	0.00160000000000005
1.195	0
0.719000061035156	0.000999987792968948
0.683	1.52587891211198e-08
0.712	0.00140003662109378
1.447	0.01
0.887	0.00179996337890631
1.123	0.00249999999999995
0.872000061035156	0.00139995117187519
0.674	0.000333333333333297
0.636000061035156	0.00060001220703132
1.031	0.000250030517578104
0.817000061035156	0.000500000000000167
0.729000061035156	0.000499969482421925
0.696000061035156	0.000399999999999956
0.820000061035156	0.00239998779296879
1.013	0.00274999999999981
1.12700012207031	0.0074999389648438
0.932000061035156	0.00500000000000012
1.24900012207031	0.00299993896484385
0.934	0.0037499694824219
0.707	0.000600000000000156
0.792000061035156	0.00240000000000018
0.811000061035156	0.00275003051757805
0.837	0.000600024414062705
0.823	0.00119997558593754
0.717	0.000400024414062505
0.586	0.000500000000000167
1.335	0.000500061035156207
0.555	0.000400024414062505
1.19800012207031	0.000799975585937585
0.692000061035156	0.000333312988281431
1.031	0.00100007324218754
0.930000061035156	0.0013999877929689
1.243	0.00150000000000006
0.506000030517578	0.000600000000000156
0.774000061035156	0.000600000000000156
1.19100012207031	0.00150000000000006
0.671	0.000600000000000156
1.01600006103516	0.00139999999999985
0.748	0.00066662597656264
1.113	0.00220002441406253
1.34	0.00599991861979188
1.565	0.00674993896484377
0.658000061035156	0.000599963378906221
0.91	0.000499969482421925
0.612000061035156	0.000500030517578187
0.594000061035156	0.000200012207031364
0.544	0.00120001220703125
0.531	0.000399975585937629
1.08300012207031	0.00150003051757808
0.527	0.000399999999999956
1.199	2.44140623273381e-08
0.656	0.00179995117187515
1.35600012207031	0.00066662597656264
0.817000061035156	0.00160001220703121
1.55300012207031	0.00659999999999994
1.199	0.00280004882812501
0.539000061035156	0.000799951171875035
0.712	0.000800048828125011
0.762	0.000999963378906399
1.01900006103516	0.00120001220703125
0.541	0.000500000000000167
0.590000061035156	0.000249984741210962
0.579000061035156	0.000200012207031364
1.19300012207031	0.00119995117187499
1.077	0.00240007324218761
0.885000061035156	1.22070313857137e-08
0.511000030517578	0.000399987792968792
0.898000061035156	2.44140625493827e-08
1.01	0.000199963378906265
0.937000061035156	0.00180001220703119
0.510000061035156	0
0.715000061035156	0
0.523	0.000600000000000156
0.689	0.00120004882812519
0.601	0.000600000000000156
0.68	0.000500030517578187
1.462	0.00100006103515637
1.18100012207031	0.000399975585937407
0.541	0.000400024414062505
0.942000061035156	0.000500015258789066
0.810000061035156	0.00100001220703128
0.689	0
1.15800012207031	0.000600073242187582
0.675	0.000600000000000156
1.28200012207031	0.00149993896484379
0.703	0.000199999999999978
0.726	0.00239997558593741
1.21	0.01075
0.934	0.00250000000000017
1.01900006103516	0.000500030517577965
1.376	0
0.973000061035156	0.0011999877929687
0.875000061035156	0.00120002441406242
0.547000061035156	0
0.760000061035156	0.000800012207031298
0.796000061035156	0.00140001220703145
0.755000061035156	0.00120002441406242
0.944000061035156	0.00180001220703119
1.031	0.00499996337890618
1.159	0.000599951171875057
0.706	0.000800000000000134
1.12	0.00133333333333319
0.891000061035156	0.000399999999999956
0.714000061035156	0.000200012207031364
0.793000061035156	0.000600036621093869
0.698	0.000999975585937563
0.877000061035156	0.000499999999999945
1.32400012207031	0.00259997558593739
1.22700012207031	0.00140004882812472
0.529000061035156	0.000200012207031364
1.53200012207031	0.00799993896484374
1.391	0.00649999999999995
0.642	0.00139995117187519
0.681000061035156	0.000333353678385384
0.955000061035156	0.00100002441406266
0.994	0.00260004882812503
0.704000061035156	0.00180002441406257
1.59	0.00500000000000012
0.630000061035156	0
0.726	0
0.651	0.000250000000000083
0.827	0.000400036621093891
1.097	0.00366662597656253
0.896	0.000199987792968814
0.712	0.000399999999999956
0.924	0.00319998779296893
0.778000061035156	0.00249999999999995
1.23100012207031	0
1.25200012207031	0.00099999999999989
0.657	0.000799987792968748
0.588	0.000799999999999912
0.573	0.000250000000000083
0.645000061035156	1.22070313857137e-08
0.758	0.00159998779296866
1.33600012207031	0.00566662597656231
0.972000061035156	0.00059998779296877
1.42300012207031	0.00499993896484363
0.922000061035156	0.000800024414062683
0.556000061035156	0.000400000000000178
1.179	0.00124993896484371
0.840000061035156	0.00059998779296877
0.916000061035156	0.00319998779296871
0.644000061035156	0.00059998779296877
0.959000061035156	0.000750000000000028
0.788000061035156	0.000400012207031342
0.86	0.00249996948242193
0.844000061035156	0.000499969482421925
0.639000061035156	0.000400024414062505
0.727000061035156	0.000250000000000083
0.874	0.00180002441406257
1.121	0.00175006103515618
1.34700012207031	0.00575009155273443
0.973000061035156	0.0002000000000002
0.594000061035156	0.000399975585937629
0.861000061035156	0.000600024414062705
0.554	0
0.558	0.000499999999999945
0.583	0
0.700000061035156	0.000250000000000083
0.649000061035156	0.000199999999999978
1.07800012207031	0.00160009765625002
0.952	0.000599963378906221
0.818	3.66210939350964e-08
1.98900012207031	0.00933337402343737
0.854000061035156	0.00274996948242201
0.863000061035156	0.00220002441406253
0.871000061035156	0.000600000000000156
0.789000061035156	0.000799963378906199
0.741000061035156	0.0012000366210938
1.50900012207031	0.002
1.133	0.00466662597656242
0.699000061035156	0.00120002441406242
0.768	0.0002000000000002
0.797000061035156	0.00060001220703132
0.929	0.00324998474121108
1.31100012207031	0.00260004882812481
0.942000061035156	0.000399975585937629
0.752000061035156	0.000999987792968726
1.24900012207031	0.00580007324218723
0.973000061035156	0.00259997558593761
1.46400012207031	0
0.681000061035156	0.000799987792968748
1.32100012207031	0.00600007324218743
0.928000061035156	0.000500000000000167
0.874	0.00300003662109383
0.644000061035156	0.000999979654947802
0.592	0.000199987792968814
0.72	0.0012000366210938
1.23	0.00349996948242182
0.648	0.000800048828125011
0.876000061035156	0.00180000000000002
1.07300012207031	0.00199993896484374
0.91	0.000400036621093669
0.674	0.00220004882812508
0.915	0.000799963378906421
0.685000061035156	0
1.23700012207031	0.00249996948242193
0.634	0.000250000000000083
1.003	0.000800024414062683
0.929	0.00279995117187504
0.804	0.000500030517578187
0.760000061035156	0.00060001220703132
0.505	0.000800024414062461
1.02700012207031	3.05175780201949e-08
0.868	0.00180003662109396
1.23400012207031	6.10351562624345e-08
0.598000061035156	0.000500030517578187
1.013	0.00240006103515622
0.698	0.000250000000000083
1.18600012207031	0.00600006103515627
0.674	0.000199975585937651
0.872000061035156	0.000200012207031364
0.700000061035156	0.00125003051757822
1.00400006103516	0.000599963378906221
0.815000061035156	0.000399999999999956
0.778000061035156	2.44140625493827e-08
0.622000061035156	0
0.679	0.000399999999999956
0.731	0.00119997558593754
0.855	0.00280002441406246
0.555	0.000600000000000156
0.631000061035156	0.000500000000000167
0.952	0.000333312988281209
1.20800012207031	0.00160004882812492
0.578	0.000200012207031364
1.06600012207031	0.000600073242187582
1.417	0.00499993896484385
1.58700012207031	0.00133333333333319
0.608000061035156	0.0002000000000002
0.6	0.000599963378906221
1.01500012207031	0.000200073242187404
0.837	0.00319998779296871
1.376	0.00725006103515646
1.013	0.00125004577636734
0.951000061035156	0.00225000000000009
0.651	0.000600000000000156
0.801000061035156	1.22070311636691e-08
1.39000012207031	0.00159995117187517
0.733000061035156	0.00239999999999996
0.729000061035156	0.00100000000000011
0.762	0.000399999999999956
1.15000012207031	0.0026666666666666
0.638	0.000800024414062461
0.616000061035156	0.00100004882812521
1.233	0.00266666666666682
0.698	0
0.872000061035156	0.000399975585937407
1.06000012207031	0.00320004882812519
0.889000061035156	0.00100000000000011
0.797000061035156	0.00180003662109396
0.97	0.00140004882812517
1.07600012207031	6.10351562624345e-08
0.637	0.000399999999999956
0.708	0.000500030517578187
0.754	0.00179995117187515
0.717	0.000666646321614728
1.125	0.00299999999999989
1.056	0.00299999999999989
0.888000061035156	0.000400024414062505
0.595	0.00225000000000009
0.996000061035156	0.0012000366210938
0.575000061035156	0.00075004577636717
0.613000061035156	0.000249984741210962
0.505	0
0.700000061035156	0.000500000000000167
0.554	0.000199987792968814
0.536	0.000399999999999956
1.439	0.00333325195312506
0.525000061035156	0
0.72	0.000599963378906221
0.575000061035156	0
0.698	0.00200004577636737
0.659000061035156	0.000800012207031298
0.836	0.00424995422363272
0.554	0.00139995117187519
0.948000061035156	0.00239999999999996
1.169	0.00566670735677066
0.634	1.22070311636691e-08
1.039	0.0017999999999998
0.548000061035156	0.000499969482421925
1.067	0.000799975585937585
0.693	0.000749969482421786
0.785	0.00159996337890633
0.891000061035156	0.000500000000000167
0.743	0.000499984741211046
0.535	0
0.792000061035156	0.00100004882812521
1.29500012207031	0.00480009765624989
0.627000061035156	0.0002000000000002
0.553000061035156	0.00139996337890635
1.146	0.00575006103515641
0.744	0.000399999999999956
0.994	0.00140002441406262
0.562000061035156	0.000599963378906443
1.391	0.00099999999999989
1.116	0.00120004882812497
1.125	0.000199999999999978
0.756000061035156	0.000599975585937607
0.806000061035156	0.00319996337890638
0.855	0.00400002034505209
1.15500012207031	0.00180007324218745
0.944000061035156	0.000399999999999956
0.539000061035156	0.000199987792968814
0.518	0.000399999999999956
0.676000061035156	0.000200024414062527
0.646	0.00125001525878909
0.674	0.000599975585937607
0.568	0.000400000000000178
0.674	0.000799963378906421
1.307	0.00240000000000018
0.792000061035156	0.00249998474121105
0.822	0.000599963378906221
1.11	0.00120002441406242
0.695000061035156	0.000600036621093869
1.07100012207031	0.00100000000000011
0.768	0.00119997558593754
0.591	0
0.663000061035156	0.00120002441406264
0.762	0.00119995117187499
1.01200006103516	0.00199998779296884
1.18500012207031	0.00274996948242179
0.746000061035156	0.00059998779296877
0.952	0.00139996337890635
0.543000061035156	0.000499969482421925
0.557000061035156	0.00075001525878915
0.955000061035156	0.00120000000000009
0.890000061035156	0.00200002441406255
0.676000061035156	0.00100001525878901
0.780000061035156	0.00200002441406255
1.16500012207031	0.00120007324218752
1.22100012207031	0.000250030517578326
0.625	0
0.847000061035156	0.0015999755859375
1.281	0.00100000000000011
1.039	0.0016000244140626
1.14500012207031	0.00724999999999998
0.626000061035156	0.000400024414062505
1.049	0.000400024414062505
0.739	1.22070311636691e-08
1.445	0
0.735	1.22070311636691e-08
0.625	0.00160000000000005
0.615	0.000333333333333519
0.932000061035156	0.00540000000000007
0.643	0.000666646321614728
0.502000030517578	0.000799975585937585
0.810000061035156	0.00199997558593767
1.041	0.00099999999999989
0.711	0
0.586	0.000999984741210991
1.154	0.00375003051757816
1.174	0.00680004882812502
0.548000061035156	0.000750000000000028
0.565	0.000199987792968814
0.866000061035156	0.000250000000000083
1.18800012207031	0.0014000244140624
1.22400012207031	0.00833341471354165
0.628	0.000499999999999945
0.530000061035156	0.0002000000000002
0.959000061035156	0.00160001220703121
1.21900012207031	0.0102000244140625
1.307	0.00400003051757825
0.538000061035156	0
0.888000061035156	0.000799987792968748
0.615	0.000799999999999912
0.675	1.22070311636691e-08
1.35600012207031	0.000499969482421925
1.10400012207031	0.00240004882812483
0.583	0.000400024414062505
1.26500012207031	0.00549999999999984
1.046	0.00199996948242198
1.613	0.000199951171874879
0.871000061035156	0.00139997558593752
0.898000061035156	0.00260000000000016
0.654000061035156	0
1.496	0.012
0.619	0.000799999999999912
1.125	0.000499999999999945
0.816000061035156	0.00120000000000009
0.722000061035156	0.000600000000000156
0.731	0.00060001220703132
1.01400006103516	0.000200012207031142
0.927000061035156	0.00220001220703114
0.891000061035156	0.00219999999999998
1.03500012207031	0.000200048828125077
0.504	0.000800000000000134
0.647	0.00133329264322923
0.931000061035156	0.000499999999999945
0.923000061035156	0.00299997558593756
1.297	0.00200002441406255
0.737000061035156	0
0.638	0.000400024414062505
1.32800012207031	0.00275003051757827
1.64700012207031	0.00249999999999995
0.626000061035156	0
0.762	0.000800012207031298
1.105	0.00220009765624996
1.04000012207031	0.00233329264322912
0.926000061035156	0.000799999999999912
1.07800012207031	0.000750030517578271
0.679	1.22070311636691e-08
0.788000061035156	0.00120002441406264
1.50900012207031	0.00839997558593764
0.937000061035156	0.000199999999999978
0.979000061035156	0.004
0.934	0.00140003662109378
0.707	0.00120002441406264
1.575	0
0.767	0.00280002441406246
0.862000061035156	0.00320000000000009
1.266	0.00750000000000006
0.574	0
0.97	0.00260003662109387
1.04500012207031	0.000666748046874943
0.851	0.000400036621093891
0.786	1.52587891211198e-08
0.705000061035156	0.000199987792968814
0.819000061035156	0.000800000000000134
0.899000061035156	0.00399997558593745
1.32400012207031	0.000799975585937363
0.766000061035156	0.00100000000000011
0.821000061035156	0.00199997558593767
0.877000061035156	0.00279997558593759
1.195	0.0034000244140624
1.32800012207031	0.00100000000000011
1.14700012207031	0
0.624	0.00160003662109376
0.564	0.00075001525878915
0.924	0.00325004577636712
0.774000061035156	0.00220002441406253
0.657	0.000200012207031364
0.510000061035156	0.000600036621093869
1.1	0.000500061035156207
0.834000061035156	0.0015999755859375
0.856000061035156	0.000800012207031298
1.19300012207031	0.0053999755859373
0.710000061035156	0.000199999999999978
0.903000061035156	0.00299998779296873
0.768	0.000600024414062483
0.556000061035156	0.000600000000000156
0.940000061035156	0.000999984741210991
0.74	0.000600036621093869
0.655000061035156	0.000499969482421925
0.807000061035156	0.00119995117187521
0.820000061035156	0.00060001220703132
0.61	0.000333333333333519
0.937000061035156	0.00120001220703125
1.42500012207031	0.0116000488281249
0.623	0.000199987792968814
0.735	0.00140004882812517
0.661	0.000600000000000156
0.867000061035156	0.000599963378906443
1.20900012207031	0.00420007324218763
0.545	0.000800012207031298
0.689	0.000399987792968792
0.978000061035156	0.000399999999999956
0.727000061035156	0
1.69900012207031	0
0.792000061035156	0.000599963378906221
0.759000061035156	0.000200024414062527
1.087	0.00350003051757808
1.08300012207031	0.00300004069010429
1.03500012207031	0.00200006103515626
1.14200012207031	0.00366670735677066
0.623	0.000799999999999912
0.506000030517578	0.000750000000000028
0.855	0.000200024414062527
0.669	0.000199999999999978
0.898000061035156	0.00200001220703139
1.50500012207031	0.00833325195312518
0.778000061035156	0.000399999999999956
0.561000061035156	0.000600000000000156
0.881000061035156	0.000199987792968814
0.935000061035156	0.00120002441406242
0.789000061035156	0.00149996948242181
0.965000061035156	0.000600036621093869
0.688	0.00140003662109378
1.498	0.0021999511718751
0.601	0.000399999999999956
1.046	0.000800048828125011
0.676000061035156	0.000800036621093847
0.979000061035156	0
1.008	0.00160004882812492
1.21	0.00625006103515635
0.914000061035156	0.00139997558593752
1.27800012207031	0
0.896	0.00140003662109378
0.681000061035156	0
0.927000061035156	0.00549998474121094
0.830000061035156	0.000200012207031364
0.537	0
0.969000061035156	0.000200012207031364
1.276	0
1.10600012207031	0.00900007324218732
0.558	0.000599975585937607
1.28200012207031	0
0.510000061035156	0.000199993896484507
1.53000012207031	0.00380002441406257
1.01100006103516	0.00159998779296888
1.276	0.0089999999999999
0.960000061035156	0.00060001220703132
0.995000061035156	2.44140625493827e-08
0.73	0.00100002441406266
0.559	0.000800000000000134
0.759000061035156	0.000400024414062505
0.716	0.000600000000000156
0.793000061035156	0.00119995117187499
0.757	0.000200012207031364
1.427	0.00266658528645825
0.911000061035156	0.0021999511718751
1.427	0
0.885000061035156	0.000800024414062461
0.859	0.000999987792968726
0.521	0.00124995422363283
1.338	0.00099999999999989
0.737000061035156	0.000600024414062705
0.817000061035156	0.0013999877929689
1.04000012207031	0.00199993896484374
1.07800012207031	0.0037999511718747
0.965000061035156	0.00260000000000016
0.817000061035156	0.000750000000000028
0.979000061035156	0.00140000000000007
0.794	0.00133337402343758
0.534000061035156	0
0.97	0.00474995422363289
1.08	0.0035000610351561
1.105	0.00260002441406249
0.751000061035156	0.00199998779296884
1.36700012207031	0.00550006103515632
0.529000061035156	0.000499999999999945
0.852000061035156	0.00119996337890638
0.66	3.66210937130518e-08
0.786	0.000600024414062483
0.881000061035156	0.00324999999999998
0.601	0.000250000000000083
1.039	0.00600006103515627
0.922000061035156	0.00225003051757833
0.887	0.000250015258789205
0.74	0.00119996337890615
1.18600012207031	0.000199926757812552
0.603000061035156	0
0.945000061035156	0.000199987792968814
1.69100012207031	0
1.73400012207031	0.00450006103515621
0.692000061035156	0.000599999999999934
1.049	0.00240002441406251
1.08100012207031	0.00339992675781242
0.976000061035156	0.000499984741211046
0.934	0.000399951171875079
nan	nan
0.526	0.000499999999999945
0.824000061035156	0.000199987792968814
0.727000061035156	0.000800036621093847
0.531	0
1.087	0.00166670735677088
0.996000061035156	0.00239999999999996
1.171	0.000499938964843682
0.580000061035156	0
0.603000061035156	0.000399999999999956
0.838000061035156	0.00160003662109376
0.707	0.000799987792968748
0.742000061035156	0.000999959309895937
0.764000061035156	0.000249984741210962
0.526	0.000249984741210962
0.963000061035156	0.00100000000000011
0.518	0.00119997558593754
0.533000061035156	0.000250015258789205
0.988000061035156	0.00420002441406253
0.641000061035156	0.00119995117187499
1.291	0.00124999999999997
0.522	0
0.758	0.000799999999999912
0.939000061035156	0.00240001220703134
0.68	0
1.05300012207031	0.00149993896484379
0.854000061035156	0.00260003662109387
0.845	0.000399975585937407
0.812000061035156	0.00180003662109374
0.795	0.00100004882812499
1.47700012207031	0.00933337402343737
0.562000061035156	0.00099996948242187
0.840000061035156	0.000799975585937585
0.652	0.000199987792968814
0.792000061035156	0.000400024414062505
1.702	0
1.218	0.00220007324218763
0.719000061035156	0.000800036621093847
0.701000061035156	0.000250000000000083
0.908000061035156	0.00350001525878918
0.881000061035156	0.00120000000000009
0.976000061035156	0.00100000000000011
1.024	0.000500030517578187
0.662000061035156	0.000800036621093847
1.003	0.0013999755859373
1.07300012207031	0.00259999999999994
0.868	0.00140002441406262
1.294	0.00124999999999997
0.565	0.000800036621093847
1	0.00199996948242198
0.723000061035156	0.000399999999999956
0.527	0.000333333333333519
0.944000061035156	0.00100000000000011
0.973000061035156	0.000399987792968792
0.773000061035156	0.00260001220703132
0.951000061035156	0.00340000000000007
1.335	0.00766658528645814
1.17000012207031	0.00800006103515627
0.722000061035156	0.000400024414062505
0.868	0.00120002441406242
1.34700012207031	0.00219999999999998
0.767	0.000399975585937629
0.782000061035156	1.22070313857137e-08
0.765000061035156	0.00100002441406266
1.105	0.00119992675781266
1.018	0.0034000732421875
0.808	0.000500030517578187
0.817000061035156	0
0.832	0.000600036621093869
1.177	0.00900000000000012
0.826000061035156	0.000199975585937651
0.791	0.000599963378906443
0.794	0.000599975585937607
0.570000061035156	0.000600000000000156
1.537	0.0105000610351564
0.533000061035156	0.000399999999999956
1.53500012207031	0.00600000000000001
1.23700012207031	0
0.875000061035156	0.00140004882812517
0.520000061035156	0.000800000000000134
1.075	0.000400073242187604
0.607000061035156	0.000250015258789205
0.675	0.000999984741210991
0.556000061035156	0.0002000000000002
0.827	2.44140625493827e-08
0.669	0.000499969482421925
1.42500012207031	0.00100000000000011
0.833000061035156	0.000399975585937629
1.34	0.00199993896484374
0.519000061035156	0
0.569	0.00120004882812519
0.542000061035156	0.000333353678385384
0.950000061035156	0.000399999999999956
1.365	0.004
0.786	0.00160004882812492
0.591	0.000399975585937407
1.33300012207031	0.0041999511718751
1.376	0.00859992675781229
0.649000061035156	0.000799975585937585
0.978000061035156	0.004
0.889000061035156	0.000399999999999956
0.649000061035156	0.000666646321614728
1.47700012207031	0.00625003051757811
0.813	0.00199997558593745
0.788000061035156	0.00160004882812514
0.725	0.00075001525878915
0.855	0.00139995117187519
0.563	0.000399975585937407
1.23	0.00100006103515637
1.22700012207031	0.00324990844726569
0.576000061035156	0
0.734	0
1.01400006103516	0.000799999999999912
0.952	0.00100003662109382
0.608000061035156	0.000333333333333519
1.18100012207031	0.00433337402343748
0.911000061035156	0.00240000000000018
1.14500012207031	0.00680009765625011
0.639000061035156	0.000199999999999978
0.717	0.000199963378906265
0.821000061035156	0.000600024414062483
0.893000061035156	0.000666666666666815
0.804	0.00199997965494791
1.177	0.00724993896484372
1.338	0.000333292643229344
1.58	0.00566662597656253
0.838000061035156	0.00140000000000007
1.24900012207031	0.00649996948242193
0.67	0
1.411	0.0074999389648438
0.567000061035156	0.000999951171875013
0.863000061035156	0.00275001525878915
0.648	0.000600024414062483
1.42500012207031	0.00733329264322924
0.843000061035156	0.000200012207031364
0.778000061035156	0.00174998474121102
0.902000061035156	0.00100000000000011
0.92	0.00239997558593763
0.708	0.000999984741210991
0.611	0.000600036621093869
0.637	0.00119996337890638
0.8	0.000600036621093869
1.01	0.00340004882812495
1.455	0.0103999511718751
0.745000061035156	0.000499999999999945
0.511000030517578	0
1.08400012207031	4.06901043970009e-08
0.528	0.000399987792968792
0.893000061035156	0.00239998779296879
0.891000061035156	0.00233335367838539
1.05800012207031	0.00419992675781256
0.525000061035156	0.000599963378906221
0.847000061035156	0.00299998474121099
0.520000061035156	0.00120002441406264
0.994	0.000999963378906399
0.594000061035156	0
1.47700012207031	0
1.126	0.00374999999999992
0.699000061035156	0.000800000000000134
1.01100006103516	0.000500030517577965
1.47	0.00649999999999995
0.555	0
0.525000061035156	0.000249984741210962
0.557000061035156	0.000999963378906399
1.01700006103516	0.00460001220703132
0.768	0.000499969482421925
0.642	0
1.21	0.00159999999999982
0.568	0.000499969482421925
0.975	3.05175782422396e-08
1.15800012207031	0.00120002441406242
1.01500012207031	0.000799951171875035
0.736000061035156	0.00100000000000011
0.714000061035156	0.000399999999999956
0.628	0.000399975585937407
0.553000061035156	0.000599999999999934
0.522	0.000199999999999978
0.762	1.22070311636691e-08
0.68	0.000600000000000156
0.554	0.000749954223632887
0.644000061035156	0
0.806000061035156	0.000599999999999934
1.41300012207031	0.0039999511718749
0.68	0.000800000000000134
0.653000061035156	0.000800048828125011
0.780000061035156	0.000200012207031364
0.557000061035156	0.000600036621093647
0.602000061035156	0
0.764000061035156	0.000200012207031364
0.631000061035156	0.000249969482421841
0.868	0.000333374023437472
0.871000061035156	0.000200024414062527
0.576000061035156	0.000599975585937607
0.706	0.000199987792968814
0.775000061035156	0.000399975585937407
0.727000061035156	0.000600036621093869
0.719000061035156	0.000399975585937629
1.31600012207031	0.000333292643229122
0.666	0.000600024414062483
0.821000061035156	0.00119997558593754
0.723000061035156	0.0002000000000002
1.15500012207031	0.00249993896484368
0.637	1.22070311636691e-08
0.629	0.000800036621093847
1.16300012207031	0.00140002441406262
1.289	0.00650003051757819
1.184	0.00359990234375007
1.06600012207031	0.00140004882812494
0.877000061035156	0.00100000000000011
1.626	0.00866670735677078
0.567000061035156	1.22070311636691e-08
0.926000061035156	0.00199998779296884
1.097	0
1.12700012207031	0.004
1.033	0.000799951171874813
0.504	0
0.952	0.000400036621093891
0.990000061035156	0.00133331298828132
0.506000030517578	0.000333333333333297
0.664000061035156	0.000600000000000156
0.62	0.000800036621093847
1.582	0.00249993896484391
0.663000061035156	0.0015000305175783
0.679	0.000199987792968814
0.645000061035156	0.000200036621093913
0.778000061035156	0.000499999999999945
0.629	0
0.753	4.06901041749563e-08
1.243	0.00133329264322946
0.555	0.000500000000000167
1.00600006103516	0.00139995117187497
0.893000061035156	2.44140625493827e-08
0.766000061035156	0.000399999999999956
1.299	0.00166666666666671
0.776	0.0017999755859377
0.785	0.000199951171875101
0.591	0.000799975585937585
0.871000061035156	1.22070311636691e-08
0.549	0.000499999999999945
1.051	0.00159995117187495
0.798000061035156	0.000199975585937429
0.942000061035156	0.00120000000000009
0.817000061035156	0.000999975585937563
0.611	0.000399999999999956
0.553000061035156	0.000999963378906399
0.754	0.00139996337890635
0.783000061035156	0.000666646321614728
0.813	0.00240004882812506
0.963000061035156	0.00340004882812517
0.761000061035156	0.000999951171875013
0.884000061035156	0.000399987792968792
0.955000061035156	0.00259998779296877
1.06800012207031	0.004
0.623	0.000399975585937407
1.212	0.000499969482421925
0.779000061035156	0.000999987792968726
0.735	0.000600024414062705
1.245	0.00259997558593761
0.596	0.000199999999999978
0.608000061035156	0
1.037	0.00140000000000007
0.807000061035156	0.00150001525878918
0.603000061035156	0.000499999999999945
0.728000061035156	0.00100003051757813
1.52800012207031	0.00380004882812512
1.973	0
0.848000061035156	0.0015999755859375
1.041	0.000499969482421703
1.13500012207031	0.00450006103515621
1.29500012207031	0.00139992675781242
1.13200012207031	0.000666585286458243
1.33300012207031	0.00550000000000006
0.715000061035156	0.000199975585937651
0.510000061035156	0.00100004272460952
0.926000061035156	0.000400000000000178
0.940000061035156	0.000799999999999912
0.545	0.000600000000000156
0.635000061035156	0.000200024414062527
1.153	0.000749969482422008
0.545	0
1.289	0.00349993896484357
1.184	0.0040000406901044
0.774000061035156	0.00140001220703145
0.942000061035156	0.00150000000000006
0.672000061035156	0.000399999999999956
0.897	0.000999987792968948
0.593000061035156	0.000200024414062527
0.951000061035156	0.00120000000000009
0.524000061035156	0
0.688	0.00119996337890615
0.922000061035156	0.00279999999999991
1.121	0.00340000000000007
1.299	0.000400024414062505
0.756000061035156	0.000249984741210962
0.705000061035156	0.000399999999999956
0.6	0
0.722000061035156	0.0011999877929687
0.528	0.000800000000000134
0.972000061035156	0.000800012207031298
0.750000061035156	0.00100001220703128
0.939000061035156	0.00060001220703132
0.702	0.00100002441406266
1.00400006103516	0.000999987792968726
1.358	0.00959992675781263
0.996000061035156	0.000333353678385384
1.25400012207031	0.00240004882812483
1.05000012207031	0.000199951171874879
0.744	0.0015999755859375
0.918000061035156	0.00159996337890633
0.972000061035156	0.0002000000000002
1.01600006103516	0.00149998474121094
1.286	0.000250000000000083
0.692000061035156	1.22070311636691e-08
0.838000061035156	0.000399987792968792
0.73	0.000333333333333519
0.777	0.00066662597656264
0.766000061035156	0.000500015258789066
0.66	0.000599963378906443
0.598000061035156	0.000800036621093847
0.758	0.000199975585937651
0.542000061035156	0.000250000000000083
0.902000061035156	0.00180000000000002
1.391	0
0.658000061035156	0.000800048828125011
0.921000061035156	0.00220002441406253
0.591	0.00099996948242187
1.151	0.00200004069010418
0.870000061035156	0.000399999999999956
0.514	0.00100004882812499
0.842000061035156	0.00166664632161462
0.543000061035156	0
1.107	0.000250030517578104
0.702	0.000600000000000156
0.507000030517578	0.000800000000000134
0.634	0.00160004882812492
0.913000061035156	0.00480002441406269
1.281	0.00124999999999997
0.888000061035156	0.00280000000000014
0.711	0.00100001525878923
0.824000061035156	0.000333353678385384
0.582	0.0002000000000002
0.945000061035156	0.00160001220703121
1.034	0.000400024414062505
0.663000061035156	0.000499999999999945
0.690000061035156	0.000800000000000134
0.736000061035156	0.0013999877929689
0.865000061035156	0.00239996337890624
0.741000061035156	0.000499969482421925
1.411	0.00533341471354176
0.896	0.000800036621093847
1.01200006103516	0.00259997558593739
0.837	0.000200036621093913
0.544	0.000499999999999945
0.945000061035156	0.000600000000000156
0.885000061035156	0.000799987792968748
0.729000061035156	0
0.864	0.000999963378906399
0.592	0.000399987792968792
0.806000061035156	0.000799975585937585
0.848000061035156	0.000599975585937607
0.713000061035156	0.000800000000000134
1.26500012207031	0.00349990844726578
0.948000061035156	0.000199999999999978
0.704000061035156	0.0015999755859375
0.784000061035156	0.000999951171875013
0.556000061035156	0.000500000000000167
0.983000061035156	0.00100000000000011
0.666	0.000333333333333519
0.819000061035156	0.00179998779296886
1.42100012207031	0.00199997558593745
1.06100012207031	4.88281250987654e-08
0.880000061035156	0.00100001220703128
0.691000061035156	0.0002000000000002
0.855	0.00424995422363295
0.624	0.0012000366210938
1.33600012207031	0.000400048828125055
0.932000061035156	0.000800024414062461
0.578	0.00139996337890635
1.07100012207031	0.000800048828125011
0.712	2.03450523095228e-08
0.628	0.000999959309895937
0.733000061035156	1.22070311636691e-08
1.06100012207031	0.00320000000000009
0.665	0.000249984741210962
0.507000030517578	0.000250000000000083
0.771	0.00140002441406262
0.521	0.000999959309895937
0.556000061035156	0.000666666666666815
1.01500012207031	0.00559993896484379
0.649000061035156	0.00100002441406266
1.06100012207031	0.000749938964843766
0.98	0.00240004882812506
0.894000061035156	0.00180000000000002
1.138	0.00119995117187499
0.891000061035156	0.00200002034505231
0.742000061035156	0.000750000000000028
1.01	0.00100003051757813
0.907000061035156	0.00239998779296879
1.04500012207031	0.000200048828125077
0.870000061035156	0.00100000000000011
0.849000061035156	0.000599975585937607
0.915	0.00340001220703123
0.794	0.00159996337890633
0.810000061035156	0.00180002441406257
0.545	0.00133337402343758
0.939000061035156	0.000999987792968948
0.674	0.00119996337890638
0.793000061035156	0.00219998779296882
1.28200012207031	0.000999926757812464
0.86	0.00100003662109382
0.687000061035156	0.000399999999999956
1.41300012207031	0.00099999999999989
0.731	0.000400024414062505
0.580000061035156	0.000250000000000083
1.06100012207031	0.00150000000000006
1.11	0.000599975585937607
0.627000061035156	0.000800000000000134
1.251	0.00460007324218781
0.793000061035156	0.00179998779296886
1.205	0.00460002441406249
1.393	0.00500006103515616
0.760000061035156	0.000199987792968814
0.513	0.000399999999999956
0.721	0.000200012207031364
1.09	0.00420002441406231
0.578	0.000600036621093869
0.766000061035156	0.00119995117187499
0.833000061035156	0.00124995422363283
0.991000061035156	0.00825001525878921
1.25700012207031	0.00766658528645836
1.417	0.0109999999999999
0.833000061035156	0.00239996337890624
0.886000061035156	0.0022000000000002
0.933	0.00119996337890638
1.309	0.00480004882812501
0.812000061035156	0.00160001220703121
1.177	0.000199951171875101
0.966	0.00240003662109389
1.376	0.00149999999999983
0.645000061035156	0.000399999999999956
0.557000061035156	0.00120002441406242
0.871000061035156	0.00240003662109367
1.802	0
0.904000061035156	0.00120001220703125
0.828000061035156	0.000500030517578187
0.870000061035156	0.00180003662109396
1.00700006103516	0.000499969482421925
1.01500012207031	0.000999959309895937
1.225	0.00499997558593779
0.743	2.44140625493827e-08
0.653000061035156	0.00120004882812497
1.302	0.002
1.309	0.00299999999999989
1.054	0.00299999999999989
0.745000061035156	0.000333312988281209
1.462	0
1.228	0.00620009765624996
0.665	0.000599963378906443
0.810000061035156	0.000200012207031364
1.15500012207031	0.00099999999999989
1.41500012207031	0.004
0.828000061035156	0.000399987792968792
0.915	0.00100003662109382
0.8	0.000800036621093847
1.018	0.00160007324218747
0.578	1.52587891211198e-08
0.852000061035156	0.000999975585937563
1.01900006103516	0.00220003662109391
0.870000061035156	0.0013999877929689
0.781	0.000200012207031364
0.883	0.000333353678385384
1.32100012207031	0.000599975585937607
0.621000061035156	0.00159995117187495
0.770000061035156	0.00180004882812512
0.945000061035156	0.0017999755859377
0.840000061035156	1.22070311636691e-08
0.574	0.000333353678385384
1.02000012207031	0.00100006103515637
0.984	0.00149995422363292
0.683	0.000999969482422092
0.502000030517578	0.000199999999999978
1.092	0.00120000000000009
1.218	0.00749990844726556
0.568	0.000250000000000083
1.1	0.0055999755859375
0.607000061035156	0.000400024414062505
1.25200012207031	0.0035999755859375
0.766000061035156	0.000333312988281209
1.314	0.00149999999999983
0.722000061035156	0.0002000000000002
1.14500012207031	0.000250091552734366
1.03000012207031	0.00166674804687506
0.647	0.000500000000000167
1.304	0.00249999999999995
0.691000061035156	0.00266668701171868
0.74	0.000200024414062527
1.024	0.00159996337890633
0.814	0.00250003051757819
1.279	0.00240002441406251
0.844000061035156	0.000199975585937651
1.02200006103516	0.00150000000000006
1.121	0.000799975585937585
0.766000061035156	1.22070313857137e-08
0.54	0.000333312988281431
0.781	0.000399975585937629
0.630000061035156	0.000800048828125011
0.827	0.000799963378906199
1.079	0.000599975585937385
0.664000061035156	0.000400000000000178
1.439	0.00680004882812502
0.706	1.52587891211198e-08
1.276	0.000599975585937607
0.986000061035156	0.0013999877929689
0.631000061035156	0.000599963378906443
1.33600012207031	0.00500000000000012
0.807000061035156	0.000499969482421925
1.04500012207031	0.00479990234375016
0.577	0.000199975585937429
0.803000061035156	0.00059998779296877
0.788000061035156	3.66210939350964e-08
0.562000061035156	0.000499999999999945
1.485	0
0.968000061035156	0.00260002441406249
0.748	0.00125003051757822
1.067	0.00520000000000009
0.783000061035156	1.22070313857137e-08
1.01200006103516	0.00125003051757822
0.907000061035156	0.00280000000000014
0.977000061035156	0.000250000000000083
1.225	0.00966662597656254
1.13700012207031	0.00120002441406242
0.827	0.000199963378906265
0.929	0.000999979654948024
0.900000061035156	0.00139997558593752
0.525000061035156	0.000199987792968814
1.205	0.000800073242187338
0.935000061035156	0.00179998779296886
1.026	0.00359996337890633
0.952	0.000666625976562418
1.17300012207031	0
0.778000061035156	0.000600024414062705
0.867000061035156	0.002
1.297	0.00299999999999989
0.651	0.000399999999999956
1.11200012207031	0.00300008138020824
0.979000061035156	0.00100000000000011
0.825000061035156	0.00059998779296877
1.246	0.00400006103515627
0.632	0.000250000000000083
1.08400012207031	0.00219992675781255
0.606	0.000500030517578187
0.682000061035156	0.000199999999999978
1.286	0.00124999999999997
1.26000012207031	0.00333329264322924
1.34400012207031	0.00220009765624996
0.643	0.000400024414062505
1.213	0.00200007324218743
0.576000061035156	0.00133329264322923
1.33600012207031	0.00160000000000005
0.854000061035156	0.00239997558593741
0.926000061035156	0.00120000000000009
0.635000061035156	0.000600036621093869
0.744	0
0.785	0
0.538000061035156	0.000400024414062505
0.599000061035156	0
1.018	0.000999951171875013
0.968000061035156	0.00180001220703141
0.809	0.00119997558593754
0.662000061035156	0.000200024414062527
0.86	0.000250015258789205
0.689	0.000800036621093847
0.597	0
0.789000061035156	0.0002000000000002
1.19600012207031	0.00539992675781242
1.243	0.000999951171875013
1.335	0.000599902343749958
0.825000061035156	0
0.926000061035156	0.00149996948242204
0.507000030517578	0.000500000000000167
0.505	0.000600018310547012
0.722000061035156	0.00100004882812499
0.686000061035156	0.00120002441406242
0.745000061035156	0.0017999755859377
1.03000012207031	0.00319997558593732
0.932000061035156	0.00466666666666682
0.571000061035156	0.000250000000000083
0.845	0.000199987792968814
0.838000061035156	2.44140625493827e-08
0.944000061035156	0.00060001220703132
0.575000061035156	0.000200012207031364
1.44300012207031	0.00320000000000009
0.878	0.00175004577636728
0.895000061035156	0.00119995117187499
1.118	0.00240002441406229
0.839000061035156	0.000600024414062483
0.943	0.00239996337890624
0.585000061035156	0.000400012207031342
0.932000061035156	0.00199998779296884
0.668000061035156	0.000999963378906177
0.531	0.000499969482421925
0.542000061035156	2.03450523095228e-08
0.710000061035156	0.000599975585937607
1.088	0.00500004882812499
0.801000061035156	0.000800036621093847
0.742000061035156	0.000200012207031364
0.828000061035156	0.000800000000000134
1.12200012207031	0.00259990234375018
0.976000061035156	0.000399999999999956
0.797000061035156	0.000400012207031342
1.17800012207031	0
1.335	0.00260004882812503
0.796000061035156	0.00300004577636726
0.898000061035156	0.000400036621093891
1.029	0.000250030517578104
0.588	0.000800048828125011
0.85	0.000399975585937407
0.829000061035156	0.0002000000000002
0.938	0.00239995117187508
0.892	0.000249984741210962
1.45300012207031	0.00424996948242184
0.617000061035156	0
1.04800012207031	0.000749969482421786
1.215	0.0063333333333333
1.13	0.00380004882812512
0.700000061035156	0.000333333333333297
0.673000061035156	0.000599963378906221
0.794	0.00139997558593752
0.848000061035156	0.000200012207031364
0.686000061035156	0.000666646321614728
0.863000061035156	0.00240002441406251
0.849000061035156	0.000199975585937651
1.49000012207031	0.0083333333333333
0.983000061035156	0.004
0.616000061035156	0.000400024414062505
0.86	0.000200012207031364
0.802000061035156	0.000400000000000178
1.133	0.000750000000000028
1.047	0.00640004882812506
0.511000030517578	0.000499984741211046
1.49000012207031	0.00100004069010429
1.041	0.0017500610351564
0.717	0.00239999999999996
1.32600012207031	0.0055999755859375
0.811000061035156	0.000999975585937563
0.791	1.22070311636691e-08
0.548000061035156	1.22070313857137e-08
0.518	0.000600036621093869
0.937000061035156	0.00260002441406249
1.04000012207031	0.00359999999999983
1.212	0.0016000244140626
0.523	0.000400024414062505
0.657	0.000800036621093847
1.309	0.0036000244140626
0.897	0.00120004882812497
0.782000061035156	0.000599999999999934
0.831	0.00119996337890615
0.785	0.00119996337890638
0.745000061035156	0.00100000000000011
1.133	0.00120000000000009
0.652	0.000500030517578187
1.53200012207031	0.00899993896484363
1.585	0
1.49400012207031	0.00224996948242184
0.943	0.000799975585937585
0.691000061035156	0.00160004882812492
0.997000061035156	0.00200002441406255
0.553000061035156	0.000333333333333297
1.35200012207031	0.00249996948242193
0.851	0.00124995422363283
0.599000061035156	0.000400012207031342
0.813	0.0021999511718751
0.929	0.00149996948242204
0.877000061035156	0
1.19600012207031	0.00550003051757808
0.534000061035156	0.000666666666666815
1.01100006103516	0.00233331298828143
1.21	0.00650003051757819
0.667000061035156	0.000999987792968726
1.037	0.00240007324218761
1.107	0.00280007324218734
1.20900012207031	0.00180009765625022
0.695000061035156	0
1.01100006103516	1.22070311636691e-08
1.05000012207031	0.00159995117187495
0.921000061035156	0.000749984741210907
0.886000061035156	0.00149998474121094
0.603000061035156	0.000750000000000028
0.943	0.00319995117187499
0.55	0.000999984741210991
0.79	0.000199987792968814
1.14000012207031	0.00480007324218734
0.768	0.00220002441406253
1.167	0.00166662597656253
0.697	0.000333312988281209
1.062	0.000200048828125077
0.902000061035156	0
0.881000061035156	0.002
1.25400012207031	0.00174999999999992
1.115	0.00250003051757819
0.658000061035156	0
1.059	0.0033999755859373
0.726	0.000199999999999978
0.817000061035156	0.000199987792968814
0.744	0.000600000000000156
1.028	0.00459992675781251
0.762	0.00139995117187519
0.690000061035156	0.000400024414062505
0.677000061035156	0.00140003662109378
1.20600012207031	0.00150000000000006
0.542000061035156	0.000600024414062705
0.998	0.0028000122070313
0.629	0.000250015258789205
0.785	0.000600000000000156
0.597	0.000199999999999978
1.287	0
0.694	0.000499999999999945
0.698	0.000333353678385384
0.632	0.0002000000000002
0.738000061035156	0.00160001220703121
0.86	0.000666687011718903
0.596	0.000399999999999956
0.656	0.000599963378906443
1.166	0.000599951171875057
0.598000061035156	0.00179995117187515
0.706	0.000750000000000028
0.810000061035156	1.22070311636691e-08
0.703	0.00100003662109382
0.531	0.000333312988281431
1.636	0.000999959309895715
0.883	0.00175004577636728
1.072	0.00300006103515615
0.700000061035156	0.000399999999999956
0.931000061035156	0.000199987792968814
0.519000061035156	0.000200012207031364
0.966	0.000600048828125033
1.177	0.00100004069010429
0.931000061035156	0.00180002441406257
1.126	0.00366666666666693
1.501	0.0109999511718748
1.01600006103516	0.000399999999999956
0.713000061035156	0.000250000000000083
0.582	0
0.760000061035156	0.00140003662109378
1.02200006103516	0.00220002441406253
0.549	0.000199987792968814
1.539	0.00200003051757824
0.546	0.000250015258788983
0.791	0.00120002441406242
0.863000061035156	0.000799987792968748
0.561000061035156	0.000250015258788983
0.531	0.000599963378906443
0.584000061035156	0
0.616000061035156	0.000600024414062705
0.549	0.00100000000000011
0.663000061035156	0.000800024414062683
0.779000061035156	0.000400000000000178
1.246	0.00925006103515624
1.243	0.0002000000000002
0.999000061035156	0.000199987792968814
1.00600006103516	0.00179997558593747
0.666	0.00125004577636711
1.644	0
0.907000061035156	0.000199975585937429
0.968000061035156	0.0022000000000002
1.033	0.00859995117187506
1.47900012207031	0.00100000000000011
1.00200012207031	0.00299990844726561
0.932000061035156	0.000399975585937629
0.515000061035156	0.000333333333333297
0.566000061035156	0.000799987792968748
0.976000061035156	0.00239999999999996
0.820000061035156	0.000666666666666593
0.658000061035156	0.00119996337890615
0.843000061035156	0.00149996948242204
1.07100012207031	0.00260007324218758
0.878	0.000600036621093869
1.516	0
1.125	0.004
1.35400012207031	0.00433329264322935
0.721	0.000399999999999956
1.273	0.00166662597656231
1.029	0.0022000000000002
0.564	0.000800012207031298
0.993	0.00260004882812503
0.643	0.00075004577636717
1.544	0.00574993896484388
1.00200012207031	0.00425007629394547
0.857000061035156	0
0.799	0.000799975585937585
0.632	0
1.50900012207031	0.00620007324218741
0.619	0.000999987792968948
0.791	0.000400024414062505
1.69300012207031	0
0.650000061035156	0.000499969482421925
0.868	0.00075001525878915
1.68500012207031	0
1.05300012207031	0.000666707356770768
0.999000061035156	0.00220004882812508
1.159	0
0.804	0.00150003051757808
1.02700012207031	0.00420004882812486
0.737000061035156	0.000200012207031364
0.834000061035156	0.000399999999999956
0.871000061035156	0.00199998779296884
0.691000061035156	0.000599999999999934
0.566000061035156	0.000749984741211129
0.931000061035156	0.000799975585937585
1.085	0.011000048828125
0.61	0.000799975585937585
1.496	0.0037499694824219
1.202	0.00350000000000006
0.976000061035156	0.00180001220703141
0.911000061035156	1.22070313857137e-08
0.996000061035156	0.00299995117187501
1.072	0.000800048828125011
0.853000061035156	0.00120001220703125
0.938	0.00119995117187499
0.974000061035156	0.000799999999999912
0.573	0.000199999999999978
0.815000061035156	0.00199998779296884
1.067	0.00179997558593747
1.307	0.00300002441406244
1.68500012207031	0.0112500305175782
1.01700006103516	0.000799999999999912
0.927000061035156	0.00150003051757808
0.737000061035156	0.000799999999999912
0.887	0.000500030517578187
0.609	0.000500000000000167
1.029	0.002
0.534000061035156	0.000399975585937407
0.833000061035156	0.000800000000000134
0.623	0
0.639000061035156	0.000250015258789205
1.58	0
0.639000061035156	0.000750000000000028
0.745000061035156	0.000400024414062505
0.598000061035156	0.00059998779296877
1.06800012207031	0.000499938964843682
0.818	0.00140004882812517
0.913000061035156	0.00220001220703137
0.758	0.000999975585937563
1.68800012207031	0.002
0.757	0.000800036621093847
0.676000061035156	0
1.159	0.00600000000000001
0.774000061035156	0.00100001220703128
1.097	0.00259997558593739
0.953000061035156	0.00319997558593754
0.911000061035156	0.000799987792968748
0.73	0.00119995117187499
0.928000061035156	0.00100001220703128
0.796000061035156	0.000999975585937563
0.646	0.000600000000000156
0.813	0.00139996337890635
0.866000061035156	0.000600000000000156
0.687000061035156	0.00100000000000011
0.609	0.000399975585937407
0.689	0.000799975585937585
0.611	0.000200024414062527
0.729000061035156	0.000399999999999956
0.708	0.00140000000000007
0.785	0.000749969482422008
0.734	0.000399963378906243
0.887	3.66210937130518e-08
1.302	0.0077999755859377
0.708	0.000250015258789205
1.608	0.00999993896484375
1.287	0.00149999999999983
0.689	0.00100003051757813
0.72	0.000800024414062461
0.988000061035156	0.000199987792968814
0.871000061035156	0.000250000000000083
0.750000061035156	0.000600000000000156
1.04300012207031	0.00333341471354176
0.861000061035156	0.00280002441406246
0.917000061035156	0.00280000000000014
0.578	0.00124996948242195
0.871000061035156	0.00075001525878915
1.271	0
1.386	0.00839997558593741
0.722000061035156	0.0013333536783855
0.746000061035156	0.0002000000000002
1.23	0.00360009765625002
1.02500012207031	0.00399993896484374
0.810000061035156	0.00139997558593752
1.636	0.00150000000000006
0.901	0.00120004882812497
0.964000061035156	0.00500000000000012
0.876000061035156	0.000800024414062461
0.564	0.00166670735677088
0.654000061035156	0.000499999999999945
0.718000061035156	0.00174998474121102
1.128	3.05175782422396e-08
0.895000061035156	0.000999987792968726
1.144	0.00140007324218772
1.15700012207031	0.00374993896484366
0.888000061035156	0.000333312988281209
0.915	0.000333353678385384
0.773000061035156	0.000199975585937651
1.43100012207031	0
1.13700012207031	0.00199993896484374
0.882	0.000400024414062505
0.510000061035156	0.000500030517578187
0.938	0.00220003662109391
0.581	0
0.625	0.000999979654948024
0.953000061035156	0.00180001220703141
1.105	0.00100004069010429
0.525000061035156	0.000499969482421925
1.177	0.0034000732421875
0.642	0.000999959309895937
1.121	0.00199993896484374
0.530000061035156	0.000400000000000178
0.974000061035156	0.000666666666666593
1.342	0.00220004882812508
0.837	0.000666687011718903
0.633	0.0002000000000002
0.613000061035156	0.000500000000000167
1.057	0.00225003051757811
0.66	0.000399975585937629
0.921000061035156	0.00140000000000007
1.09100012207031	7.32421874261036e-08
0.965000061035156	0.000799987792968748
1.077	6.10351562624345e-08
1.677	0.0104999084472657
0.789000061035156	0.00199997965494791
0.722000061035156	1.22070311636691e-08
1.103	0.00125003051757822
0.563	0.000750000000000028
0.516000061035156	0.000600000000000156
0.618	0.000250000000000083
0.854000061035156	0.00160000000000005
0.616000061035156	0.000200012207031364
0.862000061035156	0.000199987792968814
1.246	0.00275003051757805
1.39700012207031	0
1.103	0.00579997558593748
0.759000061035156	0.00133337402343758
1.32900012207031	0.0095999267578124
0.553000061035156	0.00066662597656264
1.154	0.00449993896484369
1.57300012207031	0.00750000000000006
1.041	0.00399992675781258
1.16300012207031	0.00225006103515635
0.658000061035156	0.00139996337890635
0.615	0.000600000000000156
0.904000061035156	0.00159998779296866
0.698	0.000199987792968814
0.841	0.000800048828125011
1.55300012207031	0.00299997558593756
0.988000061035156	0.00619998779296882
0.743	0.00139997558593752
1.041	0.00260007324218758
0.649000061035156	0.00120004882812497
0.937000061035156	0.00219999999999998
0.701000061035156	0.000200012207031364
0.67	0.000500000000000167
0.605	0
0.891000061035156	0.0028000122070313
0.731	0.000499999999999945
0.815000061035156	0.00059998779296877
0.915	3.66210937130518e-08
0.508000030517578	0.000250000000000083
0.787000061035156	0.00140004882812517
0.705000061035156	0.0016000244140626
0.697	0
0.931000061035156	0.00139996337890635
0.556000061035156	0.000800048828125011
0.714000061035156	0
0.6	0.000199987792968814
1.033	0.000600048828125033
0.973000061035156	0.000800012207031298
0.85	0.000800036621093847
0.919	0.000249969482422063
0.925000061035156	0.000199975585937651
0.797000061035156	0.000200012207031364
0.67	0.000999984741210991
0.893000061035156	0.000200012207031364
0.892	0.00159995117187495
1.118	0.00100003051757791
0.86	0.00200002441406255
0.608000061035156	0.000600000000000156
1.051	0.000399926757812308
0.773000061035156	0.00219996337890627
1.273	0.00549993896484358
0.877000061035156	0.0015999755859375
0.801000061035156	0.00124998474121107
0.751000061035156	0.000749984741210907
0.952	0.00149996948242181
1.00200012207031	0.00159993896484378
0.825000061035156	0.000999975585937563
1.24900012207031	0.00800006103515627
0.840000061035156	0.000399999999999956
%0.819000061035156	0.000750000000000028
%1.195	0.000399951171875079
%0.516000061035156	0.0002000000000002
%0.632	0.000799999999999912
%1.08100012207031	0.000199999999999978
%0.926000061035156	0.00250000000000017
%0.994	0.000399975585937407
%0.986000061035156	0.00100000000000011
%1.49200012207031	0.00574999999999992
%1.49000012207031	0.002
%1.146	0.0019999593098956
%1.062	0.000999975585937563
%1.15500012207031	0.00233337402343747
%1.167	0.00140004882812494
%1.199	0.000250061035156124
%0.904000061035156	0.00100000000000011
%0.572	0.000400000000000178
%0.924	0.000600024414062483
%0.861000061035156	0.000666666666666593
%0.749	0.0012000366210938
%1.044	0.000500061035156207
%0.792000061035156	0.00340001220703146
%0.998	0.00140003662109378
%0.884000061035156	0.00100000000000011
%1.1	0.00999991861979188
%0.842000061035156	0.00060001220703132
%0.647	0.000999987792968948
%0.594000061035156	0.000599963378906443
%0.963000061035156	0.00059998779296877
%1.13200012207031	0.00675006103515607
%1.18600012207031	0.00249996948242193
%1.092	0.00280002441406246
%1.111	0.0054999389648438
%1.08400012207031	0.00199997558593745
%1.43500012207031	0.00533333333333341
%0.684	0.000600024414062483
%0.655000061035156	0.000399975585937407
%1.69900012207031	0.0083333740234377
%1.52800012207031	0.00233337402343747
%0.816000061035156	0.000400012207031342
%0.603000061035156	0.000666666666666593
%0.528	0.000250000000000083
%0.918000061035156	0.00150000000000006
%0.604000061035156	1.52587891211198e-08
%0.946000061035156	0.000250015258788983
%0.692000061035156	0.000750000000000028
%0.684	0.000999987792968948
%0.502000030517578	0.000749977111816458
%0.599000061035156	0.000799963378906199
%0.611	0.00166668701171879
%0.840000061035156	0.00140000000000007
%0.968000061035156	0.00240001220703134
%0.513	0
%1.105	0.00374993896484366
%1.08100012207031	0.00299995117187501
%0.783000061035156	0.0016000244140626
%0.884000061035156	0.00180003662109396
%1.07300012207031	0.0077499694824219
%1.121	0.00720004882812519
%1.314	0.00239995117187508
%0.938	0.0016000244140626
%1.18800012207031	0.000250030517578104
%0.829000061035156	0.0012000366210938
%1.069	7.32421874261036e-08
%0.937000061035156	0.00140002441406262
%1.18100012207031	0.00500003051757814
%1.309	0.00150000000000006
%1.03500012207031	0
%0.973000061035156	0.00324999999999998
%0.926000061035156	0.00225000000000009
%1.01500012207031	4.88281248767208e-08
%0.821000061035156	0.000199999999999978
%1.06800012207031	0.0019999511718749
%0.626000061035156	0.000750000000000028
%1.04300012207031	0.0034000244140624
%1.103	0.00200002441406233
%0.890000061035156	0.00125001525878909
%0.686000061035156	0.00059998779296877
%0.673000061035156	0.000399975585937407
%1.21600012207031	0.00700004069010429
%0.687000061035156	1.22070311636691e-08
%0.747000061035156	0.000200024414062527
%0.702	0.000800024414062683
%0.792000061035156	0.00200002441406255
%0.693	0.000600000000000156
%0.943	0.000599975585937607
%0.645000061035156	0.000800000000000134
%0.520000061035156	0.0002000000000002
%0.634	0.000200024414062527
%0.838000061035156	0.00333333333333341
%1.177	0.00260007324218758
%0.733000061035156	0.00179996337890631
%1.15700012207031	0.00124996948242173
%1.072	0.00100003051757813
%1.485	0.00833325195312518
%1	0.000749984741210907
%0.72	0.0016000244140626
%1.02700012207031	0.00360000000000005
%0.794	0.00166664632161462
%1.52500012207031	0
%0.803000061035156	2.44140625493827e-08
%0.543000061035156	0.000799963378906199
%1.06600012207031	0.00299992675781247
%0.840000061035156	0.00149998474121094
%0.865000061035156	0.00233329264322912
%0.876000061035156	0.00100002441406266
%1.20800012207031	0.00275006103515629
%1.04500012207031	0.000400048828124833
%0.902000061035156	0.00220001220703137
%1.309	0.00124999999999997
%0.606	0
%1.437	0.00066662597656264
%0.716	0.000199975585937651
%0.952	0.00119995117187499
%1.07100012207031	0.00175003051757816
%0.778000061035156	0.00100000000000011
%1.31100012207031	0.00100007324218732
%0.960000061035156	0.000800012207031298
%0.718000061035156	0.000800036621093847
%0.896	0.00260004882812503
%0.919	0.00140002441406262
%1.419	0.00560000000000005
%1.33600012207031	0.00575006103515641
%1.18600012207031	0.00625006103515613
%0.961	0.0036000244140626
%1.046	0.000750030517578049
%0.774000061035156	0.000399987792968792
%0.891000061035156	0.00159998779296866
%1.279	0.0040000488281251
%0.956	0.00239997558593741
%1.051	0.00124996948242173
%0.735	0.000199975585937651
%0.709000061035156	0.00159996337890633
%0.711	0.000749969482421786
%0.705000061035156	0.00066662597656264
%0.969000061035156	0.00100001220703128
%1.14200012207031	0.00249999999999995
%0.68	0.000400000000000178
%1.539	0
%0.726	0.000600036621093869
%0.548000061035156	0.000333312988281209
%0.923000061035156	0.00150000000000006
%0.781	0.00180004882812512
%0.885000061035156	0.00249999999999995
%0.654000061035156	0.000399999999999956
%nan	nan
%0.812000061035156	0.000200012207031364
%0.619	0.00059998779296877
%1.13200012207031	0.00119992675781266
%0.683	0.000750000000000028
%0.612000061035156	0.000200012207031364
%0.788000061035156	0.000800024414062683
%0.703	0.00059998779296877
%0.888000061035156	0.00160000000000005
%0.535	0.000799951171875035
%0.694	0.00059998779296877
%0.990000061035156	0.00380002441406257
%0.985000061035156	0.00339998779296891
%0.684	0.0012000366210938
%0.778000061035156	0.000799999999999912
%0.538000061035156	0.000500030517578187
%1.121	0.004
%0.978000061035156	0.00100001220703128
%0.914000061035156	0.00060001220703132
%1.09400012207031	8.13802083499127e-08
%1.19800012207031	0.00550003051757808
%1.085	0.00179997558593747
%0.516000061035156	0.000800000000000134
%0.573	0.000400000000000178
%0.684	0.000400000000000178
%0.893000061035156	0.000250015258789205
%1.39700012207031	0.00720002441406242
%0.617000061035156	0.0002000000000002
%0.727000061035156	0.00120004882812497
%0.639000061035156	0.000799999999999912
%0.794	0.000999975585937563
%1.20800012207031	0.00249999999999995
%0.944000061035156	0.00159998779296888
%0.509	0.000200012207031364
%0.916000061035156	0.00219996337890627
%0.589000061035156	0.000799987792968748
%0.748	0.000799963378906199
%0.808	0
%0.786	0.00140004882812494
%1.138	0.00249999999999995
%1.09100012207031	0.000200073242187404
%1.40500012207031	0.00399996948242176
%0.711	0.000800000000000134
%0.591	0.000499969482421925
%1.222	0.00166670735677088
%0.840000061035156	0.0011999877929687
%1.00100006103516	0
%0.899000061035156	0.000799999999999912
%0.619	0.00180003662109396
%1.00400006103516	0.00139997558593752
%0.865000061035156	0.000400012207031342
%1.01200006103516	0.00720003662109381
%0.937000061035156	0.000400024414062505
%0.732000061035156	0.000400024414062505
%0.529000061035156	0.000400024414062505
%0.62	0.00059998779296877
%0.613000061035156	0.000199987792968814
%1.29500012207031	0.0034999389648438
%0.662000061035156	0.000399999999999956
%0.974000061035156	0.0002000000000002
%0.866000061035156	0.00140003662109378
%1.30000012207031	0.0111999267578125
%0.878	0.00324999999999998
%0.738000061035156	0.00120001220703125
%0.911000061035156	0.000399999999999956
%0.809	0.00100003662109382
%0.971000061035156	0.0036000244140626
%1.537	0.000499969482421703
%1.174	0.00199993896484374
%0.735	0.000799975585937585
%0.777	0.00180000000000002
%0.714000061035156	0.00159996337890633
%0.873	0.00140002441406262
%0.656	0.000999951171875013
%0.965000061035156	0.000199987792968814
%1.22700012207031	0.00740004882812473
%1.02500012207031	0.00260007324218736
%0.915	0.0036000244140626
%1.00900006103516	0.00259997558593761
%1	0.00279997558593759
%0.988000061035156	0.00300001220703128
%1.386	0.000750091552734533
%1.166	0.00250000000000017
%1.29500012207031	0.00120007324218752
%0.605	0.000399975585937407
%0.977000061035156	0.000799999999999912
%0.557000061035156	0.00260003662109365
%1.53500012207031	0.00966670735677067
%1.09900012207031	0
%1.66800012207031	0.00975006103515619
%0.667000061035156	0.000200024414062527
%0.890000061035156	0.000800000000000134
%0.674	0.00100002441406244
%1.00400006103516	0.000499969482421925
%0.548000061035156	0.000800000000000134
%0.669	0.000249984741210962
%1.25500012207031	0.00666662597656265
%0.735	0.000400024414062505
%1.307	0
%0.898000061035156	0.00100003051757813
%1.312	0.00459995117187506
%0.893000061035156	0.00249998474121105
%0.626000061035156	0.00139996337890635
%0.962000061035156	0.000600024414062483
%1.151	0.00124996948242195
%0.520000061035156	0.000250000000000083
%0.888000061035156	0.00260003662109387
%1.417	0.00399995930989583
%0.755000061035156	1.22070313857137e-08
%0.764000061035156	0.00199997558593745
%0.909000061035156	0.00100000000000011
%1.39700012207031	0.00240004882812506
%1.19800012207031	0.00699991861979177
%0.886000061035156	0.002
%0.768	1.22070311636691e-08
%0.886000061035156	0.000600000000000156
%1.483	0.00200004882812488
%1.47900012207031	0.00749999999999984
%0.703	0.00199995422363286
%1.01200006103516	0
%0.539000061035156	0.000333312988281209
%1.008	0.00119995117187499
%1.153	0.00240004882812483
%0.688	0.00179995117187493
%0.507000030517578	0.000600006103515627
%0.928000061035156	2.44140625493827e-08
%0.783000061035156	0.000999975585937563
%1.60200012207031	0.00820007324218741
%1.05000012207031	0
%0.526	0.000399975585937629
%0.73	0.000250000000000083
%1.32800012207031	0.00174999999999992
%0.887	0.00120002441406242
%0.700000061035156	0.000800012207031298
%1.116	0.000400000000000178
%0.780000061035156	0.00120000000000009
%1.047	0.000249969482421841
%1.312	0.00100004069010429
%1.003	0.000600048828125033
%0.630000061035156	0.000799987792968748
%0.621000061035156	0.000750000000000028
%1.30500012207031	0.000999926757812686
%0.815000061035156	0.000199999999999978
%1	0.000799951171875035
%0.739	0.000999951171875013
%1.33100012207031	0.00199996948242198
%0.580000061035156	0.000799999999999912
%0.534000061035156	0.000800012207031298
%0.763	0.000199987792968814
%0.826000061035156	0.000250015258788983
%1.07100012207031	0.000666707356770768
%1.18100012207031	0.00920007324218752
%1.052	0.00219990234375
%1.35100012207031	0.00124999999999997
%1.21	0.00860002441406249
%0.547000061035156	0.00125004577636734
%1.42500012207031	0.00239997558593741
%0.786	0.000400012207031342
%0.988000061035156	0.0035999755859375
%1.107	0.00440004882812484
%1.128	0.00224996948242184
%0.814	0.000600024414062705
%1.393	0.00380007324218745
%1.123	0.000600048828125033
%1.19600012207031	0.00139997558593752
%0.98	0.000800036621093847
%0.997000061035156	0.00059998779296877
%0.666	0.000666666666666815
%0.855	0.00075004577636717
%1.222	0.00239995117187508
%0.74	0.00250004577636731
%1.233	0.00200006103515626
%1.123	0.0016000244140626
%0.931000061035156	0.00520000000000009
%0.751000061035156	0.00100001220703128
%1.115	0.00299999999999989
%1.218	0
%0.813	0.0013333536783855
%0.944000061035156	0.0013999877929689
%0.863000061035156	0.00160001220703121
%0.68	0.000666707356770768
%1.161	0.00700008138020825
%1.457	0.00466670735677077
%0.866000061035156	0.000500015258789066
%1.141	0.00319995117187499
%0.705000061035156	0.00180004882812512
%1.376	0.000249908447265579
%1.06100012207031	0.00099996948242187
%1.09	0.00500002441406222
%0.675	0.000199987792968814
%1.033	0
%0.859	0.000600036621093869
%1.05000012207031	0.00324993896484371
%1.041	0.000399975585937407
%0.941000061035156	0.00120002441406242
%1.304	0
%0.594000061035156	0.000799999999999912
%1.287	0.004
%0.62	0.00100000000000011
%0.505	0.000399999999999956
%0.943	0.000200024414062527
%0.924	0.00120004882812497
%1.411	0
%0.909000061035156	0.00060001220703132
%1.04000012207031	0.000500030517578187
%0.883	0.000800048828125011
%0.838000061035156	0.000800024414062461
%1.23400012207031	0.00780009765625
%1.07300012207031	0.00225009155273437
%0.686000061035156	0
%0.839000061035156	0.00220002441406253
%0.938	0.00100003662109382
%0.536	0.000600000000000156
%0.516000061035156	0.00075001525878915
%0.646	0.000199999999999978
%0.997000061035156	0.0030000203450522
%0.526	0.00120000000000009
%0.782000061035156	0.000199987792968814
%0.972000061035156	0.00339998779296891
%0.570000061035156	0.000750000000000028
%0.889000061035156	1.52587891211198e-08
%1.19100012207031	0
%1.18800012207031	0.0037999267578126
%1.111	0.000400000000000178
%0.503000030517578	0.000199999999999978
%0.738000061035156	0.000400012207031342
%0.731	0.000200012207031364
%0.710000061035156	0.000400024414062505
%0.906	0.00339996337890636
%0.625	0.00120000000000009
%0.541	0.000749984741211129
%0.513	0.000666666666666593
%0.749	0.00100003051757813
%1.111	0.00175003051757816
%0.778000061035156	0.00180003662109396
%0.97	0.0015999755859375
%0.932000061035156	0.000999975585937563
%0.753	0.00119995117187499
%1.15700012207031	0.00319990234374989
%0.874	0.000200024414062527
%0.938	0.000400036621093891
%0.982000061035156	0.000800024414062461
%1.123	0.000749969482421786
%0.846	0.00179996337890631
%1.225	0.00324996948242195
%0.803000061035156	0.000250015258788983
%0.527	0.000600000000000156
%1.138	0.00150000000000006
%0.804	0.001749954223633
%0.867000061035156	1.22070311636691e-08
%0.881000061035156	0
%1.057	0.0035999267578124
%0.877000061035156	0.00120001220703125
%1.036	0.00240007324218761
%0.819000061035156	0.000499999999999945
%0.534000061035156	0.000249984741210962
%1.199	0.00319992675781267
%0.671	0.00100003662109382
%0.666	0.00100003051757813
%1.279	0
%1.095	0.000400000000000178
%0.705000061035156	0.000600000000000156
%0.825000061035156	0.00240003662109367
%0.741000061035156	0.00240001220703134
%0.696000061035156	0
%1.25500012207031	0.00175003051757794
%0.739	0.000400012207031342
%0.883	0.00260004882812503
%0.716	0.000999954223632749
%0.534000061035156	0.000599975585937607
%0.756000061035156	0.00179996337890631
%0.687000061035156	0.00139996337890635
%1.079	0.00240007324218761
%0.926000061035156	0.00060001220703132
%1.01100006103516	0.00119998779296893
%0.839000061035156	0.00280002441406246
%0.679	0.000249984741210962
%1.03200012207031	0.00149993896484379
%0.707	0.000500000000000167
%1.034	0.00219992675781255
%0.765000061035156	0.000500015258789066
%1.363	0
%0.741000061035156	0.00159995117187495
%0.931000061035156	0.00199998779296884
%1.225	0.000500030517577965
%0.755000061035156	0.000200024414062527
%0.761000061035156	0.000399963378906243
%1.55800012207031	0.00833333333333308
%0.770000061035156	0.00124998474121085
%0.777	0.00139997558593752
%0.964000061035156	0.00359998779296888
%0.794	0.000199987792968814
%1.02200006103516	0.00466668701171868
%0.605	0.000600000000000156
%0.953000061035156	0.00139997558593752
%1.544	0
%0.552000061035156	0.000500000000000167
%0.524000061035156	0.000600036621093869
%1.03500012207031	0.00249999999999995
%1.044	0.000599951171875057
%1.051	0.00640002441406251
%1.07100012207031	0.000249908447265579
%0.931000061035156	0.00124996948242195
%0.552000061035156	0.000799975585937585
%0.830000061035156	0.00219999999999998
%1.388	0.00550006103515632
%1.34	0.00166666666666671
%0.718000061035156	0.00059998779296877
%0.527	0.000250000000000083
%0.668000061035156	0.000799963378906199
%0.937000061035156	0.000800048828125011
%0.509	0.000399987792968792
%1.01100006103516	0.000199999999999978
%1.059	0
%1.03800012207031	0.000799902343749936
%0.926000061035156	0.000500000000000167
%0.988000061035156	0.00260000000000016
%0.803000061035156	0.000799975585937585
%0.806000061035156	0.000250015258788983
%0.799	0.000599975585937607
%1.03200012207031	4.88281250987654e-08
%0.571000061035156	0.000799951171875035
%1.033	0.0015000305175783
%0.576000061035156	0.000400024414062505
%0.764000061035156	0.00120000000000009
%0.873	0.00200002441406255
%1.65500012207031	0
%1.146	0.00550006103515632
%0.917000061035156	0.00100003051757813
%0.995000061035156	0.00200002034505209
%0.672000061035156	0.000199987792968814
%0.602000061035156	0.00100000000000011
%0.651	0.000999954223632971
%0.786	0.000999975585937563
%0.875000061035156	0.000500030517578187
%1.105	0.00180007324218745
%0.551	0.0002000000000002
%0.936000061035156	0.00059998779296877
%0.879000061035156	0.000799987792968748
%1.233	0.00100009765625009
%0.675	0.000333353678385384
%0.611	0.000800048828125011
%0.643	0.0002000000000002
%0.743	0.000399975585937407
%1.02200006103516	0.002
%nan	nan
%0.998	0.000399951171875079
%1.20800012207031	0.00199993896484374
%0.932000061035156	1.22070311636691e-08
%1.66600012207031	0
%0.580000061035156	0.00060001220703132
%0.599000061035156	0.000600000000000156
%0.633	0.00100001525878901
%0.732000061035156	1.52587891211198e-08
%1.02500012207031	0.000599951171875057
%0.791	0.00199995117187513
%0.623	0.00199997558593745
%1.06800012207031	0.00180002441406257
%1.092	0.00519997558593754
%0.855	0.000800024414062461
%1.33600012207031	0
%0.979000061035156	0.00450000000000017
%0.741000061035156	0.000750000000000028
%0.811000061035156	0.00200003662109371
%1.03200012207031	0.000200024414062527
%0.888000061035156	0.00166668701171879
%0.580000061035156	0.000199987792968814
%0.712	0.000799999999999912
%0.812000061035156	0
%0.617000061035156	0.000333333333333519
%0.663000061035156	0.00140002441406262
%1.03000012207031	0.000599951171875057
%0.546	0.000500015258789066
%1.342	0.000799951171875035
%0.513	0.000500000000000167
%1.034	0.00124996948242195
%0.678000061035156	0.00119996337890638
%0.693	0.0015000457763672
%0.842000061035156	0.00240003662109367
%1.10400012207031	0.00149999999999983
%0.86	0.00140004882812517
%0.918000061035156	0.000499969482421925
%1.674	0.00733341471354176
%0.73	0.000750000000000028
%0.689	0.000250045776367225
%0.963000061035156	0.00300001525878901
%0.945000061035156	0.00239998779296879
%1.23400012207031	0.00100000000000011
%0.690000061035156	0.00180002441406257
%0.992000061035156	0.000249984741210962
%1.401	0.00199993896484374
%0.931000061035156	0.000800024414062461
%1.16500012207031	0.0017500610351564
%1.284	0.004
%0.829000061035156	0.00220002441406253
%0.854000061035156	0.00125004577636734
%0.811000061035156	0.00125001525878909
%0.827	0.00100003051757813
%0.717	0.00220001220703137
%0.751000061035156	0.000800000000000134
%0.74	0.00180002441406257
%1.13700012207031	0.00249999999999995
%0.786	0.00233335367838539
%0.874	0.00059998779296877
%0.995000061035156	0.00520001220703126
%0.749	0.00200003662109371
%0.931000061035156	0.00320001220703126
%1.037	0.000750030517578271
%0.815000061035156	0.00100001220703128
%0.509	0
%1.36	0.00824990844726581
%0.871000061035156	0.000799975585937585
%0.842000061035156	0.00150000000000006
%0.991000061035156	0.0002000000000002
%0.641000061035156	0.000599963378906221
%1.26500012207031	0.00100006103515615
%1.046	0.00119997558593754
%0.813	0.000799963378906199
%0.810000061035156	0.00119998779296893
%1.013	0.00220004882812508
%0.895000061035156	0.000600000000000156
%0.831	0.00219996337890627
%0.598000061035156	0.00119997558593754
%1.136	0.00659999999999972
%0.568	0.000600000000000156
%0.983000061035156	0.000399987792968792
%0.697	0.0015000305175783
%1.036	0.000499999999999945
%1.59200012207031	0
%1.149	0.00299993896484385
%0.613000061035156	0.000599963378906443
%0.797000061035156	0.0026666666666666
%0.734	0.000999951171875013
%0.886000061035156	0.000399999999999956
%0.618	0.000333333333333519
%0.541	0.000600000000000156
%0.719000061035156	0.00140003662109378
%1.15700012207031	0.000199951171874879
%1.33600012207031	0.0017999511718747
%0.855	0.00239997558593741
%0.914000061035156	0.00149998474121094
%0.835000061035156	0.000199987792968814
%1.42500012207031	0.0090000915527344
%1.31100012207031	0.00750000000000006
%0.890000061035156	0.00260003662109387
%0.502000030517578	0
%0.690000061035156	0.000600000000000156
%0.614	0.0002000000000002
%1.626	0.00966662597656232
%0.707	0.00100003051757813
%1.26000012207031	0.00474993896484377
%0.848000061035156	0.0011999877929687
%0.795	1.52587891211198e-08
%1.01900006103516	0.00160000000000005
%1.608	0.00100006103515615
%0.811000061035156	0.0017999755859377
%0.744	0.000500030517578187
%0.879000061035156	0.00340002441406262
%1.13700012207031	0
%0.824000061035156	0.00120002441406242
%1.24	0.000499999999999945
%1.07300012207031	0.00120004882812497
%0.669	0.000599963378906443
%0.941000061035156	0.000250015258788983
%0.662000061035156	0.000599999999999934
%0.874	0.000750030517578271
%0.799	0.00149996948242204
%0.977000061035156	0.0002000000000002
%1.09100012207031	0.004
%0.952	0.000250030517578326
%0.817000061035156	0.000799999999999912
%0.616000061035156	0
%0.845	0.00259997558593761
%1.56300012207031	0.000999938964843849
%1.42300012207031	0.00266666666666682
%1.079	0.00300002441406244
%0.814	0.000199963378906265
%1.585	0.0023333333333333
%0.802000061035156	0.0002000000000002
%0.836	0.000666687011718903
%0.811000061035156	0.000499999999999945
%0.786	0.00300004882812499
%0.689	0.00160004882812514
%0.881000061035156	0.00179998779296886
%1.23900012207031	0.00100004882812499
%0.924	0.00199996948242198
%0.836	0.0002000000000002
%0.767	0.000499969482421925
%1.13200012207031	0.00159990234375007
%0.713000061035156	0.000333353678385384
%0.789000061035156	0.00449999999999995
%0.677000061035156	0.000333333333333519
%0.742000061035156	0.000399963378906243
%0.872000061035156	0.00160001220703121
%0.855	0.00149995422363292
%1.35200012207031	0.00299993896484385
%0.597	0.00100000000000011
%1.07800012207031	0.00449996948242171
%0.659000061035156	0
%0.953000061035156	0.004
%0.508000030517578	0.000666666666666815
%0.809	0.000500000000000167
%0.875000061035156	0.00339998779296891
%0.832	1.52587891211198e-08
%1.42100012207031	0.00099999999999989
%0.553000061035156	0
%0.952	0.000749969482421786
%0.536	0
%0.853000061035156	0.000799999999999912
%1.07300012207031	0.0015999267578124
%0.722000061035156	0.000750000000000028
%0.863000061035156	0.00250003051757819
%1.037	0.00100000000000011
%0.924	0.00160004882812492
%0.781	0.000250015258788983
%0.829000061035156	0.00100000000000011
%0.772	0.000400024414062505
%1.46600012207031	0.00633329264322935
%0.909000061035156	0.00166666666666671
%0.962000061035156	0.00633335367838539
%0.897	0.000399951171875079
%1.23100012207031	0.00579999999999981
%1.299	0.00333333333333341
%0.792000061035156	0.000199975585937429
%1.044	0.0014000244140624
%1.388	0.00450006103515643
%0.900000061035156	0.0015999755859375
%0.857000061035156	0.000800024414062461
%0.903000061035156	0.00259996337890622
%0.527	0.000199999999999978
%0.516000061035156	0
%0.991000061035156	0.00320001220703126
%1.225	0.0041999511718751
%0.606	0.00100004882812521
%1.026	0.00249996948242193
%0.776	0.00100003051757813
%0.926000061035156	0.00159997558593772
%1.18600012207031	0.00424999999999986
%1.024	0.000250061035156124
%0.859	0.00225004577636723
%1.01100006103516	0.000600012207031098
%0.923000061035156	0.000749969482421786
%0.902000061035156	0.0002000000000002
%1.103	0
%0.662000061035156	1.22070313857137e-08
%0.732000061035156	0.00159996337890633
%1.32400012207031	0.00520004882812519
%0.911000061035156	0.00259998779296877
%1.08300012207031	0.000199999999999978
%1.342	0.00239995117187508
%0.984	0.00340002441406262
%0.866000061035156	0
%0.622000061035156	0.00124995422363283
%0.862000061035156	0.0011999877929687
%1.04800012207031	0.00260009765625013
%0.819000061035156	0.00100000000000011
%1.07800012207031	0.00299999999999989
%0.833000061035156	0.00199996337890629
%0.985000061035156	0.00499997558593757
%0.787000061035156	1.22070313857137e-08
%1.177	0.00633325195312495
%1.09100012207031	0.00799992675781258
%0.969000061035156	0.002
%1.00200012207031	0.000800036621093847
%0.988000061035156	0.000600024414062705
%1.033	0.000199975585937429
%0.55	0.000500000000000167
%0.759000061035156	0.00100004882812521
%1.233	0.00599991861979188
%0.951000061035156	0.00140000000000007
%1.133	0.00279997558593759
%1.20300012207031	0.000199926757812552
%0.748	0.00159995117187495
%1.468	0.000666748046874943
%1.03800012207031	0.00239997558593741
%0.942000061035156	0.00240002441406251
%0.79	0.000800036621093847
%0.930000061035156	0.000999975585937563
%0.523	0.000200012207031364
%1.12	0.00119997558593754
%0.877000061035156	0.000399999999999956
%0.745000061035156	0.000799987792968748
%1.218	0.00450006103515621
%0.865000061035156	0.0002000000000002
%0.890000061035156	0.00140001220703145
%0.987000061035156	0.00120000000000009
%0.898000061035156	0.00274998474121091
%1.618	0
%0.983000061035156	0.000800024414062461
%1.251	0.0043333740234377
%1.024	0.00366664632161462
%0.507000030517578	0.000199999999999978
%0.982000061035156	0.002
%0.953000061035156	0.000399975585937629
%0.968000061035156	0.000600000000000156
%0.965000061035156	0.00240003662109367
%0.673000061035156	0.000200024414062527
%1.21	0.00266658528645825
%0.518	0
%1.12700012207031	0.000999902343749914
%0.597	0.000799999999999912
%1.031	0.00120004882812519
%0.711	0.000600000000000156
%0.655000061035156	0.000600000000000156
%0.831	0.00300000000000011
%0.669	0.000399999999999956
%1.039	0.00119997558593732
%0.566000061035156	0.000500030517578187
%0.903000061035156	0.00480002441406246
%1.409	0.00450003051757819
%0.847000061035156	0
%0.768	0.000799987792968748
%0.709000061035156	0.000600036621093869
%1.273	0
%0.940000061035156	0.00140000000000007
%0.754	1.22070311636691e-08
%1.417	0.00799990234375003
%1.33100012207031	0.00274996948242179
%0.536	0.000250000000000083
%1.32100012207031	0
%0.913000061035156	0.000799999999999912
%1.213	0.000499908447265662
%0.543000061035156	0.000399975585937407
%0.768	0.00140002441406262
%1.631	0.0043333333333333
%0.977000061035156	0.00319997558593754
%1.399	0.00649999999999995
%0.572	0.000600000000000156
%1.66000012207031	0.009000048828125
%0.5	0.000250015258789205
%0.651	0.000799963378906199
%1.13500012207031	0.00219995117187488
%0.527	0.00260002441406249
%0.788000061035156	0.00239998779296879
%0.771	0.000399975585937629
%0.915	0.00300001525878901
%0.530000061035156	0.000600000000000156
%0.883	0.000599963378906443
%0.538000061035156	0.000200012207031364
%0.846	0.000600036621093869
%0.770000061035156	0
%1.36200012207031	0
%0.918000061035156	0.000800000000000134
%0.549	0.000599975585937607
%0.706	0.00180001220703141
%0.843000061035156	0.000600000000000156
%0.773000061035156	0.00100000000000011
%1.121	0.00250003051757819
%1.08	0.00280007324218734
%1.544	0.0111999267578127
%0.640000061035156	0
%0.837	0.00140004882812517
%1.49000012207031	0.00120000000000009
%0.927000061035156	0.000333333333333297
%0.896	0.00299995422363297
%0.678000061035156	0.000199987792968814
%0.754	0.000799975585937585
%0.573	0.000600000000000156
%0.761000061035156	0.000249969482421841
%0.645000061035156	0.000600000000000156
%0.899000061035156	0.000400012207031342
%1.373	0
%0.538000061035156	0.000800036621093847
%1.069	0.00239992675781231
%1.419	0.00549996948242182
%1.32600012207031	0.00699997558593757
%0.993	0.00624998474121097
%1.12	0.000333333333333075
%0.618	0.00140000000000007
%0.873	0.0015999755859375
%0.62	0
%1.251	0.00400008138020835
%1.299	0.00250000000000017
%0.885000061035156	0.000200012207031364
%0.796000061035156	0.000799987792968748
%0.606	0.000600000000000156
%1.48100012207031	0.00199996948242198
%1.26200012207031	0
%0.557000061035156	0.000399975585937629
%0.686000061035156	0.000799999999999912
%1.429	0.00949996948242182
%1.342	0.00350009155273434
%1.162	0.00100002441406244
%0.874	0.00100002441406266
%1.32100012207031	0.00899995930989572
%1.1	0.00274996948242201
%1.047	0.00100002441406244
%0.668000061035156	0.000499969482421925
%0.585000061035156	0.000333333333333297
%0.777	0.000600000000000156
%0.79	1.22070311636691e-08
%0.764000061035156	0.000400024414062505
%1.47900012207031	0.00260004882812481
%0.787000061035156	0.000400024414062505
%0.529000061035156	0.00125004577636734
%0.557000061035156	0
%1.149	0.000500061035156207
%0.831	0.000600036621093869
%0.829000061035156	0.000399999999999956
%0.722000061035156	0.002
%1.10600012207031	0.00249993896484391
%1.052	0.00350003051757808
%0.815000061035156	0.00240002441406251
%0.629	0.00120004882812497
%0.579000061035156	0.000800048828125011
%0.617000061035156	0.000799963378906199
%0.806000061035156	0
%0.752000061035156	0.00200002441406255
%0.836	0.00133329264322923
%0.519000061035156	0.000400024414062505
%0.974000061035156	0.00100002441406266
%0.661	0.00100003051757813
%0.751000061035156	0.00139997558593752
%0.714000061035156	0.000600000000000156
%0.504	0.000599981689453077
%0.615	0.000800036621093847
%0.85	0.00275004577636717
%1.123	0.000199975585937429
%1.302	0
%1.184	0
%1.171	0.000250091552734366
%0.822	2.44140625493827e-08
%0.715000061035156	0.00119995117187499
%0.902000061035156	0.00175000000000014
%0.499	0
%1.123	0.00259999999999994
%1.036	0.00100007324218732
%1.15700012207031	0.00233325195312495
%1.02500012207031	0.00233325195312517
%0.535	0.000333333333333297
%0.817000061035156	0.00180001220703119
%1.273	0.00725006103515624
%0.823	0.000600024414062705
%0.992000061035156	0.00339997558593752
%0.501000061035156	0.000500030517578187
%1.271	0.000799951171874813
%0.663000061035156	0.000799975585937585
%0.719000061035156	0.000199999999999978
%0.529000061035156	0.000800024414062461
%0.529000061035156	0.00139997558593752
%0.671	0.002
%1.00600006103516	0.00125001525878909
%0.797000061035156	0.00120001220703125
%1.024	0.00240003662109367
%1.041	0.00140004882812494
%0.977000061035156	0.000600000000000156
%0.928000061035156	0.00059998779296877
%1.69100012207031	0.000333333333333297
%1.20300012207031	0.00149999999999983
%1.72200012207031	0
%1.115	0.00219999999999998
%0.951000061035156	0.000199975585937651
%0.975	0.0019999511718749
%0.798000061035156	2.44140625493827e-08
%1.02000012207031	0.0022499237060547
%0.906	0.00066662597656264
%0.577	0.000799951171875035
%1.335	0.00500000000000012
%0.640000061035156	0.00100001220703128
%1.01100006103516	0.00100000000000011
%1.24200012207031	0.00140002441406262
%0.779000061035156	0.000250000000000083
%0.946000061035156	0.00100000000000011
%1.401	0
%1.195	0.000800073242187338
%1.26500012207031	0.00239992675781253
%0.606	0.000199999999999978
%1.47400012207031	0.000499969482421925
%0.755000061035156	0.000333353678385384
%0.507000030517578	0
%1.519	0.00339992675781242
%0.864	0.000799975585937585
%0.61	0.00199996337890629
%0.997000061035156	0.000399999999999956
%0.985000061035156	0
%1.02200006103516	0.000800012207031298
%0.532	0.000800000000000134
%0.835000061035156	0.0032000366210938
%1.23900012207031	0
%1.01200006103516	0.000800024414062461
%1.123	0.00499997558593757
%1.05800012207031	0.00120002441406264
%0.656	0.000249969482422063
%1.199	0.00220007324218741
%1.18500012207031	0.00820004882812508
%0.715000061035156	0.00199997558593745
%0.941000061035156	0.00225000000000009
%0.856000061035156	0.000999984741210991
%1.297	0
%1.485	0.00800000000000001
%0.888000061035156	0.00120001220703125
%0.943	4.88281250987654e-08
%1.028	0.000199951171875101
%1.80500012207031	0.00499999999999989
%0.630000061035156	0.000750000000000028
%0.799	0.00240004882812506
%0.851	0.00240004882812506
%0.847000061035156	0.00200003662109371
%0.546	0.000199987792968814
%0.638	0.00066670735677099
%1.07	0.00260004882812481
%0.562000061035156	0.000399975585937629
%1.32300012207031	0.000400024414062505
%0.826000061035156	0.0011999877929687
%1.034	0.00175003051757816
%0.669	2.44140625493827e-08
%0.521	0.000199987792968814
%1.25500012207031	0.00150000000000006
%0.624	0.000399999999999956
%1.335	0.00433325195312495
%0.723000061035156	0.000600000000000156
%1.103	0.00179995117187493
%0.792000061035156	0.000750045776367392
%0.602000061035156	0.0002000000000002
%0.938	0.0013333536783855
%1.03500012207031	0.000600073242187582
%0.815000061035156	0.00180000000000002
%1	0.0013999877929689
%0.978000061035156	0.0011999877929687
%1.314	3.05175780201949e-08
%0.608000061035156	0.00100003051757813
%0.688	0.000500000000000167
%0.820000061035156	0.00199996337890629
%0.598000061035156	0.0002000000000002
%0.652	0
%0.665	0.000499969482421925
%0.996000061035156	0.000499999999999945
%0.571000061035156	0.000199987792968814
%0.638	0
%1.33300012207031	0.00600006103515627
%0.925000061035156	0.00250001525878907
%0.513	0.000250000000000083
%0.629	0.000999987792968948
%0.893000061035156	0.000600024414062705
%0.777	0.000799975585937585
%1.029	0.000600048828125033
%0.906	0.000200036621093691
%1.13200012207031	0.00249999999999995
%1.202	0.000250030517578104
%0.817000061035156	0.00425003051757811
%0.751000061035156	0.000199999999999978
%0.795	0.00059998779296877
%1.018	0.0012000366210938
%0.889000061035156	0.00120000000000009
%0.594000061035156	0.00119995117187499
%0.602000061035156	0.000500030517578187
%0.601	0.00166662597656253
%0.657	0
%0.713000061035156	0.000200012207031364
%1.419	0.00299993896484385
%1.34400012207031	0.00379997558593748
%0.713000061035156	0.000600036621093869
%1.028	0.000399999999999956
%1.098	0.00099999999999989
%0.653000061035156	0.00125004577636734
};
%\addlegendentry{$|Z - \bar Z|$}
%
\addplot [color=cyan,
		line width=0.75pt,
		domain=0:4]
	{0.0021691354058889 * x^ 2.629727725468691};
%\addlegendentry{$\sigma_Z = \text{0.002169 }\cdot\text{ Z}^{\text{2.6308}}$}
%\addlegendentry{$\sigma_Z$, fitted}
%
\end{axis}
\end{tikzpicture}%

==> images/plots/k_experiments.tex <==
% Include data
\input{images/plots/k_lambda_experiments_database}
%
% Reduce whitespace on the left
%\hspace*{-30pt}
%
% Paint picture
\begin{tikzpicture}
%
\begin{axis}[%
width=0.65\columnwidth,
height=0.65\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
%xmin=0,
%xmax=7,
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={
%	$\unit[0.50 - 2.00]{m}$,
%	$\unit[0.75 - 2.00]{m}$,
%	$\unit[1.00 - 2.00]{m}$,
%	$\unit[1.25 - 2.00]{m}$,
%	$\unit[0.75 - 2.25]{m}$,
%	$\unit[0.75 - 2.50]{m}$,
%	$\unit[0.75 - 2.75]{m}$,
%	$\unit[0.75 - 3.00]{m}$},
xticklabel style={rotate=45,anchor=north east},
symbolic x coords={
	0.50-2.00 m,
	0.75-2.00 m,
%	1.00-2.00 m,
%	1.25-2.00 m,
	0.75-2.25 m,
	0.75-2.50 m,
	0.75-2.75 m,
	0.75-3.00 m},
xtick=data,
xticklabels={
	0.50-2.00 m,
	0.75-2.00 m,
%	1.00-2.00 m,
%	1.25-2.00 m,
	0.75-2.25 m,
	0.75-2.50 m,%\textbf{0.75-2.50 m},
	0.75-2.75 m,
	0.75-3.00 m},
xlabel style={font=\color{white!15!black}},
%xlabel={z [m]},
ymin=0.0015,
ymax=0.0030,
ylabel style={font=\color{white!15!black}},
ylabel={k [$m^{1-\lambda}$]},
%ylabel={\begin{NoHyper}\ref{line_plot}\end{NoHyper} $\lambda$ [-]},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=4},
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%
%\addplot [color=red, style=dashed, mark size=1.5pt, mark=x, mark layer=like plot]
%  table[row sep=crcr]{%
%
\addplot [color=red, style=solid]%dashed]
	plot
	table [x=z, y=k, y error=sek] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%	
\addplot [color=red, draw=none] % Separate error bars for correct position
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=k, y error=sek] {\passiveperp};
%	
%
%	
\addplot [color=blue, style=solid]%dashed]
	plot
	table [x=z, y=k, y error=sek] {\structlightperp};
%	\addlegendentry{Struct. light, perp.}
%
\addplot [color=blue, draw=none] % Separate error bars for correct position
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=k, y error=sek] {\structlightperp};
%
%
%
\addplot [color=orange, style=solid]%dashed]
	plot
	table [x=z, y=k, y error=sek] {\passivetilted};
%	\addlegendentry{Passive, tilted}
%
\addplot [color=orange, draw=none] % Separate error bars for correct position
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=k, y error=sek] {\passivetilted};
%	
%
%
\addplot [color=cyan, style=solid]%dashed]
	plot
	table [x=z, y=k, y error=sek] {\structlighttilted};
%	\addlegendentry{Struct. light, tilted}

\addplot [color=cyan, draw=none] % Separate error bars for correct position
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=k, y error=sek] {\structlighttilted};
%	
\end{axis}
%
\end{tikzpicture}%
% Reduce whitespace on the right
%\hspace*{-10pt}

==> images/plots/khoshelham_nguyen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
%
\begin{axis}[%
width=0.666\linewidth,
height=0.3\linewidth,%height=0.525\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Z [m]},
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.0499999999999998	3.56249999988734e-06\\
0.0999999999999996	1.42500000004375e-05\\
0.15	3.20624999998742e-05\\
0.2	5.69999999999737e-05\\
0.25	8.90624999998479e-05\\
0.3	0.000128250000000385\\
0.35	0.000174562499999809\\
0.4	0.000227999999999895\\
0.45	0.000288562499999756\\
0.5	0.00035625000000028\\
0.55	0.00043106249999969\\
0.600000000000001	0.000512999999999764\\
0.65	0.000602062499999612\\
0.7	0.000698250000000122\\
0.75	0.000801562500000408\\
0.8	0.00091199999999958\\
0.850000000000001	0.0010295625000003\\
0.9	0.00115424999999991\\
0.95	0.00128606250000018\\
1	0.00142500000000023\\
1.05	0.00157106250000005\\
1.1	0.00172424999999965\\
1.15	0.00188456249999991\\
1.2	0.00205199999999994\\
1.25	0.00222656249999975\\
1.3	0.00240825000000022\\
1.35	0.00259706249999958\\
1.4	0.0027929999999996\\
1.45	0.00299606250000028\\
1.5	0.00320624999999986\\
1.55	0.00342356250000009\\
1.6	0.0036480000000001\\
1.65	0.00387956249999988\\
1.7	0.00411825000000032\\
1.75	0.00436406249999965\\
1.8	0.00461699999999965\\
1.85	0.00487706250000031\\
1.9	0.00514424999999985\\
1.95	0.00541856250000006\\
2	0.00570000000000004\\
2.05	0.00598856249999979\\
2.1	0.00628425000000021\\
2.15	0.00658706250000041\\
2.2	0.00689700000000038\\
2.25	0.00721406250000012\\
2.3	0.00753824999999964\\
2.35	0.00786956249999982\\
2.4	0.00820799999999977\\
2.45	0.00855356250000039\\
2.5	0.00890624999999989\\
2.55	0.00926606250000006\\
2.6	0.009633\\
2.65	0.0100070624999997\\
2.7	0.0103882500000001\\
2.75	0.0107765625000003\\
2.8	0.0111720000000002\\
2.85	0.0115745624999999\\
2.9	0.0119842500000003\\
2.95	0.0124010625000004\\
3	0.0128250000000003\\
3.05	0.0132560625\\
3.1	0.0136942500000004\\
3.15	0.0141395624999996\\
3.2	0.0145920000000004\\
3.25	0.0150515625000001\\
3.3	0.0155182500000004\\
3.35	0.0159920624999996\\
3.4	0.0164730000000004\\
3.45	0.0169610625000001\\
3.5	0.0174562500000004\\
3.55	0.0179585624999996\\
3.6	0.0184680000000004\\
3.65	0.0189845625\\
3.7	0.0195082500000003\\
3.75	0.0200390625000004\\
3.8	0.0205770000000003\\
3.85	0.0211220624999999\\
3.9	0.0216742500000002\\
3.95	0.0222335625000003\\
4	0.0228000000000002\\
};
\addlegendentry{Khoshelham et al.}

\addplot [color=magenta]
  table[row sep=crcr]{%
0	0.00150399999999973\\
0.0499999999999998	0.0014327500000002\\
0.0999999999999996	0.00137099999999979\\
0.15	0.00131875000000026\\
0.2	0.00127599999999983\\
0.25	0.00124275000000029\\
0.3	0.00121899999999986\\
0.35	0.00120475000000031\\
0.4	0.00119999999999987\\
0.45	0.00120475000000031\\
0.5	0.00121899999999986\\
0.55	0.00124275000000029\\
0.600000000000001	0.00127599999999983\\
0.65	0.00131875000000026\\
0.7	0.00137099999999979\\
0.75	0.0014327500000002\\
0.8	0.00150399999999973\\
0.850000000000001	0.00158475000000013\\
0.9	0.00167499999999965\\
0.95	0.00177475000000005\\
1	0.00188400000000044\\
1.05	0.00200274999999994\\
1.1	0.00213100000000033\\
1.15	0.00226874999999982\\
1.2	0.0024160000000002\\
1.25	0.00257274999999968\\
1.3	0.00273900000000005\\
1.35	0.00291475000000041\\
1.4	0.00309999999999988\\
1.45	0.00329475000000023\\
1.5	0.0034989999999997\\
1.55	0.00371275000000004\\
1.6	0.00393600000000038\\
1.65	0.00416874999999983\\
1.7	0.00441100000000016\\
1.75	0.0046627499999996\\
1.8	0.00492399999999993\\
1.85	0.00519475000000025\\
1.9	0.00547499999999967\\
1.95	0.00576474999999999\\
2	0.00606400000000029\\
2.05	0.00637274999999971\\
2.1	0.006691\\
2.15	0.0070187500000003\\
2.2	0.0073559999999997\\
2.25	0.00770274999999998\\
2.3	0.00805900000000026\\
2.35	0.00842474999999965\\
2.4	0.00879999999999992\\
2.45	0.00918475000000019\\
2.5	0.00957899999999956\\
2.55	0.00998274999999982\\
2.6	0.0103960000000001\\
2.65	0.0108187500000003\\
2.7	0.0112509999999997\\
2.75	0.0116927499999999\\
2.8	0.0121440000000002\\
2.85	0.0126047500000004\\
2.9	0.0130749999999997\\
2.95	0.0135547499999999\\
3	0.0140440000000002\\
3.05	0.0145427500000004\\
3.1	0.0150509999999997\\
3.15	0.0155687499999999\\
3.2	0.0160960000000001\\
3.25	0.0166327500000003\\
3.3	0.0171789999999996\\
3.35	0.0177347499999998\\
3.4	0.0183\\
3.45	0.0188747500000002\\
3.5	0.0194590000000003\\
3.55	0.0200527499999996\\
3.6	0.0206559999999998\\
3.65	0.0212687499999999\\
3.7	0.0218910000000001\\
3.75	0.0225227500000003\\
3.8	0.0231640000000004\\
3.85	0.0238147499999997\\
3.9	0.0244749999999998\\
3.95	0.0251447499999999\\
4	0.0258240000000001\\
};
\addlegendentry{Nguyen et al.}
%
\end{axis}
\end{tikzpicture}%

==> images/plots/kurtosis.tex <==
% Data

% outdoor_4()

\pgfplotstableread{
z		kurtosis
0.125	nan
0.375	2.89907621953831
0.625	6.94089058912826
0.875	5.17228163130617
1.125	5.37420305926746
1.375	4.80063947130158
1.625	4.40705206675023
1.875	4.35123753766441
2.125	4.80262284398158
2.375	4.27084911171407
2.625	4.7428810776377
2.875	4.35702453417774
3.125	4.5125111747626
3.375	4.58931452398287
3.625	3.40206283949916
3.875	nan
}{\passiveperp}

% outdoor_5_night()

\pgfplotstableread{
z		kurtosis
0.125	nan
0.375	2.98277449648899
0.625	7.38088908530597
0.875	5.95454417807769
1.125	5.07548518673122
1.375	4.18668961344214
1.625	4.71912522965729
1.875	4.28288778175634
2.125	nan
2.375	4.42911669453864
2.625	5.28787825733961
2.875	8.84294067748281
3.125	5.02738498249932
3.375	5.76480321079998
3.625	4.86974754510628
3.875	nan
}{\structlightperp} %2.125	23.9685186952312

% outdoor_6()

\pgfplotstableread{
z		kurtosis
0.125	nan
0.375	2.3428902373511
0.625	5.07539464924883
0.875	5.02918510708946
1.125	4.49502233508919
1.375	3.66629840731904
1.625	2.95474299478256
1.875	nan
2.125	nan
2.375	nan
2.625	nan
2.875	nan
3.125	nan
3.375	nan
3.625	nan
3.875	nan
}{\passivetilted} 

% outdoor_5_night_sweeping()

\pgfplotstableread{
z		kurtosis
0.125	nan
0.375	nan
0.625	4.77704451751795
0.875	5.11724162926861
1.125	4.08258945478317
1.375	3.00842403704312
1.625	2.78558264114475
1.875	7.75350504204468
2.125	nan
2.375	nan
2.625	nan
2.875	nan
3.125	nan
3.375	nan
3.625	nan
3.875	nan
}{\structlighttilted} 	

% Paint picture
\begin{tikzpicture}

\begin{axis}[%
width=0.60\columnwidth,
height=0.65\columnwidth,
%at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=4,
%xtick={0,1,2,3,4,5,6,7},
%xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\unit[Z]{[m]}},
%ymin=2,
%ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$(Z - \bar Z)^4 / \sigma_Z^4$},
%ylabel={\begin{NoHyper}\ref{line_plot}\end{NoHyper} $\lambda$ [-]},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
scaled y ticks=false,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]


%\addplot [color=red, style=dashed, mark size=1.5pt, mark=x, mark layer=like plot]
%  table[row sep=crcr]{%

\addplot [color=red, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=kurtosis] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%	
%
	
\addplot [color=blue, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=kurtosis] {\structlightperp};
%	\addlegendentry{Struct. light, perp.}

%

\addplot [color=orange, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=kurtosis] {\passivetilted};
%	\addlegendentry{Passive, tilted}
	
%

\addplot [color=cyan, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=kurtosis] {\structlighttilted};
%	\addlegendentry{Struct. light, tilted}
	
\end{axis}

\end{tikzpicture}%

%\tikzset{
%    axis break gap/.initial=1mm
%}
%
%    \begin{tikzpicture}
%        \begin{axis}[
%            name=bottom axis,
%            domain = 0:pi,
%            scale only axis,
%            width=8cm, height=4cm,
%            axis x line*=bottom
%        ]
%            \addplot [smooth] {-cos(deg(x))^6/10+0.2};
%            \addplot [smooth] {-cos(deg(x))^6/10+0.4};
%        \end{axis}
%        \begin{axis}[
%            at=(bottom axis.north),
%            anchor=south, yshift=\pgfkeysvalueof{/tikz/axis break gap},
%            domain = 0:pi,
%            scale only axis,
%            width=8cm, height=4cm,
%            axis x line*=top,
%            xticklabel=\empty,
%            after end axis/.code={
%                \draw (rel axis cs:0,0) +(-2mm,-1mm) -- +(2mm,1mm)
%                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
%                    +(-2mm,-1mm) -- +(2mm,1mm)
%                    (rel axis cs:1,0) +(-2mm,-1mm) -- +(2mm,1mm)
%                    ++(0pt,-\pgfkeysvalueof{/tikz/axis break gap})
%                    +(-2mm,-1mm) -- +(2mm,1mm);
%            }
%        ]
%            \addplot [smooth] {-cos(deg(x))^6+2};
%            \addplot [smooth] {-cos(deg(x))^6+4};
%        \end{axis}
%    \end{tikzpicture}

==> images/plots/lambda_experiments.tex <==
% Include data
\input{images/plots/k_lambda_experiments_database}
%
% Reduce whitespace on the left
%\hspace*{-30pt}
%
% Paint picture
\begin{tikzpicture}
%
\begin{axis}[%
width=0.65\columnwidth,
height=0.65\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
%xmin=0,
%xmax=7,
%xtick={0,1,2,3,4,5,6,7},
%xticklabels={
%	$\unit[0.50 - 2.00]{m}$,
%	$\unit[0.75 - 2.00]{m}$,
%	$\unit[1.00 - 2.00]{m}$,
%	$\unit[1.25 - 2.00]{m}$,
%	$\unit[0.75 - 2.25]{m}$,
%	$\unit[0.75 - 2.50]{m}$,
%	$\unit[0.75 - 2.75]{m}$,
%	$\unit[0.75 - 3.00]{m}$},
xticklabel style={rotate=45,anchor=north east},
symbolic x coords={
	0.50-2.00 m,
	0.75-2.00 m,
%	1.00-2.00 m,
%	1.25-2.00 m,
	0.75-2.25 m,
	0.75-2.50 m,
	0.75-2.75 m,
	0.75-3.00 m},
xtick=data,
xticklabels={
	0.50-2.00 m,
	0.75-2.00 m,
%	1.00-2.00 m,
%	1.25-2.00 m,
	0.75-2.25 m,
	0.75-2.50 m,%\textbf{0.75-2.50 m},
	0.75-2.75 m,
	0.75-3.00 m},
xlabel style={font=\color{white!15!black}},
%xlabel={z [m]},
ymin=1.8,
ymax=2.8,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda$ [-]},
%ylabel={\begin{NoHyper}\ref{line_plot}\end{NoHyper} $\lambda$ [-]},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%
%\addplot [color=red, mark size=1.5pt, mark=square, mark layer=like plot]
%  table[row sep=crcr]{%
%
\addplot [color=red]
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=lambda, y error=selambda] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%	
\addplot [color=blue]
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=lambda, y error=selambda] {\structlightperp};
%	\addlegendentry{Struct. light, perp.}
%
\addplot [color=orange]
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=lambda, y error=selambda] {\passivetilted};
%	\addlegendentry{Passive, tilted}
%
\addplot [color=cyan]
	plot [error bars/.cd, y dir=both, y explicit]
	table [x=z, y=lambda, y error=selambda] {\structlighttilted};
%	\addlegendentry{Struct. light, tilted}
\end{axis}
%
\end{tikzpicture}%
% Reduce whitespace on the right
%\hspace*{-10pt}

==> images/plots/number_samples.tex <==
% Data
%
% outdoor_4()
%
\pgfplotstableread{
z		samples
0.125	0
0.375	220
0.625	20655
0.875	15439
1.125	15232
1.375	16746
1.625	14204
1.875	12746
2.125	17011
2.375	13677
2.625	16247
2.875	13827
3.125	18748
3.375	16620
3.625	3506
3.875	35
}{\passiveperp}
%
% outdoor_5_night()
%
\pgfplotstableread{
z		samples
0.125	0
0.375	4592
0.625	14509
0.875	21772
1.125	16054
1.375	15734
1.625	20533
1.875	22007
2.125	19072
2.375	16768
2.625	11189
2.875	10484
3.125	8652
3.375	8954
3.625	4479
3.875	21
}{\structlightperp} 
%
% outdoor_6()
%
\pgfplotstableread{
z		samples
0.125	0
0.375	149
0.625	82823
0.875	39036
1.125	18345
1.375	8425
1.625	914
1.875	17
2.125	24
2.375	0
2.625	2
2.875	0
3.125	1
3.375	1
3.625	0
3.875	1
}{\passivetilted} 
%
% outdoor_5_night_sweeping()
%
\pgfplotstableread{
z		samples
0.125	0
0.375	36
0.625	61893
0.875	50845
1.125	23887
1.375	9310
1.625	2882
1.875	221
2.125	47
2.375	4
2.625	7
2.875	0
3.125	4
3.375	0
3.625	0
3.875	0
}{\structlighttilted} 	
%
% Paint picture
\begin{tikzpicture}
%
\begin{axis}[%
width=0.60\columnwidth,
height=0.65\columnwidth,
%at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=4,
%xtick={0,1,2,3,4,5,6,7},
%xtick=data,
%xlabel style={font=\color{white!15!black}},
xlabel={Z [m]},
%ymin=0,
%ymax=120000,
%ylabel style={font=\color{white!15!black}},
ylabel={\# samples},
%ylabel={\begin{NoHyper}\ref{line_plot}\end{NoHyper} $\lambda$ [-]},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
x tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%scaled y ticks=manual:{}{\pgfmathfloatdivide{1000.0}{\pgfmathresult}
%},
scaled y ticks=false,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
%
%
%\addplot [color=red, style=dashed, mark size=1.5pt, mark=x, mark layer=like plot]
%  table[row sep=crcr]{%

\addplot [color=red, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=samples] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%
%
%	
\addplot [color=blue, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=samples] {\structlightperp};
%	\addlegendentry{Struct. light, perp.}
%
%
%
\addplot [color=orange, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=samples] {\passivetilted};
%	\addlegendentry{Passive, tilted}
%	
%
%
\addplot [color=cyan, mark size=1.5pt, mark=x, mark layer=like plot]
	plot
	table [x=z, y=samples] {\structlighttilted};
%	\addlegendentry{Struct. light, tilted}
%	
\end{axis}
%
\end{tikzpicture}%

==> images/plots/outdoor_4_sensormodel_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Z [m]},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$|Z - \bar Z|$, $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=lightgray, draw=none, mark size=1.5pt, mark=x, mark options={solid, lightgray}, mark layer=like plot]
  table[row sep=crcr]{%
3.08300024414062	0.0018000488281249\\
2.64800024414063	0.0036001464843749\\
1.789	0.0111999023437499\\
0.747000061035156	0.000800024414062683\\
2.00100012207031	0.0207999755859376\\
2.89800024414063	0.0421999999999998\\
1.43500012207031	0.010749969482422\\
0.734	0.000399975585937629\\
3.315	0.0187498168945313\\
1.447	0.00159995117187517\\
0.514	0.000333353678385606\\
1.23900012207031	0.00260002441406249\\
3.074	0.00740014648437537\\
3.065	0\\
1.47200012207031	0.000999975585937563\\
1.02000012207031	0.0056000244140626\\
1.284	0.00459995117187528\\
0.991000061035156	0.00175001525878926\\
0.532	0.000200012207031364\\
1.00100006103516	0.000800012207031298\\
2.53000024414062	0.0152000976562499\\
2.53000024414062	0.0054001464843747\\
1.702	0.00500004882812499\\
0.506000030517578	0.000500000000000167\\
1.74000012207031	0.00300000000000011\\
2.295	0.0417999511718747\\
0.788000061035156	0.0017999999999998\\
2.305	0.00660004882812482\\
nan	nan\\
2.104	0.00499990234375014\\
2.992	0.00540014648437515\\
1.271	0.00179997558593747\\
2.00100012207031	0.000799999999999912\\
0.761000061035156	0.00099999999999989\\
2.285	0.0127999023437502\\
0.743	0.000599975585937607\\
2.549	0.00640000000000018\\
1.74000012207031	0.000599999999999934\\
0.766000061035156	0.00120001220703125\\
2.73400024414063	0.0058001464843751\\
1.98900012207031	0.00775000000000015\\
2.381	0.0337999023437501\\
1	0.000999938964843849\\
0.526	0.000599975585937607\\
1.45300012207031	0.00200007324218765\\
2.04100012207031	0.0123999267578125\\
2.25400024414063	0.00299995117187501\\
3.262	0.0122000488281251\\
1.77600012207031	0.004\\
3.04600024414062	0.01800009765625\\
2.229	0.00224987792968756\\
1.034	0.00219992675781278\\
3.51000024414062	0.0478000488281247\\
1.537	0.00320002441406286\\
3.53400024414062	0.0115999999999996\\
0.504	0.000599981689453077\\
1.243	0.0015000305175783\\
0.774000061035157	0.000599987792968548\\
1.53500012207031	0.00660004882812482\\
2.32700024414063	0.0147999023437499\\
2.24400024414062	0.00599990234375003\\
nan	nan\\
1.78600012207031	0.00839999999999996\\
0.743	0.000400012207031342\\
1.47900012207031	0.000599975585937607\\
1.521	0.0101999511718751\\
2.04100012207031	0.000799999999999912\\
3.29300024414063	0.0221999999999998\\
2.77100024414062	0.0113999023437499\\
1.71900012207031	0.00419997558593721\\
2.966	0.0409998535156251\\
0.531	0.000249999999999861\\
0.976000061035156	0.00079998779296897\\
0.764000061035156	0.00100004882812499\\
1.236	0.00680002441406291\\
2.05300024414062	0.000999902343750136\\
0.978000061035156	0.00249998474121105\\
0.518	0.000599987792968992\\
3.21	0.0204001953124999\\
1.287	0.00100000000000033\\
0.73	0.000599975585937607\\
2.72700024414062	0.00160009765625002\\
1.25500012207031	0.0101999267578128\\
1.485	0.00940002441406262\\
1.49200012207031	0.0038000244140628\\
1.77000012207031	0.00240000000000018\\
0.528	0.00120000000000031\\
1.52500012207031	0.00500000000000034\\
1.287	0.000500000000000167\\
nan	nan\\
2.062	0.00400012207031253\\
1.034	0.00180002441406257\\
2.676	0.0165001831054687\\
3.028	0.0036001464843749\\
3.381	0.00720009765625029\\
2.45	0.00140004882812494\\
0.509	0.000800030517578154\\
2.456	0.0303333333333335\\
1.236	0.00759992675781263\\
1.98100012207031	0.0154000000000005\\
2.83300024414062	0.0216000976562496\\
2.269	0.00499985351562504\\
3.37000024414063	0.00160014648437512\\
3.09300024414063	0.011199951171875\\
0.739	0.000600036621093647\\
2.95700024414062	0.0239998779296875\\
2.02500012207031	0.00479997558593759\\
3.43900024414063	0.0265000610351565\\
0.780000061035156	0.000399975585937629\\
1.27800012207031	0.0034000732421875\\
2.22	0.000399902343750203\\
2.93200024414062	0.0101999999999998\\
3.08300024414062	0.0258001464843747\\
1.023	0.000750076293945412\\
1.76700012207031	0.00950000000000006\\
2.51100024414063	0.0062000488281253\\
2.05300024414062	0.00120014648437516\\
2.841	0.0231998535156253\\
2.802	0.0121998535156251\\
2.63500024414062	0.013799853515625\\
1.28200012207031	0.00499990234375014\\
1.23100012207031	0.00160004882812492\\
1.52500012207031	0.00660004882812482\\
2.07000024414062	0.0195999511718754\\
1.544	0.0015999755859375\\
3.028	0.00179995117187515\\
2.523	0\\
0.726	0.00424996948242207\\
0.976000061035156	0.00320000000000009\\
0.746000061035156	0.000199987792968592\\
3.427	0.0159998535156252\\
2.79400024414063	0.0337498168945314\\
0.776	0.000400024414062727\\
2.684	0.00899980468749995\\
0.526	0.00240004882812483\\
1.95400012207031	0.0282\\
2.05300024414062	0.0112000732421875\\
2.86500024414062	0\\
0.784000061035156	0.000399963378906243\\
0.986000061035156	0.00674998474121091\\
2.03700012207031	0.00259992675781229\\
2.30000024414062	0.00100014648437474\\
3.074	0.00180009765625\\
1.501	0.00279997558593736\\
1.98900012207031	0.0327999755859376\\
3.16	0.00300000000000011\\
2.89	0.024333251953125\\
1.03200012207031	0.000600073242187804\\
3.019	0.024\\
0.785	0.000599999999999934\\
1.95400012207031	0\\
2.444	0.0328000976562497\\
3.49800024414062	0.0388000000000002\\
1.77300012207031	0.00240002441406251\\
nan	nan\\
1.50500012207031	0.000400097656250153\\
3.35900024414063	0.00274993896484377\\
0.799	0.0010000203450522\\
0.513	0\\
2.88200024414063	0.0484\\
1.20800012207031	0.00180002441406257\\
1.713	0.0067500610351563\\
1.501	0.00575003051757816\\
1.79500012207031	0.00300007324218754\\
1.462	0.0183334147135419\\
1.79500012207031	0.00919997558593755\\
2.21500024414062	0.00380009765624978\\
2.802	0.00919990234375012\\
2.72700024414062	0.0219999186197914\\
2.841	0.0325999023437502\\
1.542	0.00239995117187508\\
2.78700024414062	0.0124000976562502\\
1.46600012207031	0.00259997558593783\\
2.22	0.0232000976562499\\
1.77600012207031	0.00859997558593761\\
2.91500024414063	0.00533349609374989\\
2.76400024414062	0.00739990234375032\\
1.72200012207031	0.00575003051757816\\
2.49800024414062	0.00340014648437492\\
2.536	0.00359990234374985\\
2.33700024414062	0.0112000000000001\\
0.998	0.00140004882812494\\
2.79400024414063	0.03039990234375\\
2.43800024414063	0.00550012207031259\\
2.32700024414063	0.00739995117187497\\
2.857	0.00399987792968792\\
2.074	0.00119999999999987\\
nan	nan\\
2.31600024414062	0.00520019531249982\\
2.91500024414063	0.0443999023437498\\
0.508000030517578	0.000399999999999956\\
1.92800012207031	0.0191999755859378\\
2.78700024414062	0.0345999511718751\\
2.86500024414062	0.0366666666666662\\
1.77300012207031	0.00949993896484402\\
2.033	0.000800048828125011\\
1.71600012207031	0.0056000732421877\\
2.72700024414062	0.0089999999999999\\
2.505	0.000800146484375208\\
3.28300024414062	0.0467499999999998\\
1.99300012207031	0.00879997558593759\\
1.01100006103516	0.00180001220703163\\
0.737000061035156	0.00239998779296879\\
2.94	0.0422000488281253\\
0.778000061035157	0.000500000000000167\\
1.47200012207031	2.44140623273381e-08\\
3.019	0.00179985351562495\\
1.01500012207031	0.00499992675781291\\
1.455	0.00859997558593761\\
2.398	0.00849993896484369\\
1.046	0.00380000000000003\\
2.79400024414063	0.0058000488281249\\
0.5	0\\
2.78700024414062	0.00574999999999992\\
2.802	0.0114998779296878\\
3.262	0.0168001464843752\\
2.08300024414062	0.00466650390625034\\
2.505	0.0236000976562503\\
3.074	0.0150001953125005\\
1.291	0.00099999999999989\\
1.47200012207031	0.00319997558593732\\
2.719	0.0153998535156252\\
1.746	0.007199951171875\\
1.228	0.0016000244140626\\
2.229	0.01800009765625\\
2.505	0.0175999511718752\\
2.581	0.00880000000000036\\
0.984	0.00300003051757836\\
2.21	0.00499999999999989\\
0.721	0.0034000244140624\\
0.511000030517578	0.00066667683919297\\
3.348	9.76562501975309e-08\\
1.049	0.0020000406901044\\
2.562	0.00280000000000014\\
3.35900024414063	0.00459985351562509\\
3.24100024414063	0.0188000488281252\\
1.49000012207031	0.00579997558593748\\
1.304	0.000999951171875235\\
0.507000030517578	0.000799999999999912\\
2.802	0.0152499389648439\\
0.516000061035156	0.000199999999999978\\
1.297	0.00280000000000014\\
3.03700024414062	0.0243999511718749\\
2.82600024414063	0.0417998535156245\\
0.748	0.000999979654948024\\
2.21500024414062	0.00780014648437488\\
2.76400024414062	0.00300014648437497\\
2.69100024414062	0.0389998046874998\\
2.013	0.00560014648437512\\
0.791	3.66210937130518e-08\\
2.04100012207031	0.00679990234374994\\
1.80500012207031	0.00775003051757839\\
2.311	0.00420014648437528\\
1.52800012207031	0.00300002441406244\\
1.46	0.00480007324218734\\
1.95100012207031	0.00366670735677088\\
2.21	0.00960009765625003\\
1.77000012207031	0\\
2.66900024414063	0.00499999999999989\\
0.516000061035156	0.00299996948242187\\
2.29000024414063	0.0206000488281251\\
3.17	0.0220000000000002\\
0.516000061035156	0\\
0.515000061035156	0.000600036621093647\\
1.78300012207031	0.00499997558593757\\
0.507000030517578	0\\
0.509	0.000199993896484507\\
0.728000061035156	0.000400012207031342\\
0.954000061035156	0.00225000000000009\\
2.239	0.0209999186197916\\
2.47400024414062	0.00599995117187557\\
2.588	0.0384000488281249\\
2.76400024414062	0.00139990234375009\\
2.608	0.0200000813802084\\
2.608	0.0135000000000001\\
1.80500012207031	0.000599999999999934\\
1.018	0.000800048828125011\\
0.758	0.000800024414062683\\
2.21	0.0072501220703125\\
2.049	0.00225000000000009\\
3.597	0.0376665852864586\\
2.433	0.00899987792968737\\
1.48100012207031	0.004199926757813\\
2.97500024414063	0.0153998535156252\\
2.749	0.0196000488281252\\
3.01000024414062	0.023200146484375\\
1.45100012207031	0.0135999755859375\\
0.765000061035156	0.00139997558593752\\
0.993	0.00179997558593747\\
1.25500012207031	0.00860009765625014\\
1.023	0.000799951171875257\\
2.78700024414062	0.0154000488281247\\
3.39300024414062	0.00699995117187546\\
0.515000061035156	0.000200012207031364\\
1.47	0.00250009155273467\\
2.555	0.0263999999999998\\
2.53000024414062	0.0128000976562497\\
1.287	0.000199999999999978\\
2.66900024414063	0\\
1.439	0.00440009765625016\\
3.131	0.0144998779296874\\
2.78700024414062	0.0054998168945315\\
2.88200024414063	0.0260000488281249\\
1.71100012207031	0.00100002441406266\\
1.713	0.00299992675781269\\
1.79500012207031	0.00419992675781256\\
2.63500024414062	0\\
2.158	0.0109999389648436\\
1.80500012207031	0.00259997558593783\\
0.965000061035156	0.00280000000000014\\
3.028	8.13802083499127e-08\\
1.47900012207031	0.000999975585938007\\
1.544	0.00240004882812483\\
3.404	0.0311998535156248\\
2.181	0.0222000488281249\\
2.536	0.00149993896484357\\
0.510000061035156	0.00020003051757822\\
1.445	0.00325003051757822\\
2.26400024414062	0.0111999023437503\\
3.055	0.0225\\
2.311	0.00680000000000014\\
0.744	0.000399999999999956\\
1.92800012207031	0.00900002441406267\\
0.526	0.000799999999999912\\
0.511000030517578	0.000799993896484441\\
1.496	0.00339992675781264\\
1.46400012207031	0.00239992675781231\\
2.594	0.00300000000000011\\
3.45	0.0302501220703122\\
3.019	0.0180001464843746\\
1.51200012207031	0.00579997558593748\\
1.046	0.00119990234375011\\
nan	nan\\
2.049	0.00860007324218781\\
3.04600024414062	0.0198000976562498\\
0.529000061035156	3.05175782422396e-08\\
1.496	0.00240002441406251\\
1.281	0.0055999755859375\\
2.69800024414063	0.02599990234375\\
2.97500024414063	0.00880014648437522\\
0.977000061035156	0.000399987792969014\\
1.47900012207031	0.00750000000000028\\
2.542	0.0071999023437499\\
2.71200024414062	0.0262500610351561\\
1.743	0.00119992675781289\\
0.528	0.00099999999999989\\
1.49000012207031	0.00160004882812492\\
0.510000061035156	0.000600036621093647\\
3.03700024414062	0.0163998535156251\\
1.003	0.00139997558593752\\
2.94	0.0440000813802084\\
3.03700024414062	0.0391998046875002\\
2.742	0.0234001464843749\\
1.003	0.000999969482422092\\
2.04500012207031	0.00699991861979177\\
1.78300012207031	0.0194000488281252\\
3.00100024414062	0.0179999511718751\\
1.97700012207031	0.0135999755859375\\
3.381	0.0175998046874999\\
2.181	0.000200048828125077\\
0.524000061035157	0.000399987792969014\\
2.802	0.00780019531249998\\
3.09300024414063	0.0188000976562499\\
2.49800024414062	0.00575006103515596\\
3.065	0.0313999511718746\\
3.427	0.0164\\
2.72700024414062	0.00159990234375007\\
1.029	0.00050009155273445\\
0.73	0.000999951171874791\\
0.788000061035156	0.000400012207031342\\
2.029	0.00239995117187508\\
0.514	0.000250015258789205\\
1.24900012207031	0.0189999389648441\\
1.036	0.000399999999999956\\
0.998	0.00749996948242204\\
0.761000061035156	0.00119997558593754\\
1.53200012207031	0.00180002441406257\\
3.16	0.0174000000000003\\
1.199	0.000799975585937585\\
0.509	0.000250015258789205\\
1.743	0.00299992675781269\\
1.023	0.00360007324218792\\
2.02100012207031	0.00200000000000022\\
1.003	0.000600048828125033\\
1.04000012207031	0.00100007324218776\\
1.542	0.0039999511718749\\
2.43800024414063	0.0303332519531248\\
1.47200012207031	0.00819997558593766\\
1.47900012207031	0.00679995117187504\\
2.95700024414062	0.013200048828125\\
2.013	0.00640007324218761\\
1.764	0.00280009765625033\\
2.51700024414062	0.0163998535156251\\
2.505	0.00399990234374981\\
3.22000024414062	0.00419995117187533\\
nan	nan\\
3.00100024414062	0.0287999511718748\\
1.50700012207031	0.00739990234375032\\
1.98900012207031	0.00560000000000027\\
1.50900012207031	0.000200024414062305\\
2.84900024414062	0.00760000000000005\\
2.30000024414062	0.000333251953124947\\
1.47400012207031	0.0040000488281251\\
2.321	0.00580009765624956\\
2.53000024414062	0.0035998535156252\\
1.519	0.007199951171875\\
2.21500024414062	0.0163998535156251\\
0.527	0\\
3.055	0.007199951171875\\
2.555	0.0125999999999999\\
0.728000061035156	0.000199987792968592\\
1.47200012207031	0.000250030517578104\\
1.27800012207031	0.000799926757812486\\
0.724000061035156	0.00219996337890649\\
3.262	0.00549987792968754\\
0.727000061035156	0.00200002034505209\\
1.789	0.00875003051757828\\
1.236	0.000400073242187826\\
1.21900012207031	0.00919997558593755\\
1.539	0.00399993896484396\\
0.507000030517578	0.00099999237060544\\
3.065	0.010999951171875\\
2.53000024414062	0.000400146484374808\\
1.743	9.76562501975309e-08\\
1.725	0.00300009765625031\\
1.29500012207031	0.00180007324218767\\
1.544	0.0018000488281249\\
2.35900024414063	0\\
2.536	0.0154000000000001\\
1.99700012207031	0.00800000000000001\\
3.37000024414063	0.0242000488281251\\
0.529000061035156	0.000666687011718903\\
1.297	0.000999975585937563\\
1.287	0.00360000000000005\\
2.568	0.00349999999999984\\
1.228	0.0043333333333333\\
1.2	0.00139997558593752\\
0.734	0.000333312988281431\\
2.49800024414062	0.0343998535156254\\
2.82600024414063	0.00820019531249994\\
3.23000024414063	0.0293999511718748\\
2.966	0.00450012207031225\\
1.78600012207031	0.00579997558593748\\
1.53200012207031	0.0044000000000004\\
3.522	0.0405998535156247\\
2.983	0.00560009765625002\\
2.08700024414062	0.0118000976562498\\
2.51700024414062	4.88281246546762e-08\\
2.71200024414062	0.010800146484375\\
0.766000061035156	0.00099999999999989\\
0.73	0\\
0.724000061035156	0.00239998779296879\\
3.381	0.0162498779296874\\
2.549	0.0225\\
0.510000061035156	0.000800048828125011\\
2.04100012207031	0.0039999511718749\\
nan	nan\\
1.67900012207031	0.00650006103515643\\
2.492	0\\
2.549	0.0089999999999999\\
1.725	0.00960009765625003\\
0.525000061035156	0.000399999999999956\\
0.760000061035156	0.00140001220703123\\
3.381	0.0116000488281256\\
2.30000024414062	0.00125006103515624\\
1.297	0.000799926757812486\\
1.761	0.00180004882812534\\
1.78000012207031	0.0033999755859373\\
1.447	0.00825003051757811\\
3.33700024414062	0.0477498168945316\\
2.568	0.00939999999999985\\
0.948000061035156	0.00274998474121091\\
1.82400012207031	0.0138000244140626\\
0.768	0.00200003662109394\\
3.04600024414062	0.0113998535156252\\
3.272	0.0183998535156249\\
nan	nan\\
1.746	0.01380009765625\\
2.19100024414062	0\\
1.52300012207031	0.00919997558593755\\
2.00500012207031	0.00319997558593732\\
1.973	0.000666748046874943\\
2.818	0.0346001953125001\\
2.78700024414062	0.000400097656250153\\
3.53400024414062	0.00649999999999995\\
1.19600012207031	0.00439992675781253\\
2.949	0.0119999023437498\\
3.486	0.00719990234375034\\
2.05300024414062	0.000399877929687431\\
2.26400024414062	0.00219985351562491\\
2.279	0.0199999023437498\\
1.236	0.000199951171874879\\
2.049	0.0202000488281251\\
3.23000024414063	0.03019990234375\\
1.297	0.00174993896484388\\
2.81000024414063	0.0062000488281253\\
2.181	0.0110000976562499\\
2.158	0.00660009765624991\\
1.82100012207031	0.000400024414062727\\
2.523	0.00420014648437483\\
3.315	0.025599853515625\\
2.058	0.00119990234375011\\
0.501000061035156	0.000666646321614728\\
2.23400024414063	0.0031998535156248\\
3.348	0.0187499389648438\\
2.51100024414063	0.00300012207031264\\
0.530000061035156	0\\
0.993	0.00260003662109387\\
3.21	0.037400048828125\\
2.279	0.00679990234374994\\
1.23900012207031	0.0015000305175783\\
1.23400012207031	0.000499969482421925\\
0.783000061035156	0.00299997558593734\\
2.066	0.00160004882812537\\
1.485	0.00950000000000006\\
2.31600024414062	0.00920014648437517\\
1.02500012207031	0.00160004882812492\\
2.295	0.00775012207031267\\
3.348	0.0217499389648435\\
0.732000061035156	0.00200000000000022\\
1.95800012207031	0.00419999999999998\\
2.321	0.00399985351562515\\
0.776	0.000200024414062305\\
2.22	0.00724993896484394\\
2.992	0.0049999023437497\\
2.46200024414062	0.0131999023437506\\
1.746	7.32421874261036e-08\\
2.549	0.00619999999999976\\
3.39300024414062	0.049200048828125\\
2.749	0.00879985351562507\\
0.974000061035156	0.000599975585937607\\
2.94	0.00319995117187499\\
0.997000061035156	0.00200002441406255\\
2.549	0.00159999999999982\\
1.25200012207031	0.00499999999999989\\
2.64800024414063	0.00859990234374974\\
1.80800012207031	0.0164000244140627\\
2.34300024414063	0.0236665852864584\\
2.91500024414063	0.0107998535156248\\
0.509	0.000599981689453077\\
1.95800012207031	0.0004000000000004\\
0.534000061035156	0.000250000000000306\\
1.005	0.00160003662109398\\
1.45100012207031	0.00319992675781267\\
1.98900012207031	0.0112000000000001\\
2.46200024414062	0.00359990234374985\\
2.983	0.0035999999999996\\
0.503000030517578	0.000799981689453055\\
2.549	0.0115999023437499\\
1.521	0.00239997558593741\\
3.29300024414063	0\\
0.999000061035156	0.000200036621093691\\
2.239	0.015000146484375\\
2.02500012207031	0\\
3.28300024414062	0.0365999511718753\\
1.304	0.000599975585937607\\
3.427	0.0385998535156249\\
0.523	0.000600036621093647\\
2.69100024414062	0.0194999389648438\\
1.246	0.0018000488281249\\
0.763	0.000200024414062305\\
2.029	0.00740004882812517\\
3.08300024414062	0.0229999023437499\\
3.522	0.0359999999999996\\
1.27000012207031	0.00119992675781244\\
3.18	0.0180000488281244\\
1.45100012207031	0.0119999755859377\\
2.81000024414063	0.030600146484375\\
2.77100024414062	0.00720004882812519\\
2.89	0.0195999023437499\\
2.02500012207031	0.00239992675781231\\
3.01000024414062	0.0399999023437503\\
0.767	0.000999963378906177\\
0.954000061035156	0.0010000203450522\\
2.30000024414062	0.00500008138020824\\
2.542	0.0230000000000001\\
1.236	0.00450000000000017\\
0.729000061035156	0.000599999999999934\\
2.93200024414062	0.0253332519531249\\
0.733000061035156	0.00319998779296871\\
1.25400012207031	0.00599995117187513\\
2.79400024414063	0.0122000488281251\\
0.512	0.000999969482422092\\
1.53000012207031	0.0056000244140626\\
1.99300012207031	0.0209999999999999\\
2.983	0.0468000976562499\\
3.522	0.00866682942708374\\
1	0.000199987792968592\\
2.756	0.0203999511718744\\
2.72700024414062	0.016\\
1.215	0.0034999389648438\\
1.72200012207031	4.06901041749563e-08\\
1.45100012207031	0.00833325195312495\\
3.49800024414062	0\\
1.046	0.00299990234374992\\
2.76400024414062	0.0252000976562496\\
2.03700012207031	0.00640002441406251\\
2.73400024414063	0.0144000488281248\\
2.79400024414063	0.00979995117187471\\
2.536	0.0113999023437499\\
0.771	0.0022000000000002\\
2.523	0.0272000488281248\\
1.00900006103516	0.00140003662109356\\
3.22000024414062	0.0136000976562496\\
0.783000061035156	0.00079998779296897\\
2.568	0.00649999999999995\\
3.32600024414063	0.0174000000000003\\
1.031	0.00250000000000039\\
0.499	0.00100003051757813\\
2.756	0.00400012207031253\\
0.513	0.000199999999999978\\
3.53400024414062	0.0406\\
3.18	0\\
0.506000030517578	0.000400006103515871\\
1.53000012207031	0.00600002441406255\\
2.00100012207031	0.00640000000000018\\
0.523	0.000399999999999956\\
2.614	0.0100000976562504\\
1.225	0.00160007324218769\\
2.594	0.0192000488281252\\
3.22000024414062	0.0153998535156252\\
1.53500012207031	0.00475003051757827\\
3.381	0.0329999023437497\\
2.81000024414063	0.00780009765624978\\
2.177	0.00966666666666649\\
1.81800012207031	0.0104000244140625\\
nan	nan\\
3.51000024414062	0.00433333333333374\\
2.719	0.00174993896484343\\
3.39300024414062	0.0263332519531252\\
1.69300012207031	0.0012500000000002\\
1.013	0.00260000000000016\\
1.544	0.00280004882812523\\
2.505	0.00999990234374959\\
3.32600024414063	0.00440004882812506\\
1.291	0.0040000488281251\\
0.759000061035156	0.000199999999999978\\
3.00100024414062	0.0224998779296874\\
0.786	0.00199996337890651\\
3.315	0.0142500610351561\\
2.802	0.0302499389648436\\
1.031	0.00239995117187508\\
1.537	0.000999951171874791\\
1.47900012207031	0.00520002441406264\\
2.77100024414062	0.0100001464843751\\
1.792	0.00299995117187501\\
0.783000061035156	0.000400012207031342\\
1.55300012207031	0.00320000000000009\\
1.69900012207031	0.00260002441406293\\
2.46800024414063	0.0120001220703125\\
2.387	0.0345\\
3.03700024414062	0.00450000000000017\\
2.66900024414063	0.00579995117187471\\
2.14900024414063	0.0269999023437499\\
1.23400012207031	0.0124000488281251\\
1.23100012207031	0.00300002441406244\\
1.53000012207031	0.00419992675781256\\
2.95700024414062	0.00199980468749983\\
2.348	0.0014001953124998\\
1.23900012207031	0.00140000000000029\\
2.22	0.0162000488281251\\
1.20600012207031	0.00499990234375014\\
nan	nan\\
2.295	0.0193334147135418\\
2.364	0.04619990234375\\
0.5	0.000500030517577965\\
0.524000061035157	0\\
2.29000024414063	0.0126001464843748\\
1.74900012207031	0.012600048828125\\
2.43800024414063	0.00324981689453097\\
1.82400012207031	0.0094000000000003\\
1.54600012207031	0.00160009765625002\\
1.973	0.00924990844726592\\
0.5	0.000750022888183821\\
0.735	0.00166662597656275\\
1.01400006103516	0.0026000122070311\\
2.049	0.00139995117187519\\
2.013	0.0117499084472654\\
1.67900012207031	0\\
3.315	0.0445000000000002\\
0.502000030517578	0.00179998779296886\\
0.783000061035156	0.00260001220703154\\
2.76400024414062	0.0112499389648439\\
2.2	0.0194000976562498\\
1.059	0.00599997558593746\\
nan	nan\\
2.555	0.00649999999999995\\
2.505	0.0163999023437498\\
2.285	0.00100004882812454\\
1.93600012207031	0.0202\\
3.597	0.000999804687499939\\
1.309	0.00349999999999984\\
nan	nan\\
2.71200024414062	0.00159995117187517\\
1.70800012207031	0\\
2.13600024414063	0.0123999023437498\\
2.83300024414062	0.00399990234375025\\
2.049	0.000799853515624616\\
0.750000061035156	0.00266662597656264\\
2.305	0.0215001220703122\\
0.764000061035156	0.00259996337890644\\
3.019	0.010799951171875\\
nan	nan\\
0.513	0.00120002441406264\\
3.074	0.0380000000000003\\
2.719	0.00480009765625011\\
1.98900012207031	0.00160000000000027\\
1.19100012207031	0.00179997558593747\\
3.39300024414062	0.0499999999999998\\
2.22	0.0109999511718755\\
2.91500024414063	0.029399853515625\\
3.30400024414062	0.0105\\
3.348	0.00300018310546868\\
1.77600012207031	0.00180000000000025\\
2.46800024414063	0.00120009765625007\\
1.00200012207031	0.000600048828125033\\
2.966	0.0149999023437499\\
1.80500012207031	0.00500007324218732\\
1.53200012207031	0.00719992675781267\\
3.785	0\\
1.04300012207031	0.00279995117187504\\
0.974000061035156	0.00319997558593776\\
0.515000061035156	0.000800036621094069\\
2.03700012207031	0.0139999755859375\\
2.41500024414063	0\\
0.531	0\\
1.80800012207031	0.0022000000000002\\
2.332	0.00739995117187453\\
2.00100012207031	0.0157500000000002\\
0.73	0.000399963378906243\\
0.765000061035156	0.000199999999999978\\
0.768	0.000999975585937563\\
2.013	0.01439990234375\\
0.774000061035157	0.00159996337890611\\
2.82600024414063	0.000999938964843849\\
1.455	0.000666666666666593\\
0.990000061035156	0.0012500000000002\\
1.76700012207031	0.0120000244140623\\
0.534000061035156	0\\
0.74	0.00199996948242198\\
2.049	0.00300004069010429\\
1.01500012207031	0.00120006103515635\\
1.215	0.00924996948242196\\
1.79500012207031	0.000200048828125077\\
2.756	0.00425006103515635\\
1.69600012207031	0.00699997558593779\\
0.520000061035157	0.000249969482422063\\
3.121	0.037399853515625\\
1.72200012207031	0.00660000000000016\\
2.53000024414062	0.0161998046875\\
0.510000061035156	0.000250038146972553\\
1.27800012207031	0.00274993896484377\\
0.995000061035156	0.000399963378906243\\
1.764	0.00240009765624993\\
1.48700012207031	0.00140000000000029\\
1.75800012207031	0.00479997558593759\\
1.78600012207031	0.00479997558593759\\
3.23000024414063	0.023199951171875\\
3.08300024414062	0.0440001464843749\\
0.990000061035156	0.00119997558593754\\
0.532	1.52587888990752e-08\\
0.523	0.000500000000000167\\
1.266	0.00249993896484391\\
3.53400024414062	0.0354999999999999\\
2.719	0.0170000610351564\\
1.68500012207031	0.00399991861979165\\
3.262	0.02433349609375\\
3.404	0.0186000976562499\\
2.76400024414062	0.00619985351562491\\
1.279	0.00659995117187506\\
0.519000061035156	0.000199999999999978\\
3.522	0.00280014648437543\\
1.008	0.00300003662109383\\
1.245	0.00260002441406249\\
2.549	0.000199999999999534\\
1.75800012207031	0.00420002441406275\\
2.608	0.000199999999999978\\
3.315	0\\
3.04600024414062	0.0126000976562497\\
2.177	0.011200146484375\\
1.93600012207031	0.0180000000000002\\
2.22	0.00519990234375056\\
2.51100024414063	0.0227500610351563\\
1.228	0.0107499389648438\\
1.218	0.000499969482421925\\
2.46200024414062	0.00300012207031219\\
0.744	0.000800036621094069\\
2.742	0.0220000813802086\\
1.304	0.00740000000000007\\
2.542	0.0161998535156247\\
2.91500024414063	0.00850000000000017\\
2.64800024414063	0.0362001464843753\\
1.018	0.00200002441406255\\
0.974000061035156	0.00240000000000018\\
2.79400024414063	0.00600009765624998\\
2.32700024414063	0.00249993896484391\\
1.69300012207031	0.02\\
2.269	0.0124\\
3.37000024414063	0.0198000488281251\\
2.22400024414062	0.00420014648437483\\
2.029	9.15527342826294e-08\\
2.00500012207031	0.00799992675781258\\
2.966	0.00850000000000017\\
1.99700012207031	0.00479999999999992\\
1.79900012207031	0.000400048828125055\\
nan	nan\\
0.984	0.00259995117187506\\
3.04600024414062	0.000599853515625082\\
1.046	0.00479999999999992\\
2.311	0.023000146484375\\
2.456	0.0291999023437501\\
3.47400024414062	0.0242\\
0.505	0.00060001831054679\\
1.274	0.00979990234375006\\
2.983	0.025599853515625\\
0.734	0.00179997558593747\\
1.462	0.000800048828125011\\
1.24900012207031	0.0025999511718755\\
0.512	0.00119996337890615\\
2.381	0.01360009765625\\
2.39200024414062	0.000600146484374786\\
3.19	0.00640009765625038\\
1.94300012207031	0.00699997558593779\\
2.04500012207031	0.0158\\
0.768	0.000200012207031364\\
1.25500012207031	0.00500004882812499\\
nan	nan\\
2.35900024414063	0.0264998168945314\\
2.93200024414062	0.0200001464843749\\
2.07000024414062	0.00539985351562544\\
1.23700012207031	0.0059999755859379\\
3.381	0.0230000976562503\\
3.30400024414062	0.00250006103515599\\
2.621	0.0436000000000001\\
3.37000024414063	0.0113999511718745\\
2.049	1.22070312524869e-07\\
1.74900012207031	0.00660000000000016\\
2.97500024414063	0.0300000000000002\\
1.95400012207031	0.0186000000000002\\
2.39200024414062	0.01420009765625\\
0.74	0.000799951171875257\\
1.22700012207031	0.00480004882812501\\
nan	nan\\
3.33700024414062	0.00219980468750025\\
2.332	0.00275012207031278\\
nan	nan\\
0.975	0.000200048828125077\\
3.30400024414062	0.0441999023437503\\
1.21900012207031	0.00260004882812526\\
1.66000012207031	0.00533333333333363\\
1.519	0.00499990234375014\\
2.536	0.00899995117187524\\
0.782000061035157	0.00039998779296857\\
1.77000012207031	0.00300004882812521\\
1.245	0.00519995117187522\\
0.97	0.000999954223632749\\
1.03000012207031	0.000800097656250109\\
2.749	0.02075\\
3.131	0.00949987792968709\\
1.48100012207031	0.00140004882812494\\
2.00900012207031	0.00800000000000001\\
3.57200024414063	0.0253999511718748\\
3.01000024414062	0.00359995117187539\\
1.299	0.00499999999999989\\
2.492	0.00219990234375\\
2.05300024414062	0.01360009765625\\
1.498	0.0178000488281249\\
1.79900012207031	0.00480004882812501\\
3.262	0.0254001464843752\\
2.77100024414062	0.0361999023437503\\
2.76400024414062	0.0106000000000002\\
0.760000061035156	0\\
2.79400024414063	0.0360000976562502\\
3.10200024414062	0.0374001464843747\\
1.56300012207031	0.0142000732421876\\
0.746000061035156	0\\
0.530000061035156	0.00100001220703128\\
2.47400024414062	0.0244998168945316\\
2.04500012207031	0.00759997558593772\\
1.59200012207031	0\\
3.23000024414063	0.00333333333333341\\
2.562	0.000250061035156346\\
1.728	0.00180007324218767\\
1.202	0.0016667073567711\\
2.63500024414062	0.03059990234375\\
1.46600012207031	7.32421874261036e-08\\
2.983	0.00220014648437505\\
2.742	0.00880000000000036\\
1.468	0.00899995930989572\\
0.510000061035156	0.000999969482422092\\
2.719	0.0152000976562499\\
3.32600024414063	0.0245000000000002\\
0.532	0.000500000000000167\\
3.121	0.00800012207031253\\
0.754	0.000600036621093647\\
1.71100012207031	0.00339995117187497\\
2.40900024414062	0.00899987792968782\\
1.82100012207031	0.00880004882812502\\
1.789	0.00299992675781269\\
3.262	0.0318000976562498\\
3.28300024414062	0\\
1.02500012207031	0.00020008544921879\\
1.53000012207031	0.00949993896484402\\
2.04500012207031	0.00039992675781253\\
1.802	0.00620009765624996\\
0.779000061035156	0.00100001220703128\\
3.57200024414063	0.0201999511718749\\
1.45300012207031	0.0135000000000001\\
0.756000061035156	0.00280000000000014\\
3.32600024414063	0.0131999999999999\\
0.98	4.06901041749563e-08\\
2.20500024414063	0.0135999023437496\\
0.726	0.0010000366210936\\
3.404	0.00679995117187504\\
2.23400024414063	0.0122001464843753\\
1.309	0.0103332926432294\\
1	0.00280000000000014\\
0.787000061035156	0.0013999877929689\\
2.72700024414062	0.0205998535156251\\
2.53000024414062	0.0125998535156251\\
1.92500012207031	0.00200000000000022\\
3.10200024414062	8.13802083499127e-08\\
1.294	0.00660000000000016\\
1.92500012207031	0.004\\
1.71100012207031	0.00249993896484391\\
2.72700024414062	0.0161998046875\\
3.348	0.00439985351562511\\
1.75200012207031	0.0037499694824219\\
1.73400012207031	0.0102000000000002\\
3.45	0.00679995117187504\\
3.29300024414063	0.00724999999999998\\
3.08300024414062	0.000399902343750203\\
2.874	0.00299991861979176\\
2.239	0.0132499389648437\\
3.00100024414062	0.0215999511718752\\
1.46400012207031	0.00520007324218774\\
0.747000061035156	0.000199963378906265\\
3.41500024414063	0.00640014648437504\\
0.5	0.000200012207031364\\
3.14	0.0466667480468748\\
2.029	0.0120000732421874\\
1.292	0\\
2.70500024414063	0.00580000000000025\\
1.462	0.00124993896484371\\
2.45	0.0194000000000001\\
2.555	0.00640000000000018\\
3.09300024414063	0.00539995117187475\\
3.019	0.0263999511718751\\
3.04600024414062	0.0261999999999998\\
0.527	0.000749984741211129\\
2.53000024414062	0\\
2.46200024414062	0.0307999023437504\\
3.15	0\\
3.522	0.00740014648437537\\
1.542	0.00819992675781256\\
3.074	0.0045001220703127\\
2.949	0.00449999999999973\\
1	0.0016000244140626\\
1.94300012207031	0.00640002441406251\\
3.074	0.00540014648437515\\
2.17200024414063	0.00700012207031264\\
3.57200024414063	0.0270000976562503\\
2.196	0.00375000000000014\\
1.202	0.00920007324218775\\
3.17	0.004\\
1.47200012207031	0.00249999999999995\\
1.49400012207031	0.0053999023437501\\
3.00100024414062	0.00224987792968756\\
2.555	0.0126665852864587\\
2.058	0.00539992675781242\\
3.074	0.0213333333333332\\
3.10200024414062	0.0327998535156251\\
1.04300012207031	0.00149993896484402\\
2.71200024414062	0.00879990234375017\\
1.246	0.0053999023437501\\
3.028	0.00159990234374963\\
2.719	0.0180000976562504\\
3.065	0.00200012207031275\\
0.766000061035156	0.000800012207031298\\
1.50900012207031	0.000750061035156069\\
2.486	0.021750061035156\\
0.507000030517578	0.00066667683919297\\
2.72700024414062	0.00760004882812515\\
3.019	0.0164000488281246\\
2.71200024414062	0.0112000976562499\\
1.78000012207031	0.00659995117187506\\
2.22400024414062	0.0159998046875001\\
2.992	0.00859985351562509\\
2.049	0.0086666666666666\\
3.121	0.0318000488281251\\
3.49800024414062	0.014799951171875\\
1.00200012207031	0.00319995117187499\\
0.971000061035156	0.0026000122070311\\
1.30000012207031	0.00919992675781245\\
1.71900012207031	0.02\\
1.034	0.0049999694824221\\
1.78300012207031	0.00299997558593779\\
3.04600024414062	0.0112501831054685\\
2.285	0.0228000488281248\\
2.21	0.010800146484375\\
2.381	0.00960004882812537\\
0.956	0.000599951171874835\\
nan	nan\\
3.315	0.0488\\
2.742	0.0184998779296874\\
3.019	0.00879990234375017\\
3.315	0.0110001220703126\\
2.34300024414063	0.021799853515625\\
2.523	0.0181998046875003\\
3.08300024414062	0.0287999023437502\\
1.48100012207031	0.00199993896484418\\
1.539	0.00159995117187517\\
1.036	0.000999975585937563\\
0.526	0.000999959309896159\\
1.225	0.00480004882812501\\
0.529000061035156	0.00079998779296897\\
1.28200012207031	0.00450006103515621\\
1.69600012207031	0.00719997558593732\\
2.2	0.00766650390625001\\
2.802	0.00600000000000023\\
1.43300012207031	0.0126666259765624\\
1.50700012207031	0.00299997558593779\\
3.262	0.0271998535156248\\
0.978000061035156	0.00240000000000018\\
1.78300012207031	0.0175999999999998\\
2.48	0.00720004882812519\\
2.77100024414062	0.0338000488281249\\
2.542	0.00979990234375006\\
2.305	0.00020014648437483\\
1.549	0.00380000000000003\\
1.71100012207031	0.000400048828125055\\
1.95800012207031	0.00880002441406269\\
3.46200024414062	0.0328000976562497\\
1.70800012207031	0.0106666666666668\\
1.674	0.0150000406901043\\
3.33700024414062	0.00660004882812482\\
0.739	0.00260003662109387\\
2.71200024414062	0.0133999511718752\\
1.743	0.0182500610351561\\
0.507000030517578	0.000199999999999978\\
0.968000061035156	0.00150000000000006\\
3.23000024414063	0.0380001464843751\\
1.47700012207031	0.00700003051757792\\
3.074	0.0190000976562503\\
1.04300012207031	0.000200073242187404\\
3.348	0.0480001220703126\\
1.292	0.00280000000000014\\
1.496	0.00539992675781242\\
1.274	0.00519997558593754\\
3.39300024414062	0.00260004882812481\\
2.32700024414063	0.00120009765625007\\
3.21	0.0102001464843751\\
1.25900012207031	0.00219997558593743\\
2.486	0.00239995117187508\\
1.75800012207031	0.0162499389648438\\
1.037	0.00140000000000029\\
0.741000061035156	0.00275003051757805\\
0.787000061035156	0.000333353678385606\\
2.239	0.0105999511718751\\
1.815	0.0107499084472655\\
2.249	0.00600000000000023\\
2.78700024414062	0.00959999999999983\\
0.533000061035156	1.52587893431644e-08\\
1.72200012207031	0.0004000000000004\\
0.531	0.000199999999999978\\
3.25100024414062	0.0127999023437502\\
2.249	0.00300014648437497\\
nan	nan\\
2.91500024414063	0.0283331705729166\\
3.597	0.0223998535156253\\
3.381	0.0115001220703128\\
3.01000024414062	0.0419999511718752\\
3.065	0.01859990234375\\
1.48100012207031	0.004\\
2.549	0.0330000813802087\\
0.778000061035157	0.00159995117187517\\
2.78700024414062	0.00300000000000011\\
1.72200012207031	0.00179992675781282\\
2.196	0.00750000000000028\\
2.45	0.00199991861979187\\
2.78700024414062	0.0140001464843751\\
1.78300012207031	0.00540004882812495\\
2.841	0.01059990234375\\
3.29300024414063	0.00239990234374998\\
2.00100012207031	0.00800000000000001\\
2.818	0.0157498168945311\\
2.78700024414062	0.00640009765624994\\
1.75500012207031	0.00539997558593752\\
1.973	0\\
2.536	0.00259999999999971\\
0.750000061035156	0.00100002441406266\\
2.549	0.0242499999999999\\
2.802	0.0380000000000003\\
2.492	0.0107999023437499\\
1.05000012207031	0.000400073242187826\\
1.516	0.0168000244140627\\
2.23400024414063	0.014999951171875\\
2.062	0.000600048828125477\\
0.501000061035156	0.00199996948242198\\
3.14	0.0202500610351559\\
2.239	0.0115999999999996\\
2.79400024414063	0.000399902343749758\\
2.00100012207031	0.0072000000000001\\
1.792	0.000200024414062749\\
1.266	0.000800073242187338\\
0.520000061035157	0.000199999999999978\\
3.00100024414062	0.0393333333333334\\
3.63600024414063	0.0362000976562502\\
3.404	0.029199853515625\\
0.521	0.000200012207031364\\
0.979000061035156	0.00233333333333352\\
0.501000061035156	0.000200012207031364\\
0.985000061035156	0.00260000000000016\\
2.77100024414062	0.0130001953125003\\
3.47400024414062	0.0120000976562498\\
3.54700024414063	0.0429999999999997\\
3.00100024414062	0.0194000976562503\\
nan	nan\\
2.305	0.0174000976562501\\
1.20900012207031	0.00720004882812519\\
2.51700024414062	0.00119990234375011\\
2.21500024414062	0.017400048828125\\
2.719	0.0106000976562499\\
2.523	0.00359990234374985\\
0.526	0.000199987792968592\\
1.04800012207031	0.00133337402343781\\
2.21500024414062	0.00100009765625009\\
1.50500012207031	0.00240007324218761\\
0.979000061035156	1.22070313857137e-08\\
0.505	0.000999984741210991\\
2.51700024414062	0.00779995117187493\\
1.291	0.00280000000000014\\
0.519000061035156	0.000400024414062727\\
2.949	0.01925\\
3.2	0\\
0.731	0.00079998779296897\\
nan	nan\\
1.248	0.000799999999999912\\
1.764	0.00359990234375029\\
2.568	0.00666666666666638\\
1.792	0.00780007324218746\\
1.21900012207031	0.00180007324218767\\
1.47400012207031	0.00200002441406255\\
1.20900012207031	0.00524996948242196\\
1.97700012207031	0.000199999999999978\\
0.992000061035156	2.44140627714273e-08\\
2.542	0.0185998535156249\\
0.770000061035157	0.00060001220703132\\
1.228	0.00300000000000011\\
1.74000012207031	0.00660000000000016\\
nan	nan\\
3.019	0.0036000976562498\\
3.272	0.0209998168945309\\
0.509	0.000400006103515871\\
0.741000061035156	0.00119997558593754\\
0.747000061035156	2.44140627714273e-08\\
1.044	0.000600048828125033\\
1.94700012207031	0.00899997558593757\\
2.749	0.0200001627604163\\
0.511000030517578	0\\
3.019	0.0213333333333332\\
3.03700024414062	0.0216000488281249\\
1.299	0.00099999999999989\\
1.02700012207031	0.00660007324218759\\
3.272	0.0143334960937502\\
1.49200012207031	0.006666707356771\\
1.73400012207031	0.0116667480468751\\
2.97500024414063	0.000199999999999978\\
2.21	0.0245001220703127\\
3.381	0\\
1.302	0.00100000000000033\\
2.601	0\\
3.01000024414062	0.0142001464843751\\
1.52500012207031	0.00649999999999995\\
3.065	0.00933325195312484\\
1.973	0.0260000610351563\\
1.455	0.0078000244140628\\
0.525000061035156	0.000599975585937607\\
1.549	0.00479999999999992\\
2.749	0.00340004882812472\\
2.779	0.00299995117187501\\
0.781	0.000599963378906221\\
1.71900012207031	0.00199997558593745\\
2.601	0.03800009765625\\
3.121	0.00420009765624973\\
2.742	0.00919985351562502\\
1.044	0.00119995117187521\\
0.728000061035156	0.00200003662109394\\
1.304	0.00459997558593761\\
0.528	0.00166668701171879\\
1.55300012207031	2.44140623273381e-08\\
1.25400012207031	0.00100004882812499\\
0.756000061035156	0.00140003662109356\\
3.23000024414063	0.0039998372395833\\
1.792	0.00979992675781283\\
nan	nan\\
3.39300024414062	0.0317998046875001\\
1.99700012207031	0.0335999755859375\\
3.00100024414062	0.0278000976562498\\
2.64800024414063	0.0241998535156247\\
2.46800024414063	0.00240014648437503\\
1.233	0.0040000976562502\\
1.03000012207031	0.00340000000000007\\
2.062	0.0118\\
2.89800024414063	0.0271999023437499\\
2.82600024414063	0.00500000000000034\\
2.581	0.000399999999999956\\
1.80800012207031	0.000400024414062727\\
1.01500012207031	0.00560008544921864\\
1.03800012207031	0.00239992675781231\\
1.455	0.00240004882812483\\
0.987000061035156	0.000399999999999956\\
2.69800024414063	0.00700012207031264\\
1.003	0.00240002441406251\\
1.439	0\\
2.311	0.00500009765625009\\
0.514	0.000799993896484441\\
2.27400024414063	0.015000146484375\\
2.72700024414062	0.0281999023437502\\
0.779000061035156	0.00219998779296882\\
0.510000061035156	0.000666707356770768\\
3.01000024414062	1.46484374852207e-07\\
1.218	0\\
3.2	0.00359990234374985\\
3.01000024414062	0.0246000488281251\\
3.30400024414062	0.0104000000000002\\
1.90300012207031	0.00639997558593741\\
2.749	0.0115001220703124\\
3.30400024414062	0.00825000000000031\\
0.522	0.00100001220703128\\
1.212	0.00240002441406251\\
3.19	0.0388000976562499\\
0.750000061035156	0.000400012207031342\\
0.522	0.000199987792968592\\
2.51100024414063	0.00149993896484357\\
2.04100012207031	0.0062499389648436\\
1.21900012207031	0.00050009155273445\\
0.522	0.00079998779296897\\
0.957	0.00440003662109367\\
2.555	0.00539999999999985\\
2.756	0.0320001464843753\\
2.47400024414062	0.00480009765624967\\
1.53000012207031	0.00640004882812528\\
0.524000061035157	0.000200012207031364\\
0.979000061035156	0.00360001220703143\\
2.01700024414062	0.00559990234375007\\
2.555	0.0114000000000001\\
3.2	0.01000009765625\\
2.71200024414062	0.00120004882812497\\
0.767	0.00060001220703132\\
3.18	0.0244999389648437\\
0.514	0.000399999999999956\\
nan	nan\\
1.94	0.00339992675781264\\
0.995000061035156	0.000500015258789066\\
nan	nan\\
0.504	0.00100001220703128\\
1.746	0.0096000732421877\\
2.2	0.01760009765625\\
3.25100024414062	0.0383999511718747\\
3.24100024414063	0.00639995117187464\\
1.53000012207031	0.00700002441406244\\
1.69600012207031	0.00819995117187533\\
0.508000030517578	0\\
1.71600012207031	0.00266666666666682\\
2.76400024414062	0.00766682942708341\\
1.68500012207031	0.0142000000000002\\
0.725	0.000333333333333297\\
1.713	0.00600009765624998\\
2.158	0.000999816894531325\\
1.496	0.0119999023437498\\
2.628	0.04\\
1.23900012207031	0.00499990234375014\\
0.782000061035157	0.00140002441406262\\
1.80800012207031	0.00800002441406278\\
1.04000012207031	0.00259997558593739\\
2.72700024414062	0.0472000976562499\\
1.47900012207031	0.00360004882812515\\
2.033	0.0119999511718749\\
3.486	0.00960004882812493\\
3.25100024414062	0.0204001464843748\\
3.43900024414063	0.00919995117187478\\
1.47400012207031	0.012666666666667\\
2.53000024414062	0.00619985351562491\\
3.29300024414063	0.00360009765625025\\
2.285	0.00280009765624989\\
3.33700024414062	0.0357999023437503\\
1.98500012207031	0.00960000000000027\\
3.09300024414063	0.0114000000000001\\
0.992000061035156	0.000250045776367447\\
1.26000012207031	0\\
1.52300012207031	0.00520000000000032\\
3.39300024414062	0.0204\\
3.32600024414063	0.0303332519531248\\
3.262	0.01879990234375\\
2.608	0.0110000000000001\\
3.35900024414063	0.011000146484375\\
1.52800012207031	0.0037999755859377\\
1.503	0.00499997558593757\\
2.30000024414062	0.00600019531250018\\
0.998	0.000500030517577965\\
3.427	0.043199951171875\\
1.228	0.00874996948242179\\
1.51200012207031	0.00200004882812532\\
2.37000024414063	0.00579995117187471\\
3.39300024414062	0.0262499389648441\\
3.08300024414062	0\\
1.78600012207031	0.00320000000000009\\
1.00400006103516	0.00500004069010407\\
2.19100024414062	0.00949987792968754\\
2.163	0.0110000000000001\\
1.47400012207031	0.00150000000000006\\
0.525000061035156	0.00125001525878909\\
0.517	0.000400024414062727\\
3.055	0.00600009765624998\\
0.978000061035156	0\\
2.00500012207031	0.012\\
3.427	0.00919990234375012\\
3.065	0.00499999999999989\\
2.53000024414062	0.00999985351562538\\
2.02100012207031	0.000799975585937585\\
3.09300024414063	0.0126668294270833\\
3.121	0.0459999999999998\\
3.055	0.0165001220703123\\
3.065	0.00780009765624978\\
0.766000061035156	0.000666625976562418\\
0.503000030517578	0.000666666666666593\\
1.297	0.00139997558593752\\
2.51700024414062	0.0110001220703126\\
3.522	0.0215999023437496\\
0.526	1.22070313857137e-08\\
2.523	0.0449999511718753\\
2.779	0.0132498779296872\\
1.033	0.000399975585937629\\
1.94700012207031	0.0155999755859377\\
3.19	0.00200004882812488\\
2.20500024414063	0.0210001831054689\\
2.63500024414062	0.00420009765624973\\
2.354	0.0138001464843751\\
nan	nan\\
2.2	0.00159990234375007\\
1.537	0.00560004882812493\\
2.505	0.00574999999999992\\
1.029	0.00139992675781242\\
1.52300012207031	0.00380000000000003\\
2.48	0.00120004882812497\\
1.297	0.00750009155273457\\
1.23700012207031	0.00480007324218734\\
1.792	0.009000048828125\\
0.997000061035156	0.0015000305175783\\
2.30000024414062	0.0194001464843749\\
3.04600024414062	0.0223999511718751\\
2.33700024414062	0.00933317057291694\\
2.742	0.00400014648437486\\
0.744	0.00399997558593768\\
2.332	8.13802087940019e-08\\
2.555	0.00919999999999987\\
1.52800012207031	0.00199997558593745\\
2.992	0.00339995117187497\\
0.761000061035156	0.0015999755859375\\
2.305	0.00259995117187506\\
1.728	0.0075999023437503\\
3.00100024414062	0.0158000976562498\\
1.018	0.00500004882812499\\
2.542	0.0277500000000002\\
2.89	0.0488001464843748\\
1.94	0.00700008138020847\\
2.049	0.00239995117187508\\
2.19100024414062	0.00379985351562473\\
2.058	0.0166000976562501\\
2.013	0.00880007324218735\\
3.55900024414063	0.0279999511718749\\
1.498	0.00674993896484377\\
1.52500012207031	0.00699995930989594\\
3.427	0.0376665039062503\\
1.77600012207031	0.00499999999999989\\
1.501	0.00449993896484369\\
2.22	0.00799985351562515\\
0.966	0.00239997558593741\\
2.874	0.0211999023437501\\
1.98900012207031	0.00960000000000027\\
2.229	0.0282000488281251\\
1.542	0.000600024414062705\\
3.18	0.0426001464843746\\
1.53500012207031	0.00499999999999989\\
3.17	0.0234000000000001\\
1.468	0.000800048828125011\\
3.03700024414062	0.0162000488281251\\
2.37600024414062	0.0110000000000001\\
0.729000061035156	0.00400004577636714\\
0.762	0.000499954223633026\\
0.733000061035156	0.000400024414062727\\
3.08300024414062	0.00540009765625005\\
3.21	0.00999990234375003\\
2.841	0.0179999186197919\\
1.286	0.000599999999999934\\
nan	nan\\
1.792	0.00280002441406246\\
1.30000012207031	0.00140007324218772\\
3.03700024414062	0.00359990234374985\\
0.736000061035156	0.00160001220703121\\
1.00400006103516	0.0016000244140626\\
1.25500012207031	0.00399997558593768\\
3.09300024414063	0.0219999186197914\\
1.25200012207031	0.00320007324218752\\
0.976000061035156	0.00579999999999981\\
1.761	0.010799951171875\\
1.25200012207031	0.000800048828125011\\
3.00100024414062	0.01360009765625\\
0.750000061035156	0.000600024414062705\\
1.029	0.000750061035156513\\
3.22000024414062	0.00839990234375021\\
3.09300024414063	0.00560009765625002\\
1.291	0.00159999999999982\\
1.292	0.00320000000000009\\
3.09300024414063	0.0132001464843752\\
2.77100024414062	0.00159995117187517\\
2.04100012207031	0.0124999084472659\\
1.31100012207031	0.00425006103515635\\
3.37000024414063	0.0159999511718749\\
2.259	0.011599951171875\\
3.23000024414063	0.03400009765625\\
1.549	0.00739995117187497\\
2.03700012207031	0.00320009765624985\\
3.404	0.000200146484375274\\
0.509	0.00120001831054672\\
2.311	0.0169999511718752\\
1.503	0.00279997558593736\\
3.15	0.0275000610351563\\
0.744	1.22070313857137e-08\\
1.80800012207031	0.00180002441406257\\
1.49200012207031	0.00320002441406242\\
2.992	0\\
1.228	0.000600024414062705\\
2.72700024414062	0.0233998535156252\\
0.534000061035156	0.000599999999999934\\
2.23400024414063	0.00480014648437521\\
3.37000024414063	0.0049999023437497\\
2.158	0.0216666666666665\\
2.992	0.00159985351562497\\
1.245	0.000200000000000422\\
0.981000061035156	0.00499998779296895\\
2.64200024414062	0.0220001953125002\\
3.25100024414062	0.0206000488281251\\
2.95700024414062	0.00899990234375014\\
0.764000061035156	0.000399987792969014\\
0.719000061035156	0.000499969482421925\\
3.21	0.0494999389648436\\
1.49200012207031	0.00524990844726592\\
3.315	0.0247501220703126\\
3.427	0.00460009765625014\\
1.46600012207031	0.0017500610351564\\
0.773000061035156	0.0034000244140624\\
0.986000061035156	0.00379998779296864\\
2.456	0.00380000000000003\\
1.289	0\\
1.743	0.00480007324218734\\
2.24400024414062	0.00499995117187524\\
2.51100024414063	0\\
1.70800012207031	0.00266666666666682\\
1.67900012207031	0.00800000000000001\\
3.51000024414062	0.0476000488281252\\
0.994	0.000799963378906199\\
1.79500012207031	0.00479999999999992\\
nan	nan\\
3.33700024414062	0.00275006103515585\\
1.23100012207031	0.00139995117187519\\
3.381	0.0256001464843751\\
3.028	0.005399853515625\\
3.074	1.22070312524869e-07\\
0.523	0.000199999999999978\\
1.725	0.00540004882812495\\
0.519000061035156	0.000999987792968948\\
1.69900012207031	0.000750000000000028\\
2.01700024414062	0.00800012207031253\\
2.749	0.0103998046875002\\
1.705	0.00219992675781278\\
nan	nan\\
3.45	0.00439990234375021\\
3.64900024414063	0.0133999511718748\\
2.81000024414063	0.00940014648437515\\
3.09300024414063	0.0243998535156251\\
0.796000061035156	0\\
1.705	0.00300009765625031\\
1.69900012207031	0.00380007324218745\\
3.43900024414063	0.01400009765625\\
0.516000061035156	0.000399975585937629\\
1.26500012207031	0.00719992675781267\\
2.523	0.000800000000000356\\
1.23100012207031	0.00220009765624996\\
2.013	0.00960012207031236\\
0.512	0.000199987792968592\\
2.20500024414063	0.00380004882812512\\
0.533000061035156	0.00125004577636734\\
1.73700012207031	0.00699995930989594\\
2.69100024414062	0.00979990234375006\\
2.82600024414063	0\\
0.785	0.00300002441406244\\
3.37000024414063	0.033000048828125\\
0.757	0.00060001220703132\\
3.028	0.00300008138020846\\
3.25100024414062	0.02640009765625\\
3.23000024414063	0\\
1.225	0.00460007324218781\\
2.033	0.00480007324218734\\
2.992	0.010800146484375\\
3.41500024414063	0.00880009765625012\\
1.468	0.000999938964843849\\
2.81000024414063	0.0198000000000005\\
1.225	0.00425003051757811\\
0.991000061035156	0.0047999633789062\\
2.186	0.00333341471354176\\
0.531	0.000999954223632749\\
1.77300012207031	0.00639997558593741\\
2.719	0.00379990234374983\\
0.748	0.000800012207031298\\
0.524000061035157	0.000333333333333297\\
1.286	0.00479999999999992\\
1.205	0.00500000000000034\\
0.502000030517578	7.62939444953759e-09\\
1.047	0.0022000488281253\\
0.747000061035156	0.000599975585937607\\
3.131	0.0262498168945311\\
3.24100024414063	0.01039990234375\\
1.008	0.00100004882812499\\
1.46400012207031	0.00339997558593774\\
0.994	0\\
3.09300024414063	0.0234998779296873\\
1.78300012207031	0.00150000000000006\\
1.47	0.00239995117187508\\
2.69800024414063	4.88281246546762e-08\\
1.01700006103516	0.00140003662109356\\
2.86500024414062	0.0102000000000002\\
1.848	0\\
2.22400024414062	0.0169998535156255\\
2.83300024414062	0.0113998535156252\\
1.47200012207031	0.00239997558593741\\
1.69900012207031	0.00320000000000009\\
2.94	0.000400097656250153\\
3.33700024414062	0.0220000000000002\\
0.987000061035156	0.000800012207031298\\
2.22400024414062	0.04239990234375\\
1.53200012207031	0.00299995117187501\\
2.30000024414062	0.00239985351562533\\
3.63600024414063	0\\
1.76700012207031	0.00360004882812515\\
2.04100012207031	0.00160004882812492\\
3.019	0.00900009765625009\\
0.783000061035156	0.000599987792968548\\
1.01400006103516	0.00360002441406282\\
3.22000024414062	0.00780014648437488\\
2.10000024414063	0.0120001220703125\\
2.802	0.02200009765625\\
3.30400024414062	0.0285999511718753\\
1.932	0.00449993896484369\\
0.501000061035156	0\\
1.29500012207031	0.000999951171875235\\
1.48700012207031	0.00560000000000027\\
2.45	0.00380004882812468\\
1.514	0.00519990234375012\\
0.763	0.000399987792969014\\
1.039	0.0019999267578128\\
0.967000061035156	0.00199998779296884\\
0.986000061035156	0.00619998779296882\\
0.534000061035156	0.000199999999999978\\
0.507000030517578	0.000599999999999934\\
2.02500012207031	0.0127999999999999\\
0.74	0.00219996337890604\\
3.055	0.00899985351562504\\
0.959000061035156	0.00639997558593741\\
nan	nan\\
2.40900024414062	0.00939995117187475\\
2.00100012207031	0.0134000000000003\\
0.743	0.00199997558593745\\
1.039	0.000999951171874791\\
0.508000030517578	0.000599981689453077\\
2.2	0.00359990234374985\\
1.47700012207031	0.00179997558593792\\
1.932	0.00199993896484374\\
1.74000012207031	0.00539992675781242\\
2.259	0.00200009765624998\\
1.69900012207031	0.0037499694824219\\
2.555	0.0109999389648441\\
2.02500012207031	0.00879997558593759\\
0.773000061035156	0.00260002441406249\\
1.44300012207031	0.00359997558593772\\
0.732000061035156	0.000800036621094069\\
2.074	0.00740004882812517\\
1.792	0.00600007324218765\\
1.299	0.00319997558593732\\
0.731	0.00124998474121085\\
2.10900024414063	0.0046666666666666\\
1.47900012207031	0.00419997558593765\\
1.65500012207031	0.004\\
3.18	0.00959995117187518\\
2.749	0.021400048828125\\
1.028	0.000250061035156346\\
0.975	0.000599963378906221\\
2.802	0.0305998535156249\\
0.744	0.00149996948242181\\
3.10200024414062	0.0188000488281248\\
1.248	0.00160007324218769\\
2.04100012207031	0.00320002441406242\\
1.029	0.000599951171875279\\
1.279	0.00359995117187495\\
0.961	0.00275003051757805\\
1.682	0.0200000406901042\\
1.97700012207031	0.00119997558593754\\
3.43900024414063	0.02980009765625\\
2.608	0.00174999999999992\\
0.521	0.000399999999999956\\
3.17	0.0100000000000002\\
1.01100006103516	0.000499969482421925\\
2.09600024414063	0.00600014648437508\\
1.78300012207031	0.0140000488281249\\
1.49400012207031	0.00180002441406257\\
2.196	0.00360014648437446\\
1.26000012207031	0.00350000000000028\\
0.526	0.00119995117187521\\
0.524000061035157	0.000500030517578409\\
2.486	0.00260009765624991\\
3.11200024414063	0.0141999999999998\\
3.37000024414063	0.033999853515625\\
3.46200024414062	0.00719985351562524\\
2.21500024414062	0\\
1.23100012207031	0.000600097656250131\\
3.427	0.0175001220703126\\
2.77100024414062	0.0220000488281249\\
1.75800012207031	0.00120002441406264\\
0.744	0.0022000000000002\\
2.35900024414063	0.00459990234374974\\
2.51700024414062	0.00340019531249958\\
2.163	0.0214000976562505\\
2.749	0.000199951171875323\\
1.77000012207031	0.000799975585937585\\
3.15	0.0280000488281251\\
3.272	0.0101999511718747\\
0.741000061035156	0.00179997558593747\\
2.73400024414063	0.00900012207031242\\
2.321	0.00880004882812502\\
2.575	0.0184000000000002\\
1.485	0.00459992675781251\\
0.718000061035156	0.00179996337890609\\
1.94700012207031	0\\
1.003	0.00599997965494792\\
1.78600012207031	0.00559995117187517\\
0.98	0.00324996948242173\\
3.39300024414062	0.01360009765625\\
0.502000030517578	0.00100001525878923\\
0.531	0.00140003662109356\\
1.23100012207031	0.0025999511718755\\
1.419	0.00266666666666682\\
3.15	0.011199951171875\\
3.30400024414062	0.00733333333333341\\
0.502000030517578	0.000399999999999956\\
0.517	0.000500030517577965\\
3.17	0.0118\\
1.94300012207031	0.00340007324218794\\
1.052	0.00324993896484393\\
2.029	0.00559990234375007\\
nan	nan\\
2.536	0.0168000000000004\\
2.00900012207031	0.0112000244140624\\
1.50500012207031	0.00659992675781274\\
0.724000061035156	0.00139997558593752\\
1.01700006103516	0.000200012207031364\\
1.00700006103516	3.66210937130518e-08\\
3.04600024414062	0.0135001220703121\\
3.065	0.0209999999999999\\
2.27400024414063	0.00439990234374976\\
2.779	0.0149998535156248\\
3.19	0.0282498779296874\\
1.498	0.00299992675781269\\
3.23000024414063	0.00459995117187484\\
2.29000024414063	0.0263333333333335\\
nan	nan\\
2.08300024414062	0.00325006103515602\\
1.026	0.00679996337890643\\
1.78300012207031	0.0266000244140625\\
3.348	0.0241998535156247\\
2.25400024414063	0.01800009765625\\
1.498	0.00359995117187539\\
1.537	0.00200000000000022\\
2.78700024414062	0.0263999511718747\\
0.513	0.000749984741211129\\
2.37000024414063	0\\
2.21500024414062	0.0122500610351564\\
1.24900012207031	0.00140007324218772\\
0.501000061035156	0.000400024414062727\\
3.028	0.00899995117187524\\
0.514	0.0010000366210936\\
2.049	0.00940004882812495\\
2.70500024414063	0.0145001220703125\\
0.986000061035156	0.00559996337890656\\
1.83100012207031	0.000599975585937607\\
1.00100006103516	0.00140001220703123\\
2.601	0.0165000000000002\\
3.43900024414063	0.0368001464843752\\
3.21	0\\
2.779	0.0154001464843749\\
2.983	0.00633349609374978\\
1.47	0.0159999593098958\\
0.777	0.0015000457763672\\
1.289	0.0140000000000002\\
1.47400012207031	0.000799999999999912\\
1.71100012207031	0.0125000000000002\\
1.21600012207031	0.00799995117187491\\
1.98500012207031	0.00340000000000051\\
1.49400012207031	0.00279990234375038\\
1.205	0.00419992675781256\\
1.03200012207031	0.00119995117187521\\
2.08300024414062	0.00166658528645858\\
2.26400024414062	0.0320001220703126\\
3.24100024414063	0.0369998779296874\\
1.25500012207031	0.00140000000000029\\
3.2	0.00250000000000039\\
2.53000024414062	0.00774987792968762\\
2.63500024414062	0.0450001831054685\\
1.75500012207031	0.00524996948242196\\
0.531	0.000799999999999912\\
2.97500024414063	0.02639990234375\\
3.49800024414062	0.0491999511718753\\
0.531	0.000599999999999934\\
2.78700024414062	0.0167998535156246\\
nan	nan\\
1.49000012207031	0.00419995117187488\\
0.999000061035156	0.000400024414062727\\
3.404	0.00879985351562462\\
3.055	0.0427501220703124\\
nan	nan\\
1.225	0.00540002441406262\\
0.523	0\\
1.914	0.00833325195312495\\
0.995000061035156	0.00200003051757802\\
2.04100012207031	0.00499992675781247\\
3.30400024414062	0.0157499999999997\\
3.522	0.00560009765625002\\
0.776	0.00239995117187508\\
1.25500012207031	0.00200002441406255\\
1.78300012207031	0.00619997558593743\\
1.677	0.00660007324218759\\
nan	nan\\
3.262	0.0018001464843751\\
3.522	0.00679980468749974\\
2.295	0.0175999999999998\\
3.47400024414062	0.0186000976562499\\
0.510000061035156	0.000500030517578409\\
3.272	0.0454000976562505\\
2.73400024414063	0.00439985351562511\\
nan	nan\\
1.644	0\\
2.65500024414062	0.00560000000000027\\
2.505	0.00259995117187506\\
1.50500012207031	0.00539992675781242\\
2.486	0.0300001464843747\\
0.507000030517578	0.000399999999999956\\
3.09300024414063	0.0264000488281249\\
1.76700012207031	0.00759997558593772\\
2.83300024414062	0.0124999389648441\\
1.99300012207031	0.00800000000000001\\
3.404	0.00659990234374952\\
3.49800024414062	0.0118000488281247\\
1.71100012207031	0.00280000000000014\\
2.79400024414063	0.00199985351562493\\
1.033	0.00340000000000007\\
1.728	3.05175782422396e-08\\
2.523	0.0059998779296877\\
1.47	0.000599951171875279\\
2.269	0.0189998535156253\\
2.49800024414062	0.0289998046875\\
0.986000061035156	0.000666687011718903\\
2.421	0.00819990234374979\\
1.284	0.00760000000000005\\
1.55300012207031	0.00900009765625009\\
nan	nan\\
3.486	0.0332500610351558\\
1.73100012207031	0.0140000244140626\\
2.749	0.0134000976562501\\
2.73400024414063	0.0132499999999998\\
2.17200024414063	0.00559980468749988\\
1.48100012207031	0.00340000000000007\\
0.743	0.000199987792968592\\
2.79400024414063	0.00225000000000009\\
3.04600024414062	0.0167999023437502\\
0.516000061035156	0.000333333333333297\\
2.749	0.0132501220703123\\
0.986000061035156	0.00360001220703143\\
3.18	0.0324000976562502\\
1.251	0.000999975585937563\\
2.983	0.0324000976562502\\
2.594	0.0194999999999999\\
1.514	0.000600024414062705\\
2.154	0.02\\
0.511000030517578	0.00200001220703117\\
3.55900024414063	0.0408000976562501\\
1.48700012207031	0.00180000000000025\\
1.47700012207031	0.00300002441406244\\
0.503000030517578	0.000199999999999978\\
3.381	0.0348001464843755\\
0.789000061035156	0.00259997558593739\\
1.292	0.00240002441406251\\
3.32600024414063	0\\
nan	nan\\
1.483	0.0102499389648441\\
1.299	0.00460004882812504\\
2.802	0.0134998168945315\\
1.49200012207031	0.0124000244140627\\
3.16	0.0305\\
1.21	0.000333292643229122\\
1.501	0.00559995117187517\\
1.514	0.0123999511718753\\
2.03700012207031	0.000800024414062683\\
0.984	0.00100003051757813\\
2.049	0.0213334147135416\\
1.30000012207031	0.000400073242187826\\
2.00100012207031	0.0233333333333334\\
0.994	0.0016000244140626\\
0.527	0.000199999999999978\\
2.279	0.025400048828125\\
2.239	9.76562501975309e-08\\
1.034	0.000999975585937563\\
3.01000024414062	0.00700009765624987\\
0.521	0.00174998474121102\\
3.43900024414063	0.00720014648437539\\
3.10200024414062	0.00933341471354154\\
1.289	0.00700000000000012\\
2.279	0.0129999999999999\\
1.74900012207031	0.004\\
0.749	0.00119995117187521\\
3.37000024414063	0.0225\\
1.01700006103516	0.00125001525878909\\
1.792	0.00840007324218783\\
0.965000061035156	0.00150000000000006\\
1.50900012207031	0.0075999511718754\\
2.93200024414062	0.00399981689453144\\
1.01900006103516	0.00259997558593783\\
0.518	0.000666666666666593\\
0.764000061035156	0.000799999999999912\\
2.90600024414063	0.00224999999999964\\
1.28200012207031	0.000600073242187804\\
1.005	0.00219992675781233\\
0.781	0.0015000457763672\\
0.514	0.00233330281575528\\
3.028	0.0119999186197917\\
1.99700012207031	0.0234000244140624\\
1.802	0.00420007324218741\\
1.23100012207031	0.00320002441406242\\
0.733000061035156	0.00060001220703132\\
3.62300024414062	0.0104000488281248\\
0.746000061035156	0.00219996337890604\\
3.22000024414062	0.0198001464843749\\
0.957	0.00179998779296886\\
1.297	0.0089999999999999\\
0.793000061035156	0.000500000000000167\\
1.27800012207031	0.00240004882812528\\
0.770000061035157	0.00200000000000022\\
2.719	0.0076001464843749\\
2.062	0.00133341471354154\\
3.315	0.0264000976562504\\
2.029	0.0103998535156249\\
1.78600012207031	0.0043999511718753\\
0.736000061035156	0.00199995117187513\\
1.50500012207031	0.0119999023437503\\
2.05300024414062	0.00219982910156258\\
0.749	2.44140627714273e-08\\
3.23000024414063	0.0169999023437497\\
3.23000024414063	0.0421999511718751\\
2.549	0.00649999999999995\\
2.22	0.0282001464843749\\
0.996000061035156	0.000600024414062705\\
1.73100012207031	0.00479997558593759\\
3.00100024414062	0.00520004882812497\\
2.163	0.0348000000000002\\
2.53000024414062	0.01125\\
0.504	0.00079998779296897\\
1.279	0.00140002441406262\\
2.756	0.0062000488281253\\
3.055	0.0209998372395837\\
1.537	0.00279992675781271\\
0.738000061035156	0.0012500000000002\\
0.745000061035156	0\\
2.857	0.0248001464843748\\
1.026	0.000666585286458243\\
1.218	0.00280002441406291\\
3.381	0.00025012207031283\\
1.72200012207031	0.0040000488281251\\
0.503000030517578	0.000399999999999956\\
1.51200012207031	0.00220007324218763\\
nan	nan\\
0.503000030517578	0.00149997711181626\\
1.53200012207031	0.00559995117187517\\
1.45300012207031	0.0074999389648438\\
2.181	0.0144000000000002\\
3.272	0.0433998535156248\\
3.54700024414063	0.0273999023437499\\
1.243	0.0038000244140628\\
0.729000061035156	0.000250015258789205\\
1.71600012207031	0.0170000610351564\\
3.522	0.0113999511718745\\
1.71600012207031	0.0100000488281253\\
2.05300024414062	0.0129999023437497\\
1.50700012207031	0.0202500000000003\\
1.03000012207031	0.000199951171874879\\
2.53000024414062	0.0163998046875\\
0.751000061035156	0.00120002441406264\\
0.962000061035156	0.00275000000000025\\
0.974000061035156	0.00166668701171879\\
1.284	2.44140623273381e-08\\
1.00600006103516	0.00099999999999989\\
1.445	0.00466666666666704\\
3.41500024414063	0.00200004882812488\\
1.287	0.00680000000000014\\
0.967000061035156	0.00249998474121105\\
1.97700012207031	0.00980002441406258\\
1.2	0.00599995117187513\\
2.676	0.02640009765625\\
0.508000030517578	0.000799999999999912\\
1.034	0.00224996948242184\\
0.735	0.000600024414062705\\
1.48100012207031	0.00380000000000003\\
2.177	0.0284000488281251\\
3.08300024414062	0.00219990234375045\\
2.66900024414063	0.00319995117187499\\
3.46200024414062	4.88281246546762e-08\\
0.994	0.000600024414062705\\
1.49000012207031	0.00139995117187519\\
0.526	0.00140001220703123\\
1.243	0.00340004882812472\\
0.760000061035156	0.00433337402343748\\
2.321	0.0012500000000002\\
0.732000061035156	0.00139996337890613\\
0.509	0.000499984741210824\\
2.505	0.0124999999999997\\
2.305	0.00360014648437446\\
2.802	0.04620009765625\\
1.50700012207031	0.012\\
1.544	0.00659992675781274\\
3.028	0.0351999999999997\\
0.74	0.000400012207031342\\
3.47400024414062	0.0177501220703125\\
2.321	0.0125999511718753\\
0.522	0.00199998474121088\\
0.768	0.00166668701171879\\
2.34300024414063	0.00549987792968754\\
1.761	0.00760007324218792\\
2.719	0.0205000610351562\\
3.63600024414063	0.0360000488281251\\
0.986000061035156	0.00939997558593753\\
1.23400012207031	0.0019999755859379\\
2.51700024414062	0.004\\
0.786	0.000400012207031342\\
0.760000061035156	0.000399999999999956\\
1.713	0.00500007324218732\\
1.468	0.000400024414062727\\
0.973000061035156	0.000599999999999934\\
1.468	0.00360004882812515\\
2.76400024414062	0.00920019531249983\\
1.95800012207031	0.0133333740234378\\
3.04600024414062	0.00540004882812495\\
3.486	0.0237998046875001\\
3.25100024414062	0.0100001627604165\\
2.30000024414062	0.0176001953124998\\
0.746000061035156	0.00100002441406266\\
2.19100024414062	0.00179985351562495\\
1.236	0.00100002441406266\\
1.23100012207031	0.00100002441406222\\
1.447	0.000999951171875235\\
2.29000024414063	0.02199990234375\\
2.69100024414062	0.0179999999999998\\
1.294	0.000800024414062683\\
2.742	0.00440004882812506\\
1.236	0.000600073242187804\\
0.755000061035156	0.0021999511718751\\
0.969000061035156	0.000599999999999934\\
0.748	0.00224996948242184\\
nan	nan\\
1.52300012207031	0.00320002441406242\\
0.745000061035156	0.00200000000000022\\
2.181	0.00500004882812455\\
3.427	0.00249987792968742\\
1.84100012207031	0.0248000244140627\\
2.29000024414063	0.0124000976562502\\
2.48	0.0143334147135414\\
3.28300024414062	0.00220004882812486\\
2.614	0.04725\\
0.516000061035156	0.00100001220703128\\
0.79	0.00319998779296871\\
2.51700024414062	0.0233331705729167\\
1.705	0.0022499084472658\\
2.94	0.00700000000000012\\
2.742	0.021000048828125\\
1.544	0.00350006103515632\\
nan	nan\\
0.768	0.00220002441406253\\
1.233	0.00100004882812499\\
1.033	0.00299997558593779\\
0.729000061035156	0.00150000000000006\\
1.51200012207031	0.00249993896484391\\
1.51200012207031	0.0188000244140629\\
2.76400024414062	0.00600009765624998\\
2.614	0.00239995117187464\\
3.028	0.0105999511718751\\
2.02500012207031	0.000800024414062683\\
2.841	0.00480014648437477\\
2.756	0.00760004882812559\\
2.95700024414062	0.0443999511718749\\
0.742000061035156	0.00249999999999995\\
0.748	0.000199987792968592\\
1.47700012207031	0.00359997558593772\\
0.765000061035156	0\\
2.11300024414063	0.0148000976562499\\
0.761000061035156	0.000399963378906243\\
1.248	0.000199975585937651\\
3.019	0.00539999999999985\\
0.73	0.00200001220703117\\
2.562	0.00800000000000001\\
1.519	0.00266674804687517\\
1.00400006103516	0.000199987792969036\\
3.55900024414063	0.0281999511718749\\
2.25400024414063	9.76562501975309e-08\\
3.23000024414063	0.0458001953124998\\
1.728	0.00419992675781256\\
0.528	0\\
1.297	0.00179997558593747\\
1.263	0.00599992675781236\\
2.29000024414063	0.0153334960937501\\
2.966	0\\
1.81100012207031	0.00299997558593779\\
1.94300012207031	0.00580000000000025\\
0.533000061035156	0.00100004069010406\\
3.00100024414062	0.00739995117187497\\
3.25100024414062	0.00619999999999976\\
2.51700024414062	0.0279998046875001\\
1.03500012207031	0.000249908447265579\\
2.841	0.0202501220703124\\
3.381	0.0293331705729165\\
3.39300024414062	0.039199951171875\\
1.70800012207031	0.00140004882812494\\
3.19	0.004\\
1.74900012207031	0.0101999755859374\\
3.39300024414062	0\\
1.77300012207031	0.0037999755859377\\
0.525000061035156	0.000249984741210962\\
2.719	0.02580009765625\\
0.506000030517578	0.000333333333333297\\
0.994	0.00240003662109389\\
0.771	0.000999984741210991\\
0.988000061035156	0.00439999999999996\\
1.74900012207031	0.0135000000000001\\
0.517	0.00180002441406257\\
2.249	0.0137999023437501\\
0.535	0.000399975585937629\\
3.33700024414062	0.0496000976562496\\
2.77100024414062	0.0389999023437499\\
1.455	0.00420004882812508\\
0.999000061035156	0.00120001220703125\\
2.71200024414062	0.0122500610351559\\
0.973000061035156	0.000333312988281431\\
1.195	0.00500006103515638\\
2.77100024414062	0.0174000000000003\\
0.995000061035156	0.00540001220703124\\
3.04600024414062	0.0252001953124998\\
3.33700024414062	0.0109998535156253\\
0.513	0.00060001220703132\\
2.444	0.00860009765625014\\
1.026	0.00380007324218745\\
1.29500012207031	0.000800097656250109\\
2.562	0.0194000000000001\\
2.433	0.0352000976562499\\
3.57200024414063	0.0179999999999998\\
1.01	0.00159998779296888\\
0.504	0.000399987792969014\\
1.78000012207031	0.00219997558593743\\
3.32600024414063	0.0263998535156249\\
3.055	0.0118000976562498\\
1.27800012207031	0.0122\\
3.028	0.04240009765625\\
2.779	0.01799990234375\\
1.2	0\\
2.02100012207031	0.00559995117187517\\
1.764	0.00974993896484389\\
0.515000061035156	0.00100004882812499\\
2.03700012207031	0.00240002441406251\\
2.31600024414062	0.00639990234374999\\
3.272	0.00240014648437503\\
3.019	0.00449987792968765\\
2.78700024414062	0.0215999023437496\\
2.01700024414062	7.32421874261036e-08\\
0.513	0.000666666666666593\\
1.52800012207031	0.000200048828125077\\
1.746	0.00779990234375028\\
1.94700012207031	0.0063333740234377\\
2.34300024414063	0.0108000976562499\\
1.73400012207031	0.00825003051757811\\
1.47	0.000666707356770768\\
2.81000024414063	0.0139999511718751\\
0.511000030517578	0.000399987792969014\\
2.486	0.0254998779296876\\
3.43900024414063	0.0233333333333334\\
1.81100012207031	0.000499938964843682\\
2.97500024414063	0.0207998535156246\\
1.29500012207031	0.00300006103515615\\
0.517	0.000800012207031298\\
3.04600024414062	8.13802083499127e-08\\
3.28300024414062	0.0409999023437497\\
2.04500012207031	0.00640004882812484\\
0.731	0.00275003051757805\\
1.69900012207031	0.00239997558593741\\
3.381	0.00399980468749961\\
0.523	0.00233333333333352\\
3.43900024414063	0.0183999511718747\\
1.299	0.0136666666666669\\
2.074	0.00219990234375\\
1.233	0.0117500000000001\\
2.31600024414062	0.0392000976562499\\
3.24100024414063	0.0104998779296874\\
2.269	0.01799990234375\\
1.23400012207031	0.00360002441406282\\
2.45	0.0197998535156252\\
1.43100012207031	0.004\\
0.987000061035156	0.00240001220703157\\
2.81000024414063	0.00800000000000001\\
0.98	0.00259995117187506\\
0.531	0.0015999755859375\\
1.789	0.0177500610351564\\
0.506000030517578	0.00160001831054712\\
1.815	0.00425003051757811\\
nan	nan\\
0.975	0.000999969482422092\\
2.058	0.00774984741210938\\
2.992	0.0256665852864586\\
1.802	0.000999902343750136\\
2.779	0.0124000976562502\\
1.72200012207031	0.00419995117187533\\
2.542	0.00399991861979121\\
1.78300012207031	0.00479995117187526\\
1.284	0.000399975585937629\\
3.23000024414063	0.0209998779296874\\
1.69100012207031	0.0119999694824218\\
1.273	0.00220002441406253\\
1.222	0.0126000732421878\\
nan	nan\\
3.32600024414063	0.0219999023437496\\
2.49800024414062	0.0159998779296875\\
2.381	0.0127999023437497\\
1.46600012207031	0.0016000244140626\\
2.398	0.00625018310546865\\
0.523	0.000749984741211129\\
0.521	0.000799999999999912\\
1.746	0.032\\
1.23	0.00320009765624985\\
2.486	0.0179999389648438\\
1.47200012207031	0.00266670735677099\\
3.24100024414063	0.0185999511718751\\
2.23400024414063	0.013199853515625\\
1.2	0.000599951171875279\\
2.17200024414063	0\\
0.794	0.000999969482422092\\
2.04500012207031	0.0103999755859374\\
1.483	0.00699995930989594\\
0.984	4.57763671413147e-08\\
3.381	0.0153334960937501\\
0.503000030517578	0.000999987792968948\\
3.28300024414062	0.0322\\
2.82600024414063	0.00259995117187506\\
2.37600024414062	0.00399990234374981\\
3.028	0.0219999999999998\\
2.742	0.0146666666666664\\
2.295	0.00200009765624998\\
2.196	0.00740004882812473\\
1.40700012207031	0.00800000000000001\\
2.72700024414062	0.00933349609374989\\
nan	nan\\
2.88200024414063	0.0294001464843752\\
1.92800012207031	0.000333292643229566\\
2.983	0.00319995117187499\\
0.788000061035156	0.00119999999999987\\
2.381	0.0286001953125004\\
1.77000012207031	0.0140000000000002\\
2.73400024414063	0.00600009765624998\\
0.517	0.000199987792968592\\
2.31600024414062	0.0170001220703124\\
0.537	0.000599999999999934\\
1.044	0.000200073242187404\\
2.81000024414063	0.0244\\
2.719	0.00699995117187502\\
0.511000030517578	0.00140001220703123\\
1.292	0.000249969482422063\\
2.94	0.0293333333333337\\
3.055	0.00859980468750043\\
1.246	0.00300002441406244\\
1.94300012207031	0.0209999999999999\\
0.746000061035156	0.00200000000000022\\
3.2	0.00666666666666682\\
3.074	0.00379990234374983\\
nan	nan\\
3.597	0.00649999999999995\\
2.49800024414062	0.00600014648437464\\
1.66800012207031	0.0199999694824222\\
1.71900012207031	0.000199975585937207\\
2.676	0.0249998779296878\\
2.00900012207031	0.0376667480468749\\
3.29300024414063	0.0274999999999999\\
1.46600012207031	0.0019999755859379\\
0.766000061035156	0.00175001525878926\\
2.00900012207031	0.0344999084472657\\
1.26000012207031	0.00359997558593772\\
3.25100024414062	0.000199853515625126\\
1.48700012207031	0.00100007324218732\\
2.78700024414062	0\\
3.33700024414062	0.0405000610351562\\
2.066	0.0125999755859372\\
2.387	0.0235999023437499\\
0.724000061035156	0.00180001220703119\\
1.23	0.000200073242187848\\
3.28300024414062	0.0388000488281248\\
2.104	0.0335999267578129\\
2.81000024414063	0.00640009765625038\\
1.049	0.00174999999999992\\
1.94300012207031	0.0222000000000002\\
0.750000061035156	0.00259998779296877\\
2.614	0.0181999511718747\\
3.074	0.0156665852864584\\
0.524000061035157	0.000600036621093647\\
3.272	0.0273333333333334\\
1.44100012207031	0.0219999267578124\\
nan	nan\\
1.01200006103516	0.00099999999999989\\
2.229	0.00249999999999995\\
3.10200024414062	0.00724987792968745\\
1.71100012207031	0.004\\
0.760000061035156	0.000800012207031298\\
1.47700012207031	0.00099999999999989\\
1.71900012207031	0.00700003051757836\\
3.39300024414062	0.0227499999999998\\
3.11200024414063	0.0230000488281248\\
3.30400024414062	0.000199902343750225\\
1.248	0.00349996948242204\\
3.37000024414063	0.0247999999999999\\
2.536	0.00119995117187521\\
2.756	0.00419990234374978\\
2.992	0.0150000813802085\\
1.80500012207031	0.00459997558593761\\
1.75500012207031	0.0017999999999998\\
0.746000061035156	0.00300004577636726\\
3.074	0.0111998535156248\\
2.456	0.0476001953125\\
2.04500012207031	0.0128000732421873\\
2.48	0.0122501220703124\\
3.065	0.0147999023437499\\
1.99700012207031	0.0166000244140627\\
3.17	0.0200000976562502\\
2.51100024414063	0.00619990234375001\\
2.779	0.00780009765624978\\
1.96600012207031	0.0170000610351564\\
1.046	0.000599926757812508\\
0.752000061035156	0.00160001220703121\\
2.588	0.00139999999999985\\
2.29000024414063	0.0101998535156249\\
0.758	0.000199975585937651\\
3.18	0.0282000976562498\\
1.23700012207031	0.0055000610351561\\
2.51100024414063	0.0062501831054691\\
3.019	0.0182500610351561\\
2.72700024414062	0.00139995117187475\\
2.95700024414062	0.00980009765624956\\
1.95800012207031	0.0074999389648438\\
2.24400024414062	0.0191999023437504\\
2.542	0.0263333333333335\\
3.28300024414062	0.021000048828125\\
3.019	0\\
1.73100012207031	0.00779995117187493\\
2.84900024414062	0.0124000976562502\\
2.78700024414062	0.0169999999999999\\
3.065	0.0153332519531251\\
2.492	0.0239999186197917\\
2.76400024414062	0.0273334147135413\\
2.562	0.0177500000000004\\
1.45300012207031	0.000200000000000422\\
0.508000030517578	0.00139999389648438\\
0.505	0.000250007629394755\\
0.514	0.000599999999999934\\
2.90600024414063	0.02219990234375\\
1.23700012207031	0.00560004882812493\\
3.41500024414063	0.0140000610351563\\
1.96600012207031	0.0146000000000002\\
2.81000024414063	0.00160004882812537\\
2.285	0.00680000000000014\\
1.973	0.00900007324218732\\
2.48	0.004\\
1.677	0.0095000610351561\\
2.78700024414062	0.00225000000000009\\
2.81000024414063	0.0447999511718749\\
2.542	0.00949999999999962\\
2.78700024414062	0.0108000488281248\\
3.074	0.00359995117187495\\
3.21	0.0268001953125001\\
0.993	0.00159998779296888\\
2.756	0.0159999511718749\\
2.742	0.0119998535156252\\
2.95700024414062	0.033600048828125\\
2.684	0.04975\\
1.279	0.00199996948242198\\
1.28200012207031	0.00100007324218776\\
2.66900024414063	0.0110000976562503\\
2.22	0.00620004882812486\\
2.71200024414062	0.00919995117187522\\
1.276	0.000199975585937651\\
0.527	0.000999987792968948\\
2.444	0.00339995117187497\\
2.433	0.00320000000000009\\
2.966	0.0215000000000001\\
2.02100012207031	7.32421874261036e-08\\
0.533000061035156	0.00260002441406249\\
2.95700024414062	0.00266682942708352\\
3.11200024414063	0\\
2.21500024414062	0.00540000000000029\\
2.818	0.0160000813802084\\
2.03700012207031	0.0073999755859373\\
2.719	0.00499981689453133\\
2.033	0.00640004882812484\\
0.756000061035156	0.000800036621094069\\
3.131	0.0412000488281254\\
2.2	0.00220004882812486\\
1.23700012207031	0.00139992675781242\\
3.39300024414062	0.00439990234375021\\
1.03200012207031	0.00740006103515656\\
2.04500012207031	0.000600024414062705\\
1.496	0.00400006103515649\\
1.26000012207031	0.0095999267578124\\
2.29000024414063	0\\
3.131	0.016749816894531\\
2.779	0.00759995117187495\\
2.033	0.00239995117187508\\
1.82100012207031	0.00500000000000034\\
2.04500012207031	0.00259995117187506\\
1.26200012207031	0.000400024414062727\\
2.03700012207031	0.00800004069010418\\
3.11200024414063	0.0120000610351565\\
0.746000061035156	0.000750015258788927\\
2.992	0.00139990234375009\\
0.759000061035156	0.004\\
3.019	0.0107999023437504\\
2.066	0.000800097656250109\\
2.381	0.0326665852864583\\
1.74900012207031	0.0096000244140626\\
3.131	0.00750006103515632\\
1.76700012207031	0.00119997558593754\\
2.32700024414063	0.011399951171875\\
3.09300024414063	0.0245999023437498\\
1.52800012207031	0.00780007324218746\\
2.742	0.0223334960937498\\
2.32700024414063	0.00166658528645858\\
1.70800012207031	0.00319997558593732\\
2.427	0.0313334147135413\\
1.01	0.00179997558593747\\
1.199	0.00240002441406251\\
3.14	0.00840004882812462\\
0.747000061035156	0.000399975585937629\\
1.75200012207031	0.00180000000000025\\
2.841	0.00299985351562526\\
3.43900024414063	0.0120000813802088\\
0.792000061035156	0.00120002441406264\\
2.33700024414062	0.0146665039062501\\
2.04100012207031	0.0168000244140627\\
0.759000061035156	0.00180000000000025\\
2.562	0.00466666666666615\\
2.00900012207031	0.00720002441406242\\
1.233	0.0145999511718755\\
3.46200024414062	0.01400009765625\\
1.286	0.000199999999999978\\
1.26200012207031	0.00559995117187517\\
1.205	0\\
1.43100012207031	0.00159999999999982\\
1.516	0.0150000732421876\\
2.239	0.00625006103515657\\
2.332	0.0201999511718749\\
2.684	0.0238000976562498\\
0.768	0.00159996337890655\\
1.25500012207031	0.00380007324218745\\
2.177	0.00249987792968742\\
1.01500012207031	0.00180007324218767\\
1.47400012207031	0.000666666666667037\\
2.321	0.00919990234375057\\
1.284	0.00380004882812512\\
2.49800024414062	0.00399990234375025\\
2.427	0.0104000488281248\\
3.19	0.0142498779296876\\
2.43800024414063	0.0411999511718748\\
1.292	0.00300000000000011\\
2.433	0.0436001464843749\\
1.039	0.000599951171875279\\
2.33700024414062	0.0129999999999999\\
3.33700024414062	0.00879995117187526\\
2.21	0.00200000000000022\\
0.760000061035156	0.000599999999999934\\
3.404	0.0118001464843753\\
1.47200012207031	0.004\\
2.23400024414063	0.0211999023437501\\
1.287	0.00160000000000027\\
0.770000061035157	0.0015999755859375\\
2.127	0.0232000488281252\\
1.77300012207031	0.00266666666666682\\
1.02200006103516	0.00125001525878909\\
2.64800024414063	0.0313999511718746\\
3.00100024414062	0.0106000976562499\\
1.94300012207031	0.0115999755859377\\
1.289	0.00579999999999981\\
0.767	0.000200012207031364\\
1.97700012207031	0.0176000000000003\\
1.069	0\\
3.30400024414062	0.00840019531249991\\
1.483	0.00039992675781253\\
1.25500012207031	0.000599999999999934\\
1.725	0.00574993896484388\\
1.47700012207031	0.0025999511718755\\
2.575	0.0182500000000001\\
0.723000061035156	0.00099999999999989\\
3.315	0.0220001220703128\\
0.968000061035156	0\\
3.028	0.00339990234374987\\
1.01900006103516	0.000666707356771212\\
nan	nan\\
0.526	0.000399999999999956\\
3.10200024414062	0.0020001220703123\\
1.21600012207031	0.0117999267578126\\
1.44100012207031	0.0103999267578123\\
0.764000061035156	0.000666625976562418\\
0.523	0.000600036621093647\\
};
\addlegendentry{$|Z - \bar Z|$}

\addplot [color=red, line width=0.75pt]
  table[row sep=crcr]{%
0	0\\
0.0499999999999998	5.76531177642892e-06\\
0.0999999999999996	2.39563403825471e-05\\
0.15	5.51159019970271e-05\\
0.2	9.95447023131035e-05\\
0.25	0.000157457054824839\\
0.3	0.000229020625408971\\
0.35	0.000314373573347737\\
0.4	0.000413633618502551\\
0.45	0.000526903447836347\\
0.5	0.000654274208796046\\
0.55	0.000795827901498569\\
0.600000000000001	0.000951639090762235\\
0.65	0.00112177617468667\\
0.7	0.00130630235144125\\
0.75	0.00150527637338271\\
0.8	0.00171875314687231\\
0.850000000000001	0.00194678421739258\\
0.9	0.00218941816757212\\
0.95	0.00244670094787747\\
1	0.0027186761544149\\
1.05	0.0030053852645926\\
1.1	0.00330686783879663\\
1.15	0.00362316169433541\\
1.2	0.00395430305654898\\
1.25	0.0043003266909114\\
1.3	0.00466126601921424\\
1.35	0.00503715322229237\\
1.4	0.00542801933130388\\
1.45	0.00583389430921422\\
1.5	0.00625480712383464\\
1.55	0.00669078581355809\\
1.6	0.00714185754673657\\
1.65	0.00760804867549059\\
1.7	0.00808938478463439\\
1.75	0.00858589073630078\\
1.8	0.00909759071073601\\
1.85	0.00962450824371963\\
1.9	0.0101666662609476\\
1.95	0.0107240871097218\\
2	0.0112967925882046\\
2.05	0.0118848039724906\\
2.1	0.0124881420417138\\
2.15	0.0131068271013577\\
2.2	0.0137408790049616\\
2.25	0.0143903171743487\\
2.3	0.0150551606185134\\
2.35	0.0157354279512889\\
2.4	0.0164311374078885\\
2.45	0.0171423068604275\\
2.5	0.0178689538324965\\
2.55	0.0186110955128678\\
2.6	0.0193687487684029\\
2.65	0.0201419301562211\\
2.7	0.0209306559351825\\
2.75	0.0217349420767405\\
2.8	0.0225548042752104\\
2.85	0.023390257957483\\
2.9	0.0242413182922423\\
2.95	0.0251080001987063\\
3	0.025990318354923\\
3.05	0.0268882872056642\\
3.1	0.0278019209699272\\
3.15	0.0287312336480827\\
3.2	0.0296762390286807\\
3.25	0.0306369506949427\\
3.3	0.0316133820309599\\
3.35	0.0326055462276074\\
3.4	0.0336134562882\\
3.45	0.0346371250339006\\
3.5	0.0356765651088926\\
3.55	0.0367317889853398\\
3.6	0.0378028089681326\\
3.65	0.0388896371994401\\
3.7	0.0399922856630797\\
3.75	0.0411107661887078\\
3.8	0.0422450904558511\\
3.85	0.0433952699977684\\
3.9	0.044561316205181\\
3.95	0.0457432403298421\\
4	0.0469410534879895\\
};
%\addlegendentry{$\sigma_Z = \text{0.002719 }\cdot\text{ Z}^{\text{2.0549}}$}
\addlegendentry{$\sigma_Z$, fitted}

\end{axis}
\end{tikzpicture}%

==> images/plots/outdoor_4_sensormodel_kurtosis.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={kurtosis},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Daytime perpendicular},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
ybar=0.5pt, % configures bar shift
bar width=2.5pt
]
\addplot[fill=blue, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	2.89907621953831\\
0.625	6.94089058912826\\
0.875	5.17228163130617\\
1.125	5.37420305926746\\
1.375	4.80063947130158\\
1.625	4.40705206675023\\
1.875	4.35123753766441\\
2.125	4.80262284398158\\
2.375	4.27084911171407\\
2.625	4.7428810776377\\
2.875	4.35702453417774\\
3.125	4.5125111747626\\
3.375	4.58931452398287\\
3.625	3.40206283949916\\
3.875	0\\
};
\addplot[fill=red, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	2.98277449648899\\
0.625	7.38088908530597\\
0.875	5.95454417807769\\
1.125	5.07548518673122\\
1.375	4.18668961344214\\
1.625	4.71912522965729\\
1.875	4.28288778175634\\
2.125	23.9685186952312\\
2.375	4.42911669453864\\
2.625	5.28787825733961\\
2.875	8.84294067748281\\
3.125	5.02738498249932\\
3.375	5.76480321079998\\
3.625	4.86974754510628\\
3.875	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/outdoor_4_sensormodel_number_samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.756\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}},
ylabel={\# samples},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
%title style={font=\bfseries},
%title={Daytime perpendicular},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	220\\
0.625	20655\\
0.875	15439\\
1.125	15232\\
1.375	16746\\
1.625	14204\\
1.875	12746\\
2.125	17011\\
2.375	13677\\
2.625	16247\\
2.875	13827\\
3.125	18748\\
3.375	16620\\
3.625	3506\\
3.875	35\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/outdoor_5_sensormodel_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Z [m]},
ymin=0,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$|Z - \bar Z|$, $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=lightgray, draw=none, mark size=1.5pt, mark=x, mark options={solid, lightgray}, mark layer=like plot]
  table[row sep=crcr]{%
2.259	0\\
1.72200012207031	0.00099999999999989\\
2.47400024414062	0.00800016276041626\\
3.43900024414063	0\\
1.47900012207031	0.004\\
2.24400024414062	0.00500000000000034\\
1.48700012207031	0.000200048828125077\\
2.69800024414063	0.00349999999999984\\
2.49800024414062	0.0142498168945315\\
1.74000012207031	0.000600048828125033\\
0.991000061035156	0.00239996337890647\\
0.5	1.22070313857137e-08\\
2.486	0.0164998779296877\\
1.49200012207031	0.00320000000000009\\
0.996000061035156	0.000200012207031364\\
2.48	0\\
0.504	0.000799981689453055\\
2.69800024414063	0.0145\\
2.45	0\\
0.5	0.000333333333333297\\
1.73700012207031	0.00119997558593754\\
0.758	0.00100004069010406\\
0.997000061035156	0.000199963378906265\\
1.22700012207031	0.00460004882812504\\
1.70800012207031	0\\
3.24100024414063	0\\
3.62300024414062	0\\
1.75200012207031	0.00660000000000016\\
1.50500012207031	0.00780004882812513\\
2.983	0.00566666666666649\\
2.456	0.00166658528645858\\
0.5	0.000200012207031364\\
1.49400012207031	0.00740000000000007\\
1.97700012207031	0.00419997558593765\\
2.456	0\\
0.748	0.000399999999999956\\
0.501000061035156	0\\
1.86500012207031	0\\
2.285	0.0230000000000001\\
0.499	0.000599999999999934\\
2.00900012207031	0.00400003051757825\\
1.973	0.028\\
2.719	0.0175000000000001\\
2.66900024414063	0\\
1.24200012207031	0.000999938964843849\\
1.73700012207031	0.000599999999999934\\
1.49000012207031	0.00200002441406255\\
0.756000061035156	0.00100001525878923\\
2.64800024414063	0.0246668294270838\\
1.71100012207031	0.012\\
2.505	0.00649999999999995\\
0.501000061035156	0.00100004882812499\\
0.751000061035156	0.000199999999999978\\
2.505	0.0274999999999999\\
0.499	0\\
1.73700012207031	0.0101999755859374\\
2.332	0\\
3.18	0\\
3.2	0\\
1.47400012207031	0.00449993896484369\\
0.759000061035156	0.000199999999999978\\
2.505	0\\
0.751000061035156	0.00133337402343736\\
2.69800024414063	0.00233317057291638\\
2.966	0\\
0.499	0.000333333333333297\\
1.233	0\\
3.486	0.0109999023437499\\
0.499	0.000399999999999956\\
1.24900012207031	0.00340000000000007\\
2.97500024414063	0.00900000000000034\\
1.746	0.00179992675781282\\
0.752000061035156	1.52587893431644e-08\\
2.983	0.0129998779296874\\
2.505	0.01360009765625\\
1.73100012207031	0.00660004882812482\\
1.98500012207031	0\\
nan	nan\\
3.22000024414062	0\\
2.47400024414062	0.00120009765624962\\
2.239	0\\
1.99700012207031	0.0056000244140626\\
0.751000061035156	0\\
1.251	0.000333374023437916\\
1.79900012207031	0.0210000000000004\\
2.73400024414063	0.0250001220703124\\
1.90000012207031	0.0140000000000002\\
0.750000061035156	0.000400024414062727\\
2.53000024414062	0.00633325195312517\\
3.2	0.0437501831054687\\
1.24900012207031	0.00324996948242218\\
1.45300012207031	0.00200008138020857\\
2.749	0.0219998779296877\\
2.21500024414062	0.0144998779296874\\
2.23400024414063	0.00466674804687495\\
3.54700024414063	0\\
1.728	0\\
2.03700012207031	0.0120000305175783\\
1.746	0.000750091552734311\\
0.755000061035156	0.000599999999999934\\
1.48700012207031	0.00820002441406231\\
1.462	0.00133337402343781\\
0.989	0.00179997558593747\\
1.00100006103516	0.000200024414062305\\
0.745000061035156	0.000250030517578104\\
1.746	0.00600004882812533\\
1.73400012207031	0.00840000000000041\\
1.47700012207031	0.00266666666666682\\
0.5	0.000500000000000167\\
1.003	0.000599963378906221\\
2.45	0.00850000000000017\\
0.499	0.000249999999999861\\
1.96600012207031	0.0077999755859377\\
2.21500024414062	0.0295000000000001\\
2.94	0\\
2.94	0.0124998779296877\\
3.2	0.00224993896484404\\
0.994	0.00299998474121077\\
2.20500024414063	0.0140000813802086\\
0.999000061035156	0.00220001220703114\\
3.074	0.0409999999999999\\
1.003	0.000400036621094113\\
0.990000061035156	0.0013999877929689\\
1.743	0.00899995930989617\\
2.00500012207031	0.0160000406901042\\
1.46400012207031	0\\
3.272	0.0173332519531249\\
0.995000061035156	0.0013999877929689\\
3.09300024414063	0\\
1.73100012207031	0.00179992675781282\\
0.752000061035156	0.000599999999999934\\
1.71900012207031	0.0112500305175782\\
1.99700012207031	0.00200000000000022\\
2.30000024414062	0.0278001464843749\\
0.995000061035156	0\\
0.989	0.00239995117187508\\
1.90000012207031	0.00900000000000034\\
0.983000061035156	0.00299996948242187\\
2.983	0\\
1.00100006103516	0.0015000305175783\\
2.95700024414062	0\\
1.705	0.00299993896484407\\
1.98900012207031	0.00240000000000018\\
1.496	0.000800048828125011\\
2.63500024414062	8.13802083499127e-08\\
1.743	0.00299993896484407\\
2.279	0.0022499389648436\\
0.756000061035156	2.44140627714273e-08\\
1.78000012207031	0\\
1.848	0\\
2.684	0.0265001220703125\\
3.55900024414063	0\\
1.47200012207031	0.00719997558593732\\
1.222	0.00800004882812511\\
1.233	0.0025999511718755\\
1.743	0.0202500610351564\\
2.93200024414062	0.0140000813802086\\
2.00100012207031	0\\
1.80800012207031	0.00700003051757836\\
3.10200024414062	0\\
2.523	0.00450000000000017\\
1.228	0.00159995117187517\\
3.584	0.0279998168945315\\
1.498	0.00240002441406251\\
2.22400024414062	0.00274987792968773\\
2.49800024414062	0.00950000000000006\\
2.058	0\\
2.51700024414062	0.0340001627604165\\
2.923	0.00875006103515608\\
1.80800012207031	0\\
1.96600012207031	0.00540000000000029\\
0.602000061035156	0.000500030517577965\\
1.677	0.00933341471354199\\
1.73100012207031	0.022000030517578\\
2.779	0.0346665039062497\\
0.749	0.00220003662109391\\
3.49800024414062	0\\
0.753	0.000600024414062705\\
2.51100024414063	0.0125001220703127\\
2.742	0\\
2.79400024414063	0.0432000976562499\\
2.69800024414063	0\\
1.236	0.00200000000000022\\
0.749	1.22070313857137e-08\\
2.46800024414063	0.00479990234375016\\
0.755000061035156	0.00120003662109402\\
3.15	0.0436667480468751\\
1.71900012207031	0.00299995930989594\\
3.43900024414063	0.0153332519531251\\
1.25200012207031	0.00140000000000029\\
1.78000012207031	0.00799997558593768\\
2.21500024414062	0.0209999186197916\\
2.21500024414062	0\\
1.00400006103516	0.00219998779296882\\
2.802	0.00749987792968776\\
1.973	0.00660009765624991\\
1.75500012207031	0.00479992675781249\\
1	0.000599987792968548\\
0.759000061035156	0.000400024414062727\\
nan	nan\\
0.754	0.000399987792969014\\
0.5	0.000249999999999861\\
0.998	0.000749969482421786\\
0.756000061035156	0.000600024414062705\\
1.99300012207031	0.00800000000000001\\
2.00900012207031	0.00159999999999982\\
2.89800024414063	0.01039990234375\\
3.381	0.0164999999999997\\
1.70800012207031	0.00500004882812499\\
2.23400024414063	0.0134001464843752\\
3.486	0.0153333333333339\\
1.22700012207031	0.00059990234375018\\
1.74900012207031	0.00833329264322957\\
1.73700012207031	0\\
0.755000061035156	0.000249984741210962\\
1.79900012207031	0.0155999755859377\\
2.00500012207031	0.004\\
1.243	0.000600048828125033\\
1.71600012207031	0\\
3.131	0\\
1.99700012207031	0.000599951171875279\\
1.97700012207031	0.00225000000000009\\
3.262	0.00400019531249995\\
0.499	0.000500000000000167\\
2.89800024414063	0.0422501220703126\\
2.91500024414063	0\\
1.89600012207031	0.0103333333333331\\
1.49400012207031	0.00299990234374992\\
0.754	0.000999969482422092\\
1.72200012207031	0.0089999999999999\\
2.00100012207031	0.00159999999999982\\
2.118	0.0133334147135415\\
3.019	0.043999938964844\\
1.725	0.00150000000000006\\
1.97000012207031	0.00200000000000022\\
1.792	0.00533341471354198\\
1.746	0.000600073242187804\\
nan	nan\\
2.01700024414062	0.00266670735677055\\
2.45	0.0158000488281247\\
1.75200012207031	0.00100004069010451\\
1.95100012207031	0.00519997558593754\\
0.749	0.000500030517577965\\
1.25900012207031	0.00719992675781267\\
2.966	0.00859985351562509\\
3.37000024414063	0.0343999511718747\\
1.98100012207031	0.00999999999999979\\
2.00500012207031	0.00133333333333319\\
2.742	0.0185\\
1.20900012207031	0.00100000000000033\\
1.725	0.00299993896484407\\
0.998	0.00120002441406264\\
nan	nan\\
2.249	0.00249987792968742\\
2.20500024414063	0.00759990234374985\\
2.433	0.01020009765625\\
nan	nan\\
2.279	0.0109998779296876\\
1.713	0.00124996948242195\\
2.229	0\\
3.427	0.0295000000000001\\
nan	nan\\
2.09600024414063	0\\
2.00900012207031	0.00240000000000018\\
2.249	0.00749987792968776\\
2.742	0.00833341471354165\\
2.19100024414062	0.0227498779296877\\
0.749	0.000333353678385606\\
1.764	7.32421874261036e-08\\
3.25100024414062	0\\
1.246	0.000600024414062705\\
0.997000061035156	0.00120003662109402\\
0.749	0.000200024414062305\\
1.96600012207031	0\\
1.00200012207031	0.00060001220703132\\
2.00500012207031	0\\
3.53400024414062	0.0216666666666665\\
1.81800012207031	0\\
2.492	0.0416665852864586\\
1.94700012207031	0.00280000000000014\\
1.22400012207031	0.0021999511718751\\
2.22	0.0379999999999998\\
0.748	0\\
2.22400024414062	0\\
1.98900012207031	0\\
1.77000012207031	0.00750006103515632\\
1.47700012207031	0.00466666666666704\\
1.514	0.0123999511718753\\
2.24400024414062	0.00880014648437477\\
1.84400012207031	0.00900002441406267\\
1.76700012207031	0.0142499694824219\\
2.562	0\\
3.21	0\\
1.48100012207031	0.0060000406901044\\
2.00900012207031	0.00266670735677055\\
2.013	0.02679990234375\\
0.748	0.000199999999999978\\
1.72200012207031	0.00959995117187518\\
1.95100012207031	0.00249999999999995\\
0.749	0.000800036621094069\\
3.21	0.0100001220703128\\
2.46800024414063	0.0119998779296875\\
2.874	0.0459999999999998\\
1.728	0.00375006103515618\\
1.24	0.000333251953124947\\
0.997000061035156	0.0041999877929686\\
1.73100012207031	0.0074999389648438\\
1.973	0.00800006103515649\\
2.66200024414062	0.00999999999999979\\
1.79900012207031	0.00800000000000001\\
0.753	0\\
1.50700012207031	0.00640004882812484\\
2.46200024414062	0.00300012207031219\\
1.80500012207031	0.00380000000000003\\
0.753	0.000400012207031342\\
2.229	0.0240000976562502\\
1.49200012207031	0.00700002441406244\\
3.24100024414063	0.0105\\
2.47400024414062	0.0294999999999996\\
2.53000024414062	0.0116000488281252\\
1.67900012207031	0.0135000000000001\\
2.719	0\\
2.79400024414063	0\\
2.719	0.0163331705729162\\
nan	nan\\
0.982000061035156	0.000999987792968948\\
1.99700012207031	0.00799996948242176\\
3.262	0.0209999023437497\\
1.743	0.00119995117187521\\
1.00100006103516	0.00099999999999989\\
1.25900012207031	0.00459999999999994\\
0.750000061035156	0.000600024414062705\\
3.47400024414062	0.0279999186197917\\
3.01000024414062	0.0209998372395837\\
2.742	0.000333251953124947\\
3.25100024414062	0.0209999999999999\\
1.728	0.00660009765624991\\
1.713	0\\
1.46600012207031	0\\
1.75200012207031	0.00480002441406269\\
3.427	0\\
2.69100024414062	0\\
0.751000061035156	0.000399999999999956\\
3.37000024414063	0\\
2.923	0.00450012207031225\\
2.08700024414062	0\\
1.23700012207031	0.000500030517577965\\
2.00100012207031	0.0089999999999999\\
1.236	0.00760002441406282\\
1.84100012207031	0\\
1.519	0.013999969482422\\
2.269	0.0100000000000002\\
2.013	0\\
1.51200012207031	0.000200048828125077\\
2.47400024414062	0.0180001831054684\\
1.75500012207031	0.00375003051757794\\
2.23400024414063	0.00333317057291627\\
1.501	0.000250000000000306\\
1.802	0.0095000610351561\\
0.499	0.000199999999999978\\
1.50900012207031	0.0074000732421875\\
2.421	0.0295000000000001\\
0.990000061035156	0.00160000000000027\\
2.45	0.0220000813802081\\
nan	nan\\
1.728	0.00225006103515657\\
2.486	0.00399991861979165\\
2.05300024414062	0.0300000610351563\\
2.27400024414063	0.02279990234375\\
3.21	0.0260000000000002\\
1.24200012207031	0.00219990234375\\
1.71100012207031	0\\
3.28300024414062	0.0105001220703125\\
3.21	0.0313334147135413\\
2.091	0.0145000000000004\\
2.22400024414062	0.00949999999999962\\
0.993	0.00250003051757819\\
1.233	0.000666585286458243\\
3.486	0\\
1.76700012207031	0.00840002441406273\\
2.46200024414062	0.0072501220703125\\
1.233	0.00199995117187513\\
0.983000061035156	0.00566666666666649\\
1.23700012207031	0.000199975585937651\\
2.97500024414063	0.00250018310546896\\
2.486	0.00925006103515624\\
nan	nan\\
2.20500024414063	0.0165998535156251\\
2.249	0.00666682942708352\\
0.987000061035156	0.00139999999999985\\
1.97000012207031	0.0115000000000003\\
1	0.00179996337890609\\
2.444	0\\
1.761	0.00999991861979188\\
2.966	0.0175001220703122\\
3.262	0\\
2.00500012207031	0.00640000000000018\\
1.725	0.00399995117187535\\
2.25400024414063	0.0100000000000002\\
2.51100024414063	0.0340000000000003\\
1.72200012207031	0.0113999755859377\\
2.23400024414063	0.000999951171875235\\
2.66200024414062	0\\
1.80500012207031	0\\
0.503000030517578	6.10351547081223e-09\\
2.684	0.000249816894531296\\
0.994	0.00139997558593752\\
1.725	0.00375006103515618\\
0.994	0.00249999999999995\\
1.90300012207031	0.00749999999999984\\
3.45	0.00600012207031231\\
0.590000061035156	0\\
1.485	3.05175782422396e-08\\
0.754	0.00200002034505209\\
0.989	0.00100003051757813\\
1.73400012207031	0.00450006103515621\\
1.47700012207031	0.000750000000000028\\
1.00200012207031	0.0015000305175783\\
3.22000024414062	0.0474998779296878\\
2.25400024414063	0.00875006103515652\\
1.251	0.000599926757812508\\
2.177	0.0114999999999998\\
1.005	0.00259991455078135\\
0.501000061035156	0.000400024414062727\\
0.994	0.000999969482422092\\
0.751000061035156	0.0010000203450522\\
1.503	0.00759992675781263\\
1.69300012207031	0.00974993896484389\\
1.49400012207031	0.00520002441406264\\
2.239	0.0275001220703128\\
1.94700012207031	0.0129999593098957\\
1.263	0.00524990844726547\\
1.95800012207031	0.0112499084472657\\
2.601	0\\
0.754	0.00166664632161462\\
0.997000061035156	0.000399999999999956\\
1.49200012207031	0.0015999755859375\\
1.72200012207031	0.0101999755859374\\
0.996000061035156	1.22070313857137e-08\\
0.991000061035156	0.00259997558593739\\
1.761	0.00539992675781242\\
2.22400024414062	0.00925012207031228\\
1.485	0.00540007324218772\\
2.47400024414062	0\\
2.00900012207031	0.00720002441406242\\
2.70500024414063	0.0109998779296876\\
2.486	0.00899987792968782\\
1.71100012207031	0.00239997558593741\\
1.00100006103516	0.00060001220703132\\
2.802	0\\
2.24400024414062	0.00333349609374967\\
2.94	0.0140000488281249\\
0.756000061035156	0.000399975585937629\\
2.49800024414062	0.0130001464843748\\
1.92800012207031	0.0264000000000002\\
2.79400024414063	0.0104000488281248\\
3.28300024414062	0\\
2.21500024414062	0.00950000000000006\\
1.75500012207031	0.00400004069010418\\
1.95800012207031	0.0195000000000003\\
1.23400012207031	0.000599926757812508\\
1.631	0.00150000000000006\\
1.77000012207031	0.0108000244140629\\
1.236	0.00120000000000031\\
1.644	0.011999938964844\\
1.98500012207031	0.0119999755859377\\
0.759000061035156	0.000250030517578104\\
1.743	0\\
0.997000061035156	0.00149996948242181\\
1.47200012207031	0.0058000488281249\\
2.01700024414062	0.00800006103515605\\
1.746	0.00899990844726561\\
1.92800012207031	0.0130000000000003\\
1.73700012207031	0.00299995930989594\\
3.00100024414062	0.0273331705729167\\
2.779	0.0131998046874999\\
1.761	0\\
3.01000024414062	0.0180000000000002\\
1.99300012207031	0.0230000000000001\\
2.14	0.0219998779296877\\
2.05300024414062	0.0133334147135415\\
1.75500012207031	0.00840009765625016\\
1.746	0.0131999755859376\\
3.14	0\\
0.752000061035156	0.00120000000000031\\
nan	nan\\
1.92800012207031	0.0140000000000002\\
2.249	0.0172498779296877\\
1.503	0.00099999999999989\\
1.498	0.00166670735677066\\
1.69100012207031	0.0102500000000001\\
2.94	0.00450000000000017\\
2.00900012207031	0.0135999999999998\\
0.996000061035156	0.000500000000000167\\
1.49400012207031	0.00150000000000006\\
2.25400024414063	0.00499991861979154\\
1.85100012207031	0\\
1.49200012207031	0\\
1.01	0.00459996337890622\\
0.994	0.00200003662109394\\
1.91000012207031	0\\
1.95400012207031	0.00099999999999989\\
0.995000061035156	0.000800048828125011\\
1.725	0.0143333333333335\\
0.749	0.000400024414062727\\
1.71600012207031	0.00659997558593783\\
2.76400024414062	0.0185\\
1.20600012207031	0.00259995117187506\\
1.212	0.00120000000000031\\
1.973	0.00439990234375021\\
3.39300024414062	0\\
1.761	0.00749999999999984\\
2.79400024414063	0.01233349609375\\
1.95100012207031	0.00840004882812506\\
0.752000061035156	0.000400012207031342\\
1.233	0.0052000732421873\\
1.77600012207031	0.00200000000000022\\
1.789	0\\
2.94	0.0102500000000001\\
0.754	0.000199987792968592\\
1.728	0.00119992675781289\\
3.37000024414063	0.0232499389648435\\
2.966	0.015199951171875\\
2.505	0.0163333333333333\\
2.24400024414062	0\\
0.999000061035156	0.000200024414062305\\
1.47400012207031	0.00859995117187529\\
1.746	0.00224993896484404\\
1.76700012207031	0\\
3.24100024414063	0.0103333333333335\\
2.76400024414062	0.00880009765624967\\
1.21	0.00299990234374992\\
2.02500012207031	0.02\\
1.88200012207031	0.0162499999999999\\
1.973	0.00840012207031249\\
3.262	0.0489999999999999\\
1.67900012207031	0.00100006103515637\\
2.2	0.0342501220703122\\
0.499	0.00100003051757813\\
3.15	0\\
1.49400012207031	0\\
3.11200024414063	0\\
2.456	0.00900012207031242\\
2.239	0.00520004882812541\\
3.51000024414062	0\\
1.743	0.00179992675781282\\
3.21	0.0310000000000001\\
1.73700012207031	0.00480004882812501\\
3.21	0.0155001220703124\\
2.486	0.0059998779296877\\
2.196	0.0164999999999997\\
0.992000061035156	0.00259998779296877\\
0.992000061035156	0.00179996337890609\\
3.41500024414063	0.0430000813802085\\
2.01700024414062	0.00700006103515616\\
2.17200024414063	0.00699987792968715\\
2.70500024414063	0.0312000488281252\\
1.25400012207031	0.00580000000000025\\
2.25400024414063	0.01380009765625\\
2.269	0\\
2.581	0\\
1.73400012207031	0.00179997558593747\\
1.77300012207031	0.0160000406901042\\
1.27000012207031	0.00866666666666704\\
1.73700012207031	0.00099999999999989\\
0.996000061035156	0.00120002441406264\\
3.272	0.0470001627604169\\
2.983	0.0256665039062502\\
1.69300012207031	0.004\\
1.49200012207031	0.00100000000000033\\
2.992	0.000333496093749996\\
1.485	0.00300004069010429\\
2.295	0.0021999511718751\\
1.67900012207031	0.000250030517578104\\
1.95800012207031	3.05175782422396e-08\\
2.22400024414062	0.00139985351562544\\
1.99700012207031	0.0106666666666668\\
1.96600012207031	0.00750000000000028\\
0.992000061035156	0.00139995117187519\\
2.279	0.000999877929687365\\
1.236	0.00275006103515629\\
2.966	0.0139998372395835\\
2.00900012207031	0.00599999999999978\\
0.988000061035156	0.000749984741211129\\
1.498	0.00479992675781249\\
0.750000061035156	0.00160000000000027\\
3.41500024414063	0\\
3.57200024414063	0.0435000000000003\\
2.719	0.0166665852864583\\
1.95100012207031	0.004\\
1.95400012207031	0.0382500000000001\\
2.749	0.00879985351562507\\
2.00900012207031	0\\
3.41500024414063	0.0396666666666663\\
1.245	0.000500000000000167\\
2.013	0.00600006103515627\\
1.72200012207031	0.000749969482421786\\
1.73700012207031	0.00375003051757794\\
1.24	0.00340000000000007\\
0.995000061035156	0.000199975585937651\\
nan	nan\\
1.48700012207031	0.00459995117187528\\
2.22	0.00450012207031225\\
2.249	0.0124998779296877\\
1.496	0.00159995117187517\\
0.751000061035156	0.000800012207031298\\
1.00400006103516	0.000799999999999912\\
1.00200012207031	3.66210937130518e-08\\
2.802	0.0114998779296878\\
1.79500012207031	0\\
1.71600012207031	0.000799999999999912\\
3.32600024414063	0.0180000813802086\\
1.21900012207031	0.00299993896484363\\
1.516	0.00199995117187513\\
0.994	0.00180001220703119\\
1.95100012207031	0.00499999999999989\\
3.00100024414062	0.0179999186197914\\
2.48	0.00200000000000022\\
0.756000061035156	0.00175001525878926\\
2.2	0.00750012207031236\\
1.79500012207031	0.00500000000000034\\
0.502000030517578	0\\
2.983	0.0369999186197916\\
1.764	0.00920009765625007\\
2.46200024414062	0\\
2.279	0.0116665852864584\\
0.501000061035156	0.000199993896484507\\
1.24	0.00149993896484402\\
1.25500012207031	0.000500000000000167\\
2.742	0.000199902343750225\\
3.272	0.00499999999999989\\
2.22	0.0145\\
2.66900024414063	0.0296667480468753\\
2.013	0.0031998535156248\\
0.749	0.00120004882812497\\
1.97700012207031	0.0313333740234376\\
2.628	0.0273334960937497\\
1.47200012207031	0.00225000000000009\\
2.23400024414063	0.00419990234375023\\
1.243	0.00300006103515615\\
2.279	0.0122500610351564\\
0.756000061035156	0.00159995117187517\\
2.00500012207031	0.00859997558593761\\
1.746	0.0052500000000002\\
1.89200012207031	0\\
2.949	0.00449999999999973\\
0.753	0.000999963378906177\\
1.743	0.00479992675781293\\
1.496	0.00550000000000006\\
1.80800012207031	0.0034999389648438\\
0.749	0.000600036621093647\\
1.99700012207031	0.0135999999999998\\
2.949	0.0214998779296875\\
1.728	0.00800008138020836\\
3.45	0.00549987792968754\\
1.50700012207031	0.000999938964843849\\
2.749	0.012666748046875\\
2.70500024414063	0.00924999999999976\\
1.94700012207031	0.00879999999999992\\
2.949	0.0367500610351565\\
0.750000061035156	0.00099999999999989\\
1.75200012207031	0.00300000000000011\\
2.08300024414062	0.00850012207031225\\
1.95400012207031	0\\
3.61000024414062	0.0379999999999998\\
2.46200024414062	0.00600012207031231\\
1.677	0.0124999389648437\\
3.33700024414062	0.00549999999999962\\
2.229	0.0265001220703125\\
2.505	0.0139998779296873\\
1.74900012207031	0.00599996948242199\\
1.25500012207031	0\\
1.99700012207031	0.00479999999999992\\
0.993	0.00175003051757816\\
1.457	0.00760004882812515\\
1.97000012207031	0.004\\
1.98900012207031	0.0160000305175783\\
1.99700012207031	0\\
0.751000061035156	0.00140003662109356\\
2.46800024414063	0.0040001627604167\\
1.462	0.000249969482422063\\
0.501000061035156	0.000599981689453077\\
0.999000061035156	0.000799975585937585\\
2.818	0\\
0.5	0.000399999999999956\\
1.46600012207031	0.00600009155273451\\
1.98100012207031	0.0112000000000001\\
1.88500012207031	0.0143333333333335\\
2.00900012207031	0.0156666666666667\\
1.245	0.0016000244140626\\
1.97700012207031	0.0240000406901042\\
2.26400024414062	0.00619985351562491\\
2.72700024414062	0\\
3.53400024414062	0\\
1.24900012207031	0.00479997558593759\\
2.02500012207031	0.0106666666666668\\
1.98900012207031	0.00300003051757836\\
3.404	1.62760416699825e-07\\
1.69100012207031	0\\
2.00900012207031	0.016\\
2.19100024414062	0.0169999023437502\\
1.483	0.00100009765625009\\
3.522	0.0199998372395833\\
2.27400024414063	0\\
1.24200012207031	0.000400024414062727\\
nan	nan\\
0.753	0.000666687011718903\\
1.72200012207031	0.00300000000000011\\
1.761	0.00674996948242201\\
1.73700012207031	0.00180002441406257\\
2.22	0.00366650390625001\\
1.225	0.00360002441406237\\
1.746	8.13802083499127e-08\\
1.743	0.0300000915527345\\
1.74000012207031	0.012\\
1.233	0.000999938964843849\\
2.285	0.0140000000000002\\
1.97000012207031	0.0102499694824219\\
2.65500024414062	0.0249998779296878\\
1.702	0.00280007324218756\\
0.994	0.00160004882812492\\
1.68800012207031	0.00150000000000006\\
2.239	0.00100014648437519\\
2.20500024414063	0\\
1.67900012207031	0.00700000000000012\\
1.97700012207031	0.00500004069010407\\
1.71100012207031	0.00579997558593748\\
1.77300012207031	0.00750003051757808\\
1.90300012207031	0.00350000000000028\\
3.23000024414063	0\\
1.25500012207031	0.00420000000000043\\
0.998	0.000399975585937629\\
2.40900024414062	0.02366650390625\\
2.83300024414062	0\\
1.74000012207031	0.00500000000000034\\
2.70500024414063	0.0046666666666666\\
1.71900012207031	0.00260004882812526\\
1.94300012207031	0.0190000000000001\\
2.992	0.0156666666666667\\
1.77000012207031	0\\
1.725	0.00449993896484413\\
2.00900012207031	0.0236666666666667\\
1.246	0.00219997558593743\\
1.743	0.00400008138020835\\
2.25400024414063	0.0150000000000001\\
0.756000061035156	0.00179996337890609\\
0.997000061035156	0.000499969482421925\\
1.705	0\\
nan	nan\\
3.35900024414063	0.0110000000000001\\
2.53000024414062	0.0178000488281249\\
2.25400024414063	0.0219998372395835\\
0.502000030517578	0.000200006103515893\\
3.23000024414063	0.0233334147135413\\
3.522	0.0417498779296874\\
nan	nan\\
1.48700012207031	0.00479997558593759\\
2.40900024414062	0\\
0.994	0.00159996337890655\\
3.03700024414062	0.0270000610351562\\
1.97700012207031	0.0144000000000002\\
1.233	0.00325000000000042\\
1.75500012207031	0\\
2.285	0.00800000000000001\\
2.127	0.0236665039062496\\
0.995000061035156	0.00179998779296886\\
0.755000061035156	0.000499984741210824\\
1.23400012207031	0.00100003051757813\\
1.503	0.00619995117187511\\
0.992000061035156	0.00120003662109402\\
1.00200012207031	0.00119993896484383\\
2.00100012207031	0.0110000000000001\\
3.45	0\\
2.97500024414063	0.0274001464843749\\
2.43800024414063	0.0104999389648435\\
1.23400012207031	0.00240000000000018\\
3.23000024414063	0.0246666666666666\\
2.354	0\\
3.262	0.0320000610351561\\
0.747000061035156	0.000400012207031342\\
1.49400012207031	0.0095999755859375\\
0.990000061035156	0.00199998779296884\\
1.003	3.6621094157141e-08\\
2.074	0\\
2.97500024414063	0.0465\\
1.47400012207031	0.00399997558593768\\
1.87500012207031	0.00333333333333341\\
0.999000061035156	0.00060001220703132\\
2.22400024414062	0.00439980468750001\\
0.755000061035156	0.0026000122070311\\
1.22400012207031	0.0034000244140624\\
3.63600024414063	0\\
1.77600012207031	0\\
2.51700024414062	0.0352501220703125\\
0.752000061035156	0.00159995117187517\\
3.16	0\\
1.233	0.000799951171875257\\
1.73400012207031	0.00300004882812521\\
1.73100012207031	0.00240007324218761\\
1.69600012207031	0\\
1.24200012207031	0.0017500610351564\\
2.48	0.0107999023437499\\
3.55900024414063	0.0485000000000002\\
1.225	0.00119995117187521\\
1.74900012207031	0.00300006103515615\\
0.994	0.00119997558593754\\
1.22700012207031	0.00139990234375009\\
0.750000061035156	0.000199987792968592\\
2.00100012207031	0.0106666259765626\\
1.246	0.00260004882812526\\
0.999000061035156	0.000399951171875301\\
1.743	0.00240004882812483\\
1.728	0.00840004882812506\\
1.71600012207031	0.00479999999999992\\
1.96600012207031	0.00766666666666671\\
3.47400024414062	0\\
1.47700012207031	0.00249999999999995\\
3.41500024414063	0.0236665852864584\\
1.24	0.0039999511718749\\
1.25900012207031	0.00340000000000007\\
1.46600012207031	0.00560009765625002\\
1.728	0.0132000976562501\\
1.47	0.00225009155273437\\
2.04100012207031	0.0232000000000001\\
0.996000061035156	0.00133333333333363\\
2.486	0.0256665852864586\\
2.37000024414063	0\\
1.47	0.00199995930989605\\
2.779	0\\
1.702	0.00150000000000006\\
1.23	0.00440004882812506\\
1.46600012207031	0.00640004882812484\\
2.295	0.00675012207031278\\
1.485	0.00199993896484374\\
1.792	0\\
1.67900012207031	0\\
2.949	0.000333251953124947\\
0.758	0.000600048828125033\\
0.5	0.000666707356770768\\
1.95400012207031	0.0313333333333334\\
2.239	0.00125006103515624\\
2.279	0.00679990234374994\\
2.259	0.0153333333333334\\
2.536	0.0229999186197913\\
0.754	0.00139997558593752\\
1.95100012207031	0.0297999999999998\\
2.65500024414062	0\\
2.70500024414063	0.00233325195312473\\
3.23000024414063	0.0279998372395833\\
1.50900012207031	0.00279990234375038\\
2.269	0.00150012207031258\\
1.483	0.00139995117187519\\
2.00900012207031	0.00800000000000001\\
1.67100012207031	0.00525003051757844\\
2.433	0.0353333333333334\\
1.245	0.000666666666667037\\
0.750000061035156	1.22070313857137e-08\\
2.444	0.024\\
1.86500012207031	0.00700000000000012\\
3.21	0.0273334147135413\\
2.398	0.0358000976562498\\
2.00500012207031	0.0190000000000001\\
1.24900012207031	0\\
1.761	0.00599995117187513\\
2.066	0.0325000000000002\\
1.47700012207031	0.0175999511718752\\
0.757	0.000999951171875235\\
1.49000012207031	0.00250006103515643\\
0.994	1.22070313857137e-08\\
1.78600012207031	0.00300004882812521\\
nan	nan\\
0.995000061035156	0.00260003662109387\\
2.983	0.00200009765624998\\
2.00100012207031	0.0118\\
2.00900012207031	0.0354000000000001\\
2.90600024414063	0.0199999186197912\\
2.41500024414063	0.0176665039062498\\
0.751000061035156	0.00174996948242212\\
1.47	0.00140004882812494\\
3.53400024414062	0.00575006103515596\\
0.992000061035156	0.000999969482422092\\
1.81100012207031	0\\
2.756	0.0155001220703128\\
2.02100012207031	0.0110000000000001\\
1.00200012207031	0.00260004882812526\\
2.70500024414063	0.00966674804687528\\
1.66600012207031	0.00249999999999995\\
2.21500024414062	0.0176665852864586\\
1.644	0.00250000000000039\\
1.99700012207031	0.014666707356771\\
1.743	0.0104999694824222\\
2.88200024414063	0.00340000000000007\\
0.745000061035156	0.00140003662109356\\
2.73400024414063	0.0126665852864583\\
3.37000024414063	0.0459999999999998\\
0.994	0.000750030517578271\\
1.236	0.00320007324218752\\
1.97700012207031	0.00233333333333308\\
1.92800012207031	0\\
1	0.00150000000000006\\
2.27400024414063	0.0140000000000002\\
1.233	0.00320002441406242\\
1.503	0.00260007324218803\\
1.25200012207031	0.00100002441406266\\
1.87500012207031	0\\
1.00400006103516	0\\
2.492	0.00166650390624978\\
0.752000061035156	0.000799999999999912\\
2.84900024414062	0\\
2.27400024414063	0.0200001220703125\\
1.23700012207031	0.000249969482422063\\
2.456	0.00300000000000011\\
1.44900012207031	0.00649993896484391\\
1.21600012207031	0.00350000000000028\\
1.71600012207031	0.0059999755859379\\
2.39200024414062	0.0059998779296877\\
1.83400012207031	0.000999969482422092\\
1.94700012207031	0.000250000000000306\\
nan	nan\\
2.23400024414063	0.0199998779296875\\
2.04100012207031	0.016\\
1.88200012207031	0.00200000000000022\\
0.992000061035156	0.00560000000000027\\
1.702	0.0139999593098956\\
1.79900012207031	0.0022499084472658\\
2.00100012207031	0.00200000000000022\\
1.75200012207031	0.00399995930989583\\
1.71100012207031	0.00140000000000029\\
2.41500024414063	0.0100001464843751\\
0.997000061035156	0.00220003662109391\\
1.78000012207031	0.012666666666667\\
1.66300012207031	0.00550000000000006\\
3.348	0\\
2.568	0.0444999389648437\\
2.684	0.0179998779296877\\
2.01700024414062	0.00200015258789055\\
2.76400024414062	0.0215999023437501\\
2.73400024414063	0.00349999999999984\\
1.27000012207031	0.00375006103515618\\
1.98900012207031	0.0103999755859379\\
1.00100006103516	0.00325004577636712\\
2.66200024414062	0.0339998168945312\\
1.75200012207031	0.0173333333333332\\
2.381	0.000999877929687365\\
1.52500012207031	0.00880007324218735\\
2.196	0.00800000000000001\\
2.02500012207031	0.00159999999999982\\
0.987000061035156	0.00174999999999992\\
1.274	0.00166662597656275\\
1.99700012207031	0.0180000000000002\\
3.24100024414063	0.0246001464843748\\
2.26400024414062	0.0116667480468746\\
1.639	0.00120000000000031\\
0.999000061035156	0.00174999999999992\\
2.992	0.03166650390625\\
1.49000012207031	0.00699990844726583\\
2.874	0.032666748046875\\
0.985000061035156	0.00239997558593741\\
1.99300012207031	0.00459999999999994\\
1.98500012207031	0.00560000000000027\\
2.311	0.00366666666666626\\
1.00100006103516	0.000249969482422063\\
1.76700012207031	0.00119997558593754\\
0.990000061035156	0.00379996337890631\\
1.75800012207031	0.00720004882812519\\
1.48100012207031	0.00240002441406251\\
1.64700012207031	0\\
1.746	0.00300007324218754\\
2.45	0.017599853515625\\
0.992000061035156	0.00166666666666648\\
3.262	0.0446666666666666\\
0.758	0.000749984741211129\\
1.73400012207031	0.000749969482421786\\
0.755000061035156	0.000400024414062727\\
2.23400024414063	0.00866658528645825\\
0.991000061035156	0.000399975585937629\\
1.702	0.00739990234374988\\
2.756	0.0169998372395832\\
3.03700024414062	0\\
nan	nan\\
2.949	0.0389998372395834\\
0.996000061035156	0.00225001525878898\\
2.486	0\\
1.26000012207031	0.00375000000000014\\
0.751000061035156	0.000333333333333297\\
1.65500012207031	0.00800000000000001\\
0.998	0.00166668701171879\\
2.95700024414062	0.0220000000000002\\
1.90300012207031	0\\
3.29300024414063	0.00750006103515632\\
1.78000012207031	0.00100000000000033\\
2.22	0\\
0.997000061035156	0.00060001220703132\\
0.751000061035156	0.000599999999999934\\
2.48	0.0143334147135414\\
2.48	0.0105\\
1.005	0.00179996337890609\\
1.743	0.00359992675781262\\
3.24100024414063	0.0273334147135418\\
1.96600012207031	0.0105000305175782\\
2.95700024414062	0.00833349609375\\
1.501	0.000999975585937563\\
0.756000061035156	0.000800012207031298\\
1.49000012207031	0.0043999511718753\\
1.462	0.00599993896484374\\
2.86500024414062	0.0279998372395838\\
2.46800024414063	0\\
3.51000024414062	0.0162499389648438\\
3.46200024414062	0.0154999389648438\\
1.00400006103516	0.000999987792968948\\
3.17	0\\
1.72200012207031	0.00179995117187515\\
2.08300024414062	0\\
1.743	0.0112500610351565\\
1.501	0.00249999999999995\\
2.966	0.0169998779296878\\
2.95700024414062	0.00266674804687472\\
nan	nan\\
2.456	0.00459995117187484\\
2.505	0.0106666666666664\\
3.19	0\\
1.245	0.000599999999999934\\
1.23900012207031	0.01000009765625\\
2.398	0\\
2.684	0.00749987792968776\\
1.52800012207031	0.0128000976562501\\
2.719	0.00399980468749961\\
2.69800024414063	0.01275\\
1.97000012207031	0.021499938964844\\
2.69800024414063	0.0186666666666664\\
1.003	0.0029999633789064\\
1.49200012207031	0.000600048828125033\\
1.79500012207031	0.0204000488281251\\
0.983000061035156	0.004\\
1.764	0.000999918619791984\\
2.51100024414063	0.0443334147135417\\
1.71100012207031	0.00479997558593759\\
2.756	0.00500009765625009\\
0.990000061035156	0.00150000000000006\\
2.89	0.0164999999999997\\
2.47400024414062	0.0207501220703121\\
2.062	0\\
3.272	0\\
2.433	0.0376668294270837\\
1.49200012207031	0.0012500000000002\\
3.00100024414062	0.0176667480468748\\
1.75800012207031	0.0112500610351565\\
1.501	0.00239992675781231\\
1.77600012207031	0.0274999999999999\\
2.00500012207031	0.0143333333333331\\
1.99700012207031	0.0114000000000001\\
1.861	0\\
2.26400024414062	1.22070312524869e-07\\
2.229	0.00666666666666638\\
3.32600024414063	0.0463333333333336\\
2.20500024414063	0.0213998046874999\\
1.95100012207031	0.0190000000000001\\
2.505	0.00750006103515632\\
1.24900012207031	0.00240009765624993\\
1.00700006103516	0.0010000203450522\\
2.269	0.0137498168945314\\
2.00100012207031	0.00133333333333319\\
3.32600024414063	0.0386000488281253\\
2.279	0.00833325195312495\\
1.95400012207031	0.0143333333333335\\
1.649	0.0104000732421876\\
1.725	0.00540007324218772\\
2.131	0\\
1.47700012207031	0.00425000000000031\\
2.47400024414062	0.014500061035156\\
1.501	0.00833329264322913\\
2.492	0.00749987792968732\\
2.249	0.00500008138020824\\
1.76700012207031	0.00333329264322924\\
1.73100012207031	0.00375003051757794\\
3.25100024414062	0.0103333333333335\\
1.24900012207031	0.00150000000000006\\
1.743	0.00750006103515632\\
1.49400012207031	0.00550006103515654\\
3.272	0.0259998779296873\\
0.758	0.000333353678385606\\
0.751000061035156	0.000500000000000167\\
1.23900012207031	0.000200048828125077\\
1.56800012207031	0.0273332926432293\\
1.468	0.00340004882812517\\
2.21	0\\
2.505	0.0226666666666668\\
0.999000061035156	0\\
0.991000061035156	0.00060001220703132\\
3.54700024414063	0.0303333333333335\\
1.74000012207031	0.00479997558593759\\
2.966	0.00450012207031225\\
1.73700012207031	0.00600004882812488\\
2.229	0.0015000610351561\\
1.96200012207031	0\\
1.74900012207031	6.10351564844791e-08\\
3.24100024414063	0.00333325195312506\\
1.97000012207031	0.0155000000000003\\
2.22	0.0420001831054684\\
2.186	0.0340001220703128\\
1.23400012207031	0.00800003051757825\\
1.94700012207031	0.00349999999999984\\
1.47700012207031	0.00319997558593776\\
1	0.0016000244140626\\
3.486	0.0243334147135412\\
1.674	0.00349999999999984\\
2.93200024414062	0\\
1.455	0\\
2.22	0.0220001220703123\\
1.43100012207031	0.0110000000000001\\
1.48700012207031	0.00200007324218765\\
3.53400024414062	0.0320001627604163\\
1.49000012207031	0.00520000000000032\\
3.19	0.0373334960937499\\
3.16	0.0333333333333332\\
2.25400024414063	0.00833325195312495\\
1.236	0.00150006103515654\\
2.51100024414063	0.00475012207031256\\
3.28300024414062	0.00249993896484391\\
3.11200024414063	0.04279990234375\\
2.26400024414062	0.00833341471354121\\
1.728	0.000600073242187804\\
1.97700012207031	0.0253333333333332\\
0.752000061035156	0.000199975585937651\\
0.993	0.000799963378906199\\
2.43800024414063	0\\
1.764	0.00839990234375021\\
1.25400012207031	0.000799999999999912\\
1.66300012207031	0.0109999593098959\\
1.78300012207031	0.00499991861979199\\
1.68800012207031	0.01275\\
1	0.00120003662109402\\
2.78700024414062	0.0430000000000001\\
nan	nan\\
1.74900012207031	0.0189999755859378\\
1.802	0.0117500915527344\\
3.46200024414062	0.0233333333333334\\
2.71200024414062	0.0140001220703123\\
3.17	0.00249999999999995\\
1.266	0.00299990234374992\\
1.50700012207031	0.00300002441406244\\
1.233	0.00179997558593792\\
3.01000024414062	0\\
1.25900012207031	0.00119999999999987\\
0.5	0.000600036621093647\\
2.78700024414062	0.00749987792968732\\
1.225	0.00125003051757799\\
1.71900012207031	0.0089999999999999\\
1.21600012207031	0.000199951171875323\\
1.728	0.00360004882812515\\
1.69900012207031	0\\
nan	nan\\
1.725	0.00750006103515632\\
2.259	0.00449993896484369\\
1.23400012207031	0.00166662597656275\\
0.995000061035156	0.00100004577636703\\
2.00500012207031	0.0157500000000002\\
3.427	0.0210001953125003\\
2.269	0.0242000488281251\\
1.73700012207031	0.0119999755859377\\
0.757	0.00199998474121088\\
2.94	0.0129999999999999\\
1.01200006103516	0\\
2.10900024414063	0\\
2.684	0.0116668294270834\\
0.994	0.000600024414062705\\
3.00100024414062	0.00900012207031242\\
1.68500012207031	0\\
nan	nan\\
2.857	0\\
1.65200012207031	0.00550000000000006\\
1.75200012207031	0.00249999999999995\\
1.674	0.00533341471354198\\
1.96200012207031	0.0192499694824222\\
1.246	0.00180002441406257\\
1.00200012207031	0.00240004882812528\\
2.30000024414062	0\\
1.98900012207031	0.00533333333333363\\
2.239	0.00275012207031278\\
2.48	0.0410000976562501\\
2.259	0.0149999186197913\\
0.995000061035156	0.00160000000000027\\
nan	nan\\
0.998	0.00319998779296871\\
1.75200012207031	0\\
1.47900012207031	0.00249999999999995\\
2.676	0.0204998779296877\\
1.46400012207031	0.0059999755859379\\
2.40900024414062	0.0234998779296878\\
3.522	0.0119998372395833\\
2.69800024414063	0.0404998779296877\\
2.00500012207031	0.00880004882812502\\
1.764	0.0119999023437498\\
2.45	0.0259999999999998\\
3.29300024414063	0.0130001220703129\\
1.49400012207031	0.00859992675781251\\
1.77600012207031	0.0192000000000001\\
0.992000061035156	0.0015999755859375\\
3.45	0.012\\
1.26200012207031	0.00175003051757816\\
1.746	0.0109999593098959\\
2.259	0.0219999999999998\\
1.236	0.00139995117187519\\
2.94	0.0143333333333335\\
2.492	0.00119995117187521\\
3.019	0.0219998779296877\\
2.229	0.016\\
3.25100024414062	0.0273334147135413\\
1.243	0.000800000000000356\\
1.99700012207031	0.000800000000000356\\
2.684	0.00350012207031236\\
2.444	0.00500004882812499\\
1.75500012207031	0.000599926757812508\\
2.549	0.0434998779296873\\
2.95700024414062	0.00600012207031231\\
1.69900012207031	0.0219999389648438\\
1.73700012207031	0.00225000000000009\\
1.49000012207031	0.00325003051757822\\
0.990000061035156	0.000200024414062305\\
0.748	0.000599999999999934\\
2.269	0.0259998168945312\\
0.997000061035156	0.0013999877929689\\
1.79500012207031	0.0034999389648438\\
1.71900012207031	0.0044000000000004\\
1.23100012207031	0.00474996948242223\\
2.46800024414063	0.00300006103515615\\
1.73700012207031	0.00419995117187533\\
1.71900012207031	0.000200000000000422\\
2.802	0.0340000000000003\\
0.754	0.00159996337890655\\
1.90700012207031	0\\
2.79400024414063	0.00350000000000028\\
1.98500012207031	0.00300000000000011\\
2.70500024414063	0.00375006103515618\\
0.748	0.000249999999999861\\
2.523	0\\
1.498	0.00120002441406264\\
2.64200024414062	0.0187499389648438\\
1.23100012207031	0.00100007324218732\\
2.486	0.019199951171875\\
0.989	0.00200004882812532\\
2.2	0.00999999999999979\\
2.51100024414063	0.018400146484375\\
1.674	0\\
2.53000024414062	0\\
3.18	0.00999999999999979\\
1.98900012207031	0.00480000000000036\\
2.79400024414063	0.0194999999999999\\
1.69600012207031	0.0125000000000002\\
1.78600012207031	0\\
1.99300012207031	0.0103999755859374\\
1.501	0.00859992675781251\\
2.196	0.00225006103515613\\
1.97000012207031	0.0122499694824221\\
2.2	0\\
2.89	0\\
2.89800024414063	0.00866666666666616\\
2.78700024414062	0\\
3.272	0.0362498779296874\\
2.69800024414063	0.00266674804687517\\
2.95700024414062	0.00850012207031225\\
2.02500012207031	0.00933337402343737\\
1.98100012207031	0.00533341471354154\\
2.013	0.00719992675781267\\
2.23400024414063	0\\
nan	nan\\
2.10000024414063	0\\
3.2	0.00500000000000034\\
2.51100024414063	0.0186668294270835\\
1.483	0.00619990234375001\\
2.177	0.0367501220703126\\
2.742	0.00766650390625001\\
1.75500012207031	0.00600002441406255\\
1.82400012207031	0.00874993896484355\\
3.25100024414062	0.00633341471354143\\
0.759000061035156	0\\
0.746000061035156	0.0015999755859375\\
1.71900012207031	0.0131999511718752\\
nan	nan\\
1.725	0.000999959309896159\\
1.00100006103516	0.000333353678385606\\
2.285	0.0165001220703123\\
1.94700012207031	0\\
1.73700012207031	0.00539997558593752\\
1.639	0.0158000732421875\\
1.50500012207031	0.00224996948242229\\
0.752000061035156	0.00139999999999985\\
2.21	0.0142499389648436\\
2.568	0.0331999023437501\\
2.22400024414062	0.00260004882812481\\
2.51700024414062	0.028666748046875\\
1.99700012207031	0.0140000000000002\\
1.746	0.00359995117187539\\
2.802	0.0120001220703125\\
1.713	0.000200073242187404\\
1.75200012207031	0.00600000000000023\\
3.49800024414062	0.0280000813802084\\
2.013	0.00559995117187517\\
2.01700024414062	0.0066665445963543\\
1.2	0.00325003051757822\\
2.22	0.00825006103515591\\
2.295	0.00250012207031247\\
1.932	0.00850006103515621\\
2.00500012207031	0.00600000000000023\\
1.746	0.00920004882812542\\
1.00100006103516	0.000799999999999912\\
2.492	0.00950012207031259\\
1.98100012207031	0.00299996948242187\\
1.21900012207031	0.00419997558593721\\
2.25400024414063	0.0112500610351565\\
3.074	0\\
1.73700012207031	0.0112000244140624\\
1.00200012207031	0.00100003662109405\\
0.993	0.00100001525878923\\
1.71100012207031	0.00819995117187489\\
1.78600012207031	0.0136667073567711\\
1.245	0.0019999755859379\\
0.996000061035156	0.000799975585937585\\
1.23	0.00150000000000006\\
2.259	0.00625018310546865\\
0.996000061035156	0.00420002441406231\\
2.21500024414062	0.0245000000000002\\
1.74000012207031	0\\
0.999000061035156	0.00119999999999987\\
0.501000061035156	0.000666646321614728\\
1.71100012207031	0.0213333333333332\\
2.949	0\\
2.72700024414062	0.0185\\
3.51000024414062	0.0240000813802084\\
2.00900012207031	0.000800024414062683\\
1.49000012207031	0.0004000000000004\\
1.503	0.0017999999999998\\
1.743	0.0110000813802085\\
1.24900012207031	0.00740000000000007\\
1.47200012207031	0.00419999999999998\\
0.984	0.00600002441406255\\
1.746	0.00240004882812483\\
1.914	0.0106666259765626\\
1.98900012207031	0.004\\
1.498	0.0034000244140624\\
1.24900012207031	0.000600097656250131\\
2.239	0.0107998535156248\\
2.676	0.0146668294270835\\
1.98100012207031	0.00749999999999984\\
0.997000061035156	0.000999969482422092\\
1.74000012207031	0.00299992675781269\\
1.24900012207031	0.00200006103515626\\
1.71600012207031	0.0113999755859377\\
1.47	0.00133337402343781\\
1.213	0.00100002441406266\\
0.750000061035156	0.000333333333333297\\
1.98100012207031	0\\
2.966	0.044333251953125\\
2.45	0.0059998779296877\\
2.269	0.008749938964844\\
1.50500012207031	0.00760000000000005\\
2.01700024414062	0.00880009765625012\\
1.46400012207031	0.00559995117187517\\
3.47400024414062	0.0430000813802085\\
1.228	0.000800048828125011\\
3.272	0.0247999511718748\\
1.46	0.00299996948242187\\
2.27400024414063	0.0106665039062501\\
0.757	0.000599999999999934\\
0.757	0.000799951171875257\\
1.98900012207031	0.0213332926432295\\
2.45	0.00566666666666649\\
0.499	0.000799999999999912\\
1.26000012207031	0.00300000000000011\\
2.013	0.0213332926432295\\
3.41500024414063	0.0295000000000001\\
1.251	0.00160009765625002\\
1.501	0.00324999999999998\\
1.485	0.00850000000000017\\
2.239	0.00025012207031283\\
0.752000061035156	0.00099999999999989\\
0.991000061035156	0.00474996948242179\\
1.23700012207031	0.00600000000000023\\
0.988000061035156	0.00200001220703117\\
3.16	0.036666748046875\\
3.46200024414062	0\\
2.23400024414063	0.0227498168945313\\
1.85100012207031	0.0105\\
0.754	1.22070313857137e-08\\
2.444	0.0344999389648435\\
1.46400012207031	0.00199996948242198\\
1.496	0.00340004882812517\\
1.95100012207031	0.000750000000000028\\
1.496	0.00299992675781269\\
1.99300012207031	0\\
2.46800024414063	0.00599987792968726\\
3.54700024414063	0.0245000000000002\\
1	0.00174996948242212\\
0.754	0.000249969482422063\\
0.751000061035156	0.000666687011718903\\
1.23100012207031	0.00139995117187519\\
2.21500024414062	0.00375006103515618\\
2.23400024414063	0.00374981689453113\\
0.501000061035156	0.00075004577636717\\
1.75800012207031	0\\
2.486	0.00299993896484407\\
2.22	0.00425012207031239\\
2.398	0.00299987792968759\\
1.682	0.00250006103515643\\
2.818	0.00766666666666627\\
2.684	0.0105001220703125\\
1.483	0.000800048828125011\\
2.033	0.0159999593098958\\
1.251	0.00199997558593745\\
1.71900012207031	0.000600024414062705\\
1.485	0.000600048828125033\\
1.743	0.00419997558593765\\
1.75800012207031	0.00299993896484363\\
0.758	0.000399999999999956\\
nan	nan\\
3.24100024414063	0.00200004882812488\\
1.644	0.00350003051757852\\
1.66600012207031	0.006666707356771\\
1.71900012207031	0.0070000610351566\\
2.91500024414063	0.0274999389648438\\
0.989	0\\
1.24200012207031	0.00239990234374998\\
1.97000012207031	0.0214000244140626\\
2.23400024414063	0.0116665852864584\\
1.69300012207031	0.00700004069010429\\
1.70800012207031	0.0089999999999999\\
2.742	0.0135999023437496\\
2.00500012207031	0.0192000244140624\\
0.757	0.000666625976562418\\
1	0.0013999877929689\\
2.69100024414062	0.0179999999999998\\
1.49200012207031	0.0039999511718749\\
1.49000012207031	0\\
1.75200012207031	0.000599999999999934\\
2.00100012207031	0.00800004882812511\\
1.98100012207031	0.0239999593098958\\
1.87200012207031	0.0316666259765626\\
2.874	0.0380001464843747\\
1.228	0.000599951171875279\\
2.295	0\\
2.00100012207031	0.000799999999999912\\
0.750000061035156	0.0013999877929689\\
1.702	0.000599951171875279\\
1.705	0.00399995930989583\\
1.251	0\\
2.22400024414062	0.00749987792968776\\
1.485	0.00220002441406253\\
1.47400012207031	0\\
1.503	0\\
1.728	0.00449993896484369\\
0.993	0.00119996337890615\\
3.597	0\\
3.47400024414062	0.012\\
2.2	0.0115000000000003\\
1.889	0.0179999511718751\\
1.23100012207031	0.0037999755859377\\
1.248	0.00240007324218761\\
2.983	0.00740014648437493\\
2.23400024414063	0.0457498168945314\\
2.23400024414063	0.0229998535156248\\
1.00100006103516	0\\
1.49200012207031	0.0021999511718751\\
1.49000012207031	0.00099999999999989\\
2.949	0.00849987792968721\\
2.00900012207031	0.00199999999999978\\
2.71200024414062	0.0240001627604163\\
1.228	0.00119995117187521\\
1.233	0.00299997558593779\\
0.746000061035156	0.00139996337890613\\
1.682	0.00274990844726553\\
1.639	0.0120000610351565\\
2.628	0.0190000813802085\\
2.966	0.0262000976562495\\
2.77100024414062	0.00224987792968756\\
2.49800024414062	0.00800016276041626\\
1.23100012207031	0.00260004882812481\\
1.00400006103516	0.00340003662109378\\
3.25100024414062	0.0266668294270835\\
2.00100012207031	0.00660004882812482\\
1.95800012207031	0.00550000000000006\\
2.568	0\\
2.505	0.00600012207031275\\
1.243	0\\
1.73100012207031	0\\
2.46800024414063	0.0036001464843749\\
0.996000061035156	0.00100001525878923\\
3.29300024414063	0.0105001220703125\\
1.764	0.00299990844726583\\
1.49200012207031	0.000199975585937651\\
2.00100012207031	0.00960004882812493\\
0.997000061035156	0.00160000000000027\\
1.83100012207031	0.016\\
2.279	0.00340004882812517\\
2.983	0.0300000000000002\\
1.48700012207031	0\\
2.20500024414063	0.00966650390624979\\
1.94300012207031	0.00749999999999984\\
1.90000012207031	0\\
3.00100024414062	0.0134998779296875\\
2.259	0.0246665852864583\\
2.49800024414062	0.00159985351562497\\
1.485	0.00100004882812499\\
2.029	0\\
1.99300012207031	0.0120000610351565\\
0.988000061035156	0.00519996337890616\\
1.713	0.00300006103515615\\
0.998	0.00159996337890655\\
2.486	0.0134998168945315\\
2.70500024414063	0.0089999999999999\\
1.95800012207031	0.0094000000000003\\
1.501	0.00599992675781236\\
1.26200012207031	0.00100000000000033\\
1.236	0.000250061035156346\\
1.66800012207031	0.0232499694824222\\
2.01700024414062	0.00400007324218743\\
2.40900024414062	0.0140001220703123\\
1.485	0.00239992675781275\\
nan	nan\\
1.97000012207031	0.000200024414062749\\
0.755000061035156	0.000199987792968592\\
2.21	0.00375006103515618\\
2.22400024414062	0.0492499389648438\\
1.702	0.0030000915527344\\
2.00500012207031	0.0322500305175781\\
1.702	0\\
1.23400012207031	4.88281250987654e-08\\
2.229	0.00250012207031247\\
2.992	0.0345\\
2.24400024414062	0.00124981689453163\\
0.756000061035156	0.00150000000000006\\
2.97500024414063	0.0215000000000001\\
2.013	0.0146665852864585\\
2.013	0.0119999389648435\\
1.25400012207031	0.0030000610351566\\
2.70500024414063	0\\
1.78300012207031	0.00175003051757816\\
1.99300012207031	0.00574999999999992\\
3.14	0.0284998779296877\\
1.25500012207031	0.000799999999999912\\
1.74900012207031	0.000600024414062705\\
2.69800024414063	0.00549987792968754\\
1.75200012207031	0.00450006103515621\\
1.743	0.000600024414062705\\
1.71900012207031	0.0130000000000003\\
2.249	0.0146665852864585\\
1.76700012207031	0.0114000488281247\\
1.236	0.00300008138020846\\
1.00100006103516	0.000500030517578409\\
1.215	0.000600048828125033\\
2.46800024414063	0.00159995117187517\\
1.71100012207031	0.00259999999999971\\
2.387	0\\
2.02500012207031	0\\
3.49800024414062	0.00600000000000023\\
1.22400012207031	0.00119992675781289\\
2.00100012207031	0.0265999999999997\\
2.676	0.0104998779296879\\
3.15	0.0406666666666666\\
1.73700012207031	0.00700000000000012\\
2.01700024414062	0\\
2.444	0.0209999999999999\\
2.949	0.0376668294270837\\
1.24	0.00175003051757816\\
2.66200024414062	0.0199998779296875\\
2.37600024414062	0\\
2.49800024414062	0.00300012207031219\\
0.999000061035156	0.000250045776367447\\
1.73400012207031	0.00399995930989583\\
2.02100012207031	0.00533333333333319\\
3.522	0.0316666666666663\\
1.98100012207031	0.000500000000000167\\
0.746000061035156	0.00079998779296897\\
1.20800012207031	0.00299990844726583\\
3.24100024414063	0.0333999511718748\\
1.48700012207031	0.000600048828125033\\
0.748	0.000799999999999912\\
2.992	0.0363333333333333\\
1.222	0.00340004882812517\\
1.25200012207031	0.00120002441406264\\
3.03700024414062	0.0358001464843749\\
1.73400012207031	0.0209999694824221\\
3.54700024414063	0.0163333333333338\\
1.77300012207031	0.00866662597656287\\
1.25200012207031	0.00425009155273459\\
1.77300012207031	0.0049999694824221\\
1.66300012207031	0.00300000000000011\\
1.743	0.00599990234375003\\
3.121	0\\
2.104	0\\
1.245	0.00175000000000036\\
1.47200012207031	0.00100002441406266\\
1.50900012207031	0.00633341471354187\\
nan	nan\\
2.492	0\\
1.003	0.000800061035156396\\
2.163	0\\
3.055	0.02833349609375\\
1.84100012207031	0.00649999999999995\\
1.73400012207031	0.0060000406901044\\
1.743	0.00224993896484404\\
1.246	0.00333333333333341\\
2.94	0.00250006103515643\\
1.98500012207031	0.00600000000000023\\
2.46200024414062	0.00275012207031233\\
2.22400024414062	0.00540009765625005\\
3.597	0.0086668294270833\\
1.96200012207031	0.00520000000000032\\
1.236	0.000800048828125011\\
2.02100012207031	0.0288000244140627\\
2.00500012207031	0.0134000000000003\\
3.24100024414063	0.0477501220703127\\
1.26000012207031	0.00220002441406253\\
1.838	0\\
2.22400024414062	0.00819990234375023\\
1.75500012207031	0.00540002441406262\\
2.992	0\\
1.83400012207031	0\\
0.757	0.00259997558593739\\
1.636	0.00124996948242195\\
1.25200012207031	0.000666748046874943\\
2.26400024414062	0.01800009765625\\
2.22400024414062	0.0149998779296876\\
3.17	0.0100000000000002\\
1.746	0.00840007324218783\\
1.485	0.00549993896484402\\
1.761	0.0142499084472658\\
0.756000061035156	0.000200012207031364\\
2.19100024414062	0.0365000000000002\\
1.96600012207031	0.00300000000000011\\
3.055	0.00449987792968765\\
2.802	0.0300000000000002\\
1.75800012207031	0.00800000000000001\\
2.22400024414062	0.00449999999999973\\
1.848	0.0049999694824221\\
3.22000024414062	0.0300001220703123\\
1.48100012207031	0.00259999999999971\\
2.608	0\\
2.684	0.0400001220703121\\
1.73100012207031	0.0059999755859379\\
2.492	0.00380004882812512\\
1.23	0.0004000000000004\\
3.01000024414062	0.00879999999999992\\
1.77300012207031	0\\
nan	nan\\
1.97700012207031	0.00640000000000018\\
1.71100012207031	0.000499969482421925\\
1.743	0.00825000000000031\\
2.949	0.01275\\
2.93200024414062	0.028333251953125\\
1.98100012207031	0.00800000000000001\\
0.751000061035156	0.00119998779296893\\
0.593000061035156	0\\
1.228	0.00500004882812499\\
1.23700012207031	0.00199991861979187\\
0.987000061035156	0.000749984741211129\\
0.995000061035156	0.000666707356770768\\
1.236	0.0023333740234377\\
3.055	0.000333414713541202\\
nan	nan\\
1.23700012207031	0.0022000488281253\\
2.71200024414062	0.00399993896484396\\
1.00100006103516	0.000399999999999956\\
1.74000012207031	0.00150000000000006\\
1.68800012207031	0.000200048828125077\\
1.83100012207031	0.0115000000000003\\
1.24	0\\
2.433	0.0119998779296875\\
3.64900024414063	0.0225\\
1.00100006103516	0.00360002441406237\\
2.239	0.0145\\
1.761	0.00099991861979154\\
nan	nan\\
1.23	0.00220002441406253\\
1.73100012207031	0.00825003051757811\\
2.444	0.00260009765624991\\
3.055	0.0469998779296876\\
1.233	0.00474990844726575\\
1.79900012207031	0.0110000000000001\\
1.23100012207031	0.00320002441406242\\
1.243	0.00175003051757816\\
1.246	0.00099999999999989\\
2.23400024414063	0.00499999999999989\\
2.51700024414062	0.0125998535156251\\
1.519	0.0137499389648439\\
0.998	0.000200036621093691\\
2.427	0.00366674804687506\\
2.65500024414062	0.0135001220703121\\
1.99300012207031	0.013999969482422\\
2.25400024414063	0\\
2.22400024414062	0.00119995117187521\\
3.54700024414063	0.0360001464843753\\
0.502000030517578	0.000599999999999934\\
1	0.000200036621093691\\
0.995000061035156	0.00160003662109398\\
2.64200024414062	0.0350000000000001\\
2.29000024414063	0\\
2.249	0\\
2.93200024414062	0.0223334960937498\\
1.79900012207031	0.01275\\
2.818	0.0460000000000003\\
1.77600012207031	0.0180000000000002\\
1.73400012207031	0.00540004882812495\\
0.573	0\\
3.522	0.0149999186197913\\
1.677	0\\
nan	nan\\
1.868	0\\
1.73100012207031	0.00199995930989605\\
1.49200012207031	0.000799999999999912\\
2.26400024414062	0.0110000488281248\\
0.996000061035156	0.00200002441406255\\
2.47400024414062	0.00299987792968759\\
0.997000061035156	0\\
2.69800024414063	0.0104998779296874\\
1.75500012207031	0.00300006103515615\\
2.45	0.0100001627604165\\
2.26400024414062	0.00649987792968787\\
2.94	0.00399987792968748\\
2.53000024414062	0.0175000610351561\\
1.501	0.00924993896484372\\
3.24100024414063	0.0173331705729165\\
1.246	0.0004000000000004\\
1.46	0.00280007324218756\\
1.97700012207031	0.0129999999999999\\
1.236	0.00220007324218763\\
0.5	0.000800048828125011\\
3.29300024414063	0\\
1.75200012207031	0.00750000000000028\\
nan	nan\\
3.49800024414062	0.0355001220703124\\
0.996000061035156	0.00179998779296886\\
2.285	0.032333251953125\\
1.445	0.00479992675781249\\
1.23900012207031	0.00199993896484374\\
1.674	0.00150000000000006\\
2.749	0\\
3.584	0\\
0.994	0.000666687011718903\\
2.65500024414062	0.0217501220703125\\
0.748	0.000750000000000028\\
1.82800012207031	0\\
0.991000061035156	0.00125001525878909\\
1.764	0.00480007324218734\\
1.00200012207031	0.000500030517578409\\
0.988000061035156	0.000249999999999861\\
3.00100024414062	0.0197501831054687\\
1.498	0.000750061035156513\\
1.674	0.00399993896484396\\
0.499	0.000666666666666593\\
1.77300012207031	0.00600000000000023\\
1.468	0.00160004882812492\\
1.746	0.0191999023437499\\
1.68800012207031	0.00366662597656253\\
0.999000061035156	0.0010000366210936\\
2.029	0.0040000976562502\\
0.992000061035156	0.00199998779296884\\
1.23700012207031	0.00399997558593768\\
2.46800024414063	0.02199990234375\\
1.49000012207031	0.00260009765624991\\
1.71600012207031	0.00199991861979187\\
2.00500012207031	0.000799999999999912\\
1.483	0.00325003051757822\\
2.73400024414063	0.0204000976562502\\
1.98100012207031	0.00266666666666682\\
1.631	0.0040000488281251\\
1.973	0\\
1.46	0\\
1.23700012207031	0.00160004882812492\\
2.456	0.0120000813802084\\
2.24400024414062	0.0103998535156253\\
nan	nan\\
1.94700012207031	0.00839999999999996\\
1.23900012207031	0.00179995117187515\\
2.76400024414062	0.0123333333333333\\
1.23900012207031	0.00174993896484388\\
2.41500024414063	0.0174998779296875\\
2.033	0.00599987792968726\\
3.09300024414063	0.0459999999999998\\
1.49000012207031	0.00400007324218743\\
2.229	0.00559999999999983\\
1.78000012207031	0.00433337402343748\\
2.22400024414062	0.0166666666666666\\
3.17	0.0150000000000001\\
2.91500024414063	0.0207999511718748\\
1.73100012207031	0.00299997558593779\\
0.746000061035156	0.000399987792969014\\
0.760000061035156	0.00120002441406264\\
2.27400024414063	0.00600009765624998\\
2.25400024414063	0.0168001464843752\\
1.973	0.00475003051757827\\
1.46600012207031	0.00425006103515635\\
1.68800012207031	0\\
2.742	0.0289998779296874\\
1.20900012207031	0.00666658528645847\\
2.756	0\\
1.743	0.00150000000000006\\
1.77300012207031	0.00450006103515621\\
1.98500012207031	0.0192000244140624\\
1.76700012207031	0.0100000000000002\\
3.522	0.00600012207031275\\
2.24400024414062	0.0153331705729167\\
1.649	0\\
1.858	0.0100000406901044\\
1.25200012207031	0\\
1.96600012207031	0.00380000000000003\\
1.99300012207031	0.0102000000000002\\
2.614	0\\
1.77600012207031	0.00540002441406262\\
1.00700006103516	0.00240002441406251\\
1.25900012207031	0.000333333333333297\\
3.2	0.0100000813802081\\
2.77100024414062	0.0185\\
nan	nan\\
2.433	0\\
2.181	0\\
1.764	0.00599995930989605\\
2.22	0.0100000000000002\\
1.66300012207031	0.00366670735677088\\
3.61000024414062	0.0130001220703124\\
0.998	0.0015000305175783\\
1.46600012207031	0.00800000000000001\\
1	0.00199997558593745\\
1.49200012207031	0.00240002441406251\\
2.23400024414063	0.00874993896484355\\
3.57200024414063	0.0155000610351563\\
1.608	0.00120004882812497\\
0.995000061035156	0.00199997558593745\\
3.49800024414062	0.0325000610351562\\
3.32600024414063	0.0482500610351564\\
1.98500012207031	0.00933333333333364\\
1.73100012207031	0.00540002441406262\\
2.51700024414062	0\\
0.997000061035156	0.000799975585937585\\
1.47400012207031	0.00100002441406266\\
1.73700012207031	0.00840009765625016\\
0.750000061035156	0.000500015258789066\\
1.213	0.0114000000000001\\
3.15	0.0200000813802084\\
2.20500024414063	0.00575006103515641\\
2.69800024414063	0.0466665852864585\\
1.246	0.00279997558593781\\
1.81800012207031	0.000500000000000167\\
2.49800024414062	0\\
1.46600012207031	0.00159995117187517\\
3.00100024414062	0.00379995117187493\\
3.61000024414062	0\\
1.73700012207031	0.0112499389648439\\
1.99700012207031	0.00933333333333319\\
1.85100012207031	0.00800000000000001\\
1.49400012207031	0.00579992675781238\\
1.48100012207031	0.000666666666666593\\
2.47400024414062	0.0265001220703125\\
1.78000012207031	0.00659995117187506\\
2.27400024414063	0.0150000000000001\\
0.995000061035156	0.000599999999999934\\
3.522	0\\
1.245	0.00359997558593772\\
3.39300024414062	0.0284998779296877\\
1.22100012207031	0.00300002441406244\\
2.013	0.0351999023437499\\
3.22000024414062	0.0313333333333339\\
0.999000061035156	0.000499969482421925\\
2.427	0.00300000000000011\\
1.92500012207031	0.00200000000000022\\
3.47400024414062	0.0369999023437502\\
1.47400012207031	0.00300002441406244\\
1.23100012207031	0.00733329264322924\\
1	0.000799951171875257\\
1.99700012207031	0.0270000000000001\\
2.239	0.0150000000000001\\
2.97500024414063	0.00866658528645825\\
2.285	0.00625006103515613\\
1.228	0.00366670735677088\\
0.998	0.00199996948242198\\
1.66300012207031	0.00950006103515655\\
2.02100012207031	0.0287500000000001\\
1.245	3.05175782422396e-08\\
0.502000030517578	0.00099999237060544\\
nan	nan\\
3.262	0.0485001220703123\\
2.00100012207031	0.0100000000000002\\
2.02100012207031	0.00320002441406242\\
nan	nan\\
1.81100012207031	0.00750000000000028\\
1.213	0.00139995117187519\\
0.760000061035156	0\\
0.993	0.00180003662109396\\
3.22000024414062	0.000666666666666149\\
2.64200024414062	0.0122500610351564\\
1.23900012207031	0.000400048828125055\\
1.72200012207031	0.000600024414062705\\
2.857	0.0230001464843745\\
1.85400012207031	0.00800006103515605\\
nan	nan\\
1.248	0.00360004882812515\\
1.78000012207031	0.00620000000000021\\
1.26200012207031	0.00139997558593752\\
1.764	0.00059990234375018\\
3.262	0.0104998779296874\\
1.245	0.00280004882812479\\
0.989	0.000750030517578271\\
1.233	0.004\\
1.74900012207031	0.00199995930989605\\
1.48700012207031	0.0109999084472658\\
3.486	0.0305001220703125\\
1.003	0.00439997558593719\\
3.23000024414063	0.0314999999999999\\
3.272	0.0243331705729162\\
1.47	0.00239992675781231\\
2.49800024414062	0.00174981689453135\\
0.758	0\\
2.94	0.044\\
1.97700012207031	0\\
2.20500024414063	0.00249987792968742\\
1.713	0.0114000732421875\\
2.46200024414062	0.012\\
3.23000024414063	0.0017500610351564\\
3.41500024414063	0.0110000000000001\\
3.272	0.00774987792968718\\
1.71100012207031	0.0117999511718749\\
nan	nan\\
1.514	0.00619995117187511\\
2.033	0.00399993896484352\\
1.248	0.00325003051757822\\
2.00900012207031	0.0220000000000002\\
1.248	0.000600024414062705\\
1.69600012207031	0.00500000000000034\\
2.02100012207031	0\\
1.98900012207031	0.0103333333333331\\
2.398	0.017200048828125\\
2.381	0.0136001464843751\\
1.77300012207031	0.00133329264322946\\
1.65500012207031	0.0099999084472655\\
2.00900012207031	0.0095999755859375\\
2.70500024414063	0.00700000000000012\\
2.70500024414063	0.0236667480468751\\
nan	nan\\
2.49800024414062	0.00324993896484393\\
1.212	0.00319992675781267\\
nan	nan\\
1.498	0.00139995117187519\\
0.501000061035156	0.0012499771118164\\
2.21500024414062	0.0165998535156251\\
1.73400012207031	0.00824996948242207\\
0.994	0.000400012207031342\\
2.621	0\\
1.503	0.00366662597656253\\
2.22	0.0055000610351561\\
1.48100012207031	0.00699997558593779\\
1.498	0.00875003051757828\\
1.96600012207031	0.00775000000000015\\
2.049	0.0119999389648435\\
1.003	0.000999987792968948\\
2.46200024414062	0.00719980468750014\\
2.505	0.0202498779296874\\
0.757	0.000200012207031364\\
1.743	0\\
};
\addlegendentry{$|Z - \bar Z|$}

\addplot [color=blue, line width=0.75pt]
  table[row sep=crcr]{%
0	0\\
0.1	5.6840671431857e-06\\
0.15	1.57912788671943e-05\\
0.2	3.26038351210478e-05\\
0.25	5.72119032740126e-05\\
0.3	9.05788477782998e-05\\
0.35	0.00013357826336069\\
0.4	0.000187015747316277\\
0.45	0.000251643024030468\\
0.5	0.000328167738747887\\
0.55	0.000417260584806289\\
0.6	0.000519560684974607\\
0.65	0.00063567977437895\\
0.7	0.000766205529344699\\
0.75	0.000911704268636626\\
0.8	0.00107272318162366\\
0.85	0.00124979219210841\\
0.9	0.00144342553632582\\
0.95	0.00165412311309732\\
1	0.00188237164980931\\
1.05	0.00212864571765037\\
1.1	0.00239340862212378\\
1.15	0.00267711318933328\\
1.2	0.00298020246439545\\
1.25	0.00330311033517772\\
1.3	0.00364626209210384\\
1.35	0.00401007493286265\\
1.4	0.00439495841934079\\
1.45	0.00480131489289803\\
1.5	0.00522953985312302\\
1.55	0.00568002230442755\\
1.6	0.00615314507418008\\
1.65	0.00664928510556084\\
1.7	0.00716881372786471\\
1.75	0.00771209690661889\\
1.8	0.00827949547556761\\
1.85	0.00887136535231825\\
1.9	0.00948805773921846\\
1.95	0.0101299193108457\\
2	0.0107972923893285\\
2.05	0.0114905151085805\\
2.1	0.0122099215684064\\
2.15	0.0129558419793341\\
2.2	0.0137286027989383\\
2.25	0.014528526860345\\
2.3	0.0153559334935212\\
2.35	0.0162111386399211\\
2.4	0.0170944549609722\\
2.45	0.0180061919408705\\
2.5	0.0189466559840836\\
2.55	0.0199161505079442\\
2.6	0.0209149760306695\\
2.65	0.0219434302551202\\
2.7	0.023001808148579\\
2.75	0.0240904020188148\\
2.8	0.0252095015866676\\
2.85	0.0263593940553699\\
2.9	0.027540364176815\\
2.95	0.0287526943149499\\
3	0.0299966645064704\\
3.05	0.0312725525189741\\
3.1	0.0325806339067154\\
3.15	0.0339211820641072\\
3.2	0.0352944682770877\\
3.25	0.0367007617724706\\
3.3	0.0381403297653926\\
3.35	0.0396134375049568\\
3.4	0.0411203483181635\\
3.45	0.0426613236522244\\
3.5	0.0442366231153359\\
3.55	0.0458465045159935\\
3.6	0.0474912239009169\\
3.65	0.0491710355916544\\
3.7	0.0508861922199304\\
};
%\addlegendentry{$\sigma_Z = \text{0.001882 }\cdot\text{ Z}^{\text{2.5200}}$}
\addlegendentry{$\sigma_Z$, fitted}

\end{axis}
\end{tikzpicture}%

==> images/plots/outdoor_5_sensormodel_kurtosis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
%ylabel={kurtosis},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Nighttime perpendicular},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	2.98277449648899\\
0.625	7.38088908530597\\
0.875	5.95454417807769\\
1.125	5.07548518673122\\
1.375	4.18668961344214\\
1.625	4.71912522965729\\
1.875	4.28288778175634\\
2.125	23.9685186952312\\
2.375	4.42911669453864\\
2.625	5.28787825733961\\
2.875	8.84294067748281\\
3.125	5.02738498249932\\
3.375	5.76480321079998\\
3.625	4.86974754510628\\
3.875	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/outdoor_5_sensormodel_number_samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.756\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=25000,
%ylabel style={font=\color{white!15!black}},
%ylabel={number of samples},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
%title style={font=\bfseries},
%title={Nighttime perpendicular},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	4592\\
0.625	14509\\
0.875	21772\\
1.125	16054\\
1.375	15734\\
1.625	20533\\
1.875	22007\\
2.125	19072\\
2.375	16768\\
2.625	11189\\
2.875	10484\\
3.125	8652\\
3.375	8954\\
3.625	4479\\
3.875	21\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/outdoor_5_sweeping_sensormodel_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Z [m]},
ymin=0,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={$|Z - \bar Z|$, $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=lightgray, draw=none, mark size=1.5pt, mark=x, mark options={solid, lightgray}, mark layer=like plot]
  table[row sep=crcr]{%
1.14000012207031	0.00333325195312506\\
0.891000061035156	0.0002000000000002\\
0.558	0.000250000000000083\\
0.5	0\\
1.079	0.000399975585937407\\
0.777	0.00120004882812497\\
0.829000061035156	0.000800024414062461\\
0.663000061035156	0\\
1.192	0.00239997558593741\\
0.733000061035156	0.00099996948242187\\
0.630000061035156	0.000499999999999945\\
0.559	0.000750000000000028\\
0.840000061035156	0.000199999999999978\\
0.613000061035156	0\\
0.717	1.22070313857137e-08\\
0.678000061035156	0.000399999999999956\\
0.644000061035156	0.000200012207031364\\
0.684	0.0002000000000002\\
0.897	0.000600036621093869\\
0.693	0\\
0.713000061035156	0.000666666666666815\\
0.830000061035156	0.000999987792968948\\
0.912000061035156	0.000399987792968792\\
0.874	0.00200002441406255\\
0.67	0.000400000000000178\\
0.644000061035156	0.00233333333333352\\
1.092	0.00600000000000001\\
0.694	0.000250000000000083\\
0.631000061035156	0.0002000000000002\\
0.601	0.000199987792968814\\
0.975	0.00099996948242187\\
1.199	0.000399975585937629\\
0.877000061035156	0.000799987792968748\\
0.922000061035156	0.00100000000000011\\
0.947	0.00099996948242187\\
0.756000061035156	0.000399999999999956\\
0.621000061035156	2.44140625493827e-08\\
0.778000061035156	0.000199987792968814\\
0.649000061035156	1.22070313857137e-08\\
0.944000061035156	0.00150000000000006\\
1.005	0.000400036621093891\\
0.663000061035156	0.00059998779296877\\
0.729000061035156	0.000250000000000083\\
0.807000061035156	0.0013999877929689\\
0.804	0.000199987792968814\\
0.598000061035156	0.000250030517578104\\
0.634	0.000600036621093869\\
1.159	0.00299995117187501\\
0.518	0.0002000000000002\\
1.159	0.00379995117187493\\
1.044	0.000200024414062305\\
0.614	0\\
0.579000061035156	0.000999987792968948\\
0.888000061035156	0.00200001220703139\\
0.846	0.00139997558593752\\
0.745000061035156	0.0002000000000002\\
0.526	0.000199987792968814\\
1.079	0.0100000406901042\\
0.755000061035156	0.000399975585937407\\
0.656	0.000499999999999945\\
0.766000061035156	0.0002000000000002\\
0.832	0.000800036621093847\\
0.891000061035156	0.00100000000000011\\
0.792000061035156	0.000799963378906199\\
1.077	0.00499999999999989\\
0.906	0.00140004882812494\\
0.575000061035156	0.000500000000000167\\
1.342	0.00333329264322924\\
0.949000061035156	0.00119998779296893\\
0.836	0.00119996337890615\\
1.11700012207031	0.00340004882812495\\
0.812000061035156	0.00339998779296891\\
0.767	0.000999951171875013\\
0.744	0.00100003662109382\\
0.636000061035156	0\\
0.712	0.000200012207031364\\
0.705000061035156	1.22070311636691e-08\\
0.763	0.000999975585937563\\
0.594000061035156	0.00199996337890629\\
0.590000061035156	0.000199987792968814\\
0.896	0.000799975585937585\\
0.897	0.000800024414062461\\
1.057	0.00160007324218769\\
0.622000061035156	0.000399975585937407\\
0.796000061035156	0.000800036621093847\\
0.745000061035156	1.22070311636691e-08\\
0.975	0.00300002441406266\\
0.946000061035156	1.52587891211198e-08\\
1.55800012207031	0.00699997558593757\\
0.506000030517578	0\\
0.845	0.00139995117187497\\
0.844000061035156	0.000399963378906243\\
0.801000061035156	0.00140000000000007\\
1.55800012207031	0\\
0.547000061035156	0.000400024414062505\\
1.146	0.000199975585937207\\
1.182	0\\
0.85	0.000799975585937585\\
0.718000061035156	0.000399999999999956\\
0.862000061035156	0\\
0.717	0.000750030517578271\\
0.739	0.00140002441406262\\
0.725	0.000999963378906399\\
0.624	0.000666646321614728\\
0.674	0.000250000000000083\\
0.781	0.000599963378906443\\
0.72	0.000399999999999956\\
0.895000061035156	0.000800000000000134\\
0.626000061035156	0.000250015258789205\\
1.14000012207031	0.00200008138020813\\
0.866000061035156	0.000999987792968948\\
0.815000061035156	0\\
1.20300012207031	0.00200006103515626\\
1.046	0.000200073242187404\\
1.43300012207031	0.00600000000000001\\
0.772	0.00100004882812499\\
0.763	0\\
0.577	0\\
0.734	0.000800012207031298\\
0.932000061035156	0.0028000122070313\\
0.642	0.000799951171875035\\
1.077	0.00259995117187506\\
0.783000061035156	0.00120002441406264\\
0.552000061035156	0.000400012207031342\\
0.895000061035156	0.000399963378906243\\
1.024	0.00339992675781264\\
0.823	0.000399999999999956\\
0.847000061035156	0.000749969482422008\\
1.202	0.000499908447265662\\
0.536	0.000500000000000167\\
1.485	0.000999908447265829\\
0.517	0.000199987792968814\\
0.947	0.000399987792968792\\
1.192	0.00140009765625004\\
0.699000061035156	0.0002000000000002\\
0.845	0.00119997558593754\\
0.657	0.000600000000000156\\
1.27800012207031	0.00500002441406244\\
1.077	0.0055999755859375\\
1.36	0.000800048828125011\\
0.915	0.00199996337890629\\
0.665	0.000199999999999978\\
0.92	0.00059998779296877\\
0.937000061035156	2.44140625493827e-08\\
0.640000061035156	0.000800012207031298\\
0.648	0.000199987792968814\\
0.586	0.0002000000000002\\
0.553000061035156	0.000199987792968814\\
0.768	0.000399999999999956\\
0.635000061035156	0.000666666666666593\\
0.523	0\\
0.686000061035156	0.000199999999999978\\
1.19100012207031	0.00339995117187497\\
0.590000061035156	0\\
1.98500012207031	0\\
1.01	0.00260003662109365\\
0.554	0.000599963378906443\\
0.796000061035156	0.00120002441406264\\
0.883	0.00119995117187499\\
0.607000061035156	0.000200012207031364\\
0.514	0\\
0.85	0.000199987792968814\\
0.569	0.000599975585937607\\
1.19100012207031	0.00500007324218754\\
0.999000061035156	0.00459997558593761\\
0.871000061035156	0.00100002441406266\\
0.738000061035156	0.00240003662109367\\
0.780000061035156	0\\
0.759000061035156	0.000600000000000156\\
0.644000061035156	0.00159998779296866\\
1.68800012207031	0\\
0.503000030517578	0.000600000000000156\\
0.676000061035156	0.000399987792968792\\
1.516	0.00449993896484369\\
1.10100012207031	0.00200007324218743\\
0.916000061035156	0.00120000000000009\\
0.994	0.00160003662109376\\
0.804	0.0018000488281249\\
0.544	0\\
0.824000061035156	0.00100000000000011\\
1.299	0.00199993896484374\\
0.528	1.52587891211198e-08\\
0.927000061035156	0.00260000000000016\\
1.19800012207031	0.00224996948242184\\
0.72	0.000999975585937563\\
0.724000061035156	0.00120000000000009\\
0.711	0.000199987792968814\\
0.773000061035156	1.22070313857137e-08\\
0.632	0.00066662597656264\\
0.663000061035156	0.000999975585937563\\
1.312	0.00700004069010429\\
0.767	0.00160003662109376\\
1.087	0.00133341471354176\\
0.565	1.52587891211198e-08\\
0.559	0.000599999999999934\\
0.632	0.000399975585937407\\
1.09400012207031	0.00150006103515632\\
0.935000061035156	0.000200024414062527\\
0.637	0.000249969482421841\\
0.518	0.00140004882812517\\
0.622000061035156	0.000800012207031298\\
1.48100012207031	0.00450000000000017\\
1.271	0.01\\
0.86	0.00119997558593754\\
0.902000061035156	0.0035999755859375\\
1.01400006103516	0.000599975585937385\\
0.627000061035156	0\\
1.26200012207031	0.00420002441406253\\
1.549	0.00849996948242171\\
0.677000061035156	0.000799987792968748\\
1.162	0.00459992675781229\\
1.077	0.0030000915527344\\
0.564	0.000500000000000167\\
1.098	0.00249999999999995\\
1.028	0.000599951171875057\\
0.54	0\\
1.11700012207031	0\\
0.642	0.000399975585937629\\
0.819000061035156	0.00059998779296877\\
0.73	0.000399975585937407\\
0.966	0.00199997558593745\\
0.674	0\\
0.911000061035156	0.00379997558593748\\
0.805000061035156	0.000999987792968948\\
1.49200012207031	0.00175003051757816\\
0.564	0.000400000000000178\\
0.807000061035156	0.00166666666666671\\
0.708	0.000200012207031364\\
0.881000061035156	0.00160000000000005\\
0.959000061035156	2.44140625493827e-08\\
1.58700012207031	0.00974990844726564\\
1.128	0.00300003051757813\\
1.36200012207031	0.0038000488281249\\
0.684	0\\
1.123	0.00420002441406253\\
0.838000061035156	0.000800012207031298\\
0.509	0.000249992370605634\\
1.69900012207031	0.00550000000000006\\
0.748	0.00100002441406266\\
0.602000061035156	0.00149998474121094\\
1.12200012207031	0.00200008138020813\\
0.932000061035156	0.00166668701171879\\
1.111	0\\
0.960000061035156	0.00349998474121094\\
0.777	0.000800036621093847\\
0.698	0.000800048828125011\\
1.20800012207031	0.00499993896484385\\
0.890000061035156	0.00180001220703141\\
0.769000061035156	0.000999987792968726\\
0.508000030517578	0.000499984741211046\\
0.770000061035156	0.000999975585937563\\
0.501000061035156	0\\
0.966	0.00220004882812508\\
0.709000061035156	0.00100004069010406\\
1.248	0.00440002441406251\\
1.07800012207031	0.00150006103515632\\
0.509	0.00140003051757809\\
0.663000061035156	0.000400000000000178\\
0.938	0.0020000488281251\\
0.718000061035156	0.000500015258789066\\
0.884000061035156	0.000800012207031298\\
0.756000061035156	0.000999963378906399\\
1.29500012207031	0.00566674804687506\\
0.547000061035156	0.000200012207031364\\
0.726	0.000750030517578271\\
0.685000061035156	0.000200024414062527\\
0.725	0.000200012207031364\\
0.842000061035156	0.000400024414062505\\
0.74	1.22070311636691e-08\\
0.8	0.000200024414062527\\
1.05000012207031	0.000599951171875057\\
0.711	0.000400000000000178\\
0.563	0.000600000000000156\\
1.289	0.00175000000000014\\
1.373	0.000333374023437472\\
0.973000061035156	0.0013999877929689\\
0.546	0.00160004882812492\\
0.636000061035156	0.0002000000000002\\
0.708	0.000400024414062505\\
0.789000061035156	0.00219996337890627\\
0.637	0.000599963378906443\\
1.23	0.00866662597656243\\
0.939000061035156	0.00340000000000007\\
0.67	0.000600000000000156\\
0.707	0.000199999999999978\\
1.32900012207031	2.44140623273381e-08\\
0.796000061035156	1.22070313857137e-08\\
0.508000030517578	0\\
0.823	0\\
0.984	0.000400048828125055\\
0.794	0.00299998474121099\\
0.744	0.00119997558593754\\
0.799	0.00139996337890635\\
0.820000061035156	0.000399987792968792\\
1.26200012207031	0.00666658528645825\\
0.618	0.000199987792968814\\
1.06600012207031	0.0062499389648436\\
1.274	0.00320002441406242\\
0.823	0.00140004882812517\\
0.685000061035156	0.00239996337890624\\
1.251	0.00466674804687517\\
0.595	0.000799963378906199\\
0.754	0.00059998779296877\\
0.641000061035156	0.000199987792968814\\
1.023	0.00199998474121088\\
0.693	0.000800000000000134\\
0.683	0.000399975585937629\\
0.721	0.00139996337890635\\
0.611	0\\
0.887	0.000600024414062483\\
0.682000061035156	0.000249984741210962\\
0.917000061035156	0.00275001525878915\\
0.627000061035156	0.000399975585937407\\
0.572	0\\
1.111	0.000499999999999945\\
1.69600012207031	0\\
0.568	0.000199987792968814\\
0.879000061035156	0.000399975585937407\\
1.549	0.00700006103515638\\
0.683	0.000249984741210962\\
0.777	0.000200012207031364\\
0.818	0.000200036621093913\\
1.19300012207031	0.00649999999999995\\
1.00600006103516	0.00100001220703128\\
0.948000061035156	1.22070311636691e-08\\
1.309	0.004\\
0.571000061035156	0.000599999999999934\\
0.922000061035156	0.000799987792968748\\
0.939000061035156	0.00319997558593754\\
0.732000061035156	0.000333353678385384\\
1.34	0.00299997558593756\\
0.774000061035156	0.00280002441406246\\
0.779000061035156	0.00060001220703132\\
0.950000061035156	0.000799975585937585\\
0.758	0.00119996337890638\\
0.983000061035156	0\\
1.028	0.00160007324218747\\
1.342	0.00175006103515618\\
0.794	0.00124998474121107\\
0.762	0.00159995117187495\\
0.813	0.000999951171875013\\
0.846	2.44140625493827e-08\\
0.953000061035156	0.000499984741211046\\
0.619	0.0002000000000002\\
0.718000061035156	1.22070311636691e-08\\
0.628	0\\
1.01500012207031	0.000400036621093669\\
0.752000061035156	0.000600000000000156\\
0.830000061035156	0.00119997558593754\\
0.857000061035156	0.00075001525878915\\
0.841	0.000199963378906265\\
0.635000061035156	0\\
0.950000061035156	0.00060001220703132\\
1.08400012207031	0.00440007324218761\\
0.756000061035156	0.00159998779296866\\
0.554	0.000399987792968792\\
0.822	0.000199975585937429\\
1.18100012207031	0.00300000000000011\\
1.393	0.0119999389648437\\
0.548000061035156	0.000666666666666815\\
0.942000061035156	0.00059998779296877\\
0.917000061035156	0.00300000000000011\\
0.74	0.0021999511718751\\
0.846	0.000799999999999912\\
0.842000061035156	0.0002000000000002\\
0.977000061035156	0\\
0.788000061035156	0.00060001220703132\\
1.69100012207031	0.002\\
1.13	0.0017500610351564\\
0.651	0.000199975585937651\\
1.189	0.0105999511718751\\
1.149	0.00200007324218743\\
0.759000061035156	0\\
0.819000061035156	0.000199987792968814\\
0.878	0.00160004882812492\\
0.512	0\\
1.13500012207031	0.00239997558593741\\
0.503000030517578	0\\
1.126	0.00100000000000011\\
0.643	0\\
0.515000061035156	0\\
0.897	0.000249969482421841\\
0.952	0.0016000244140626\\
1.072	0.00059990234375018\\
0.765000061035156	0.000600000000000156\\
0.837	0.000399987792968792\\
0.611	0.000250015258789205\\
0.650000061035156	0\\
0.597	0.000333333333333297\\
0.524000061035156	0.000999979654947802\\
0.847000061035156	0.00150000000000006\\
0.646	0.000999959309895937\\
0.819000061035156	0.000400000000000178\\
0.799	0\\
0.898000061035156	0.00219998779296882\\
0.72	0.000250030517578104\\
1.271	0.00599996948242176\\
1.26500012207031	0.00260002441406249\\
0.887	0.0015000457763672\\
1.088	0.0069999999999999\\
0.793000061035156	0.0016000244140626\\
1.06800012207031	0.00349993896484357\\
0.798000061035156	0.000800000000000134\\
1.103	0.00133341471354176\\
0.844000061035156	0.0019999847412111\\
0.98	0.00120002441406242\\
0.678000061035156	0\\
1.33100012207031	0.0056000244140626\\
0.595	0.000666625976562418\\
0.621000061035156	0.000199951171875101\\
0.527	0\\
0.874	0.000400012207031342\\
0.651	0\\
0.638	0.000999984741210991\\
1.17000012207031	0.00100004882812499\\
0.903000061035156	0.00619997558593743\\
0.521	0.000600000000000156\\
0.885000061035156	0.0015999755859375\\
1.093	0.00179997558593747\\
0.968000061035156	0.0013999877929689\\
0.505	0.000200006103515671\\
0.771	0.0017999755859377\\
0.981000061035156	0.00220001220703137\\
0.721	1.22070313857137e-08\\
0.833000061035156	0.00059998779296877\\
0.844000061035156	0.00120000000000009\\
1.286	0.00440000000000018\\
0.705000061035156	0.000499969482421925\\
0.754	0.000800036621093847\\
0.687000061035156	0.000199987792968814\\
0.955000061035156	0.000199975585937651\\
1.034	7.32421874261036e-08\\
0.802000061035156	0.000500000000000167\\
0.646	1.22070311636691e-08\\
0.585000061035156	1.22070311636691e-08\\
0.72	0.000799963378906199\\
0.902000061035156	0.000499999999999945\\
0.570000061035156	1.22070311636691e-08\\
0.67	0.000199999999999978\\
1.085	0.00320002441406242\\
0.811000061035156	0.00279998779296875\\
0.763	0.000399975585937629\\
0.73	0.000199987792968814\\
0.789000061035156	0.00259997558593761\\
0.678000061035156	0.000599963378906443\\
1.18600012207031	0.0019999511718749\\
0.749	0.00059998779296877\\
1.457	0.0026666666666666\\
1.225	0.00099999999999989\\
1.59	0.00600006103515627\\
0.549	0\\
0.945000061035156	0.00100000000000011\\
0.944000061035156	0.000800000000000134\\
0.728000061035156	0.0002000000000002\\
1.2	0.00249996948242193\\
1.496	0.00966674804687506\\
0.666	0.000200012207031364\\
1.304	0.00700004882812499\\
0.831	0.000199987792968814\\
0.548000061035156	0.0002000000000002\\
0.667000061035156	1.22070313857137e-08\\
0.682000061035156	0.000499969482421925\\
0.85	2.44140625493827e-08\\
0.722000061035156	0.00140004882812517\\
0.538000061035156	0.00100003051757813\\
0.537	0.000399999999999956\\
1.00600006103516	1.52587891211198e-08\\
0.761000061035156	0.000749954223632887\\
0.552000061035156	0.000250000000000083\\
1.23100012207031	0.0088000488281248\\
0.559	0.000499999999999945\\
0.843000061035156	0.00239996337890624\\
0.526	0\\
0.590000061035156	0.000399999999999956\\
1.49000012207031	0\\
0.847000061035156	0.000399987792968792\\
1.47700012207031	0.00099999999999989\\
0.562000061035156	0.000333333333333297\\
0.865000061035156	1.52587891211198e-08\\
0.891000061035156	0\\
0.793000061035156	0.000400024414062505\\
1.03200012207031	0.00300004882812499\\
1.289	0.00166666666666671\\
0.6	0.000333312988281209\\
0.557000061035156	0.000200012207031364\\
0.814	0.00119997558593754\\
0.704000061035156	0.000399999999999956\\
1.14200012207031	0.00199991861979187\\
0.556000061035156	0.000999987792968948\\
0.825000061035156	0.00249995422363281\\
0.741000061035156	0.00140003662109378\\
1	0.000599938964843894\\
0.552000061035156	0.000600024414062483\\
0.831	0.00160003662109376\\
1.072	0.002\\
0.944000061035156	0.000500000000000167\\
0.85	0.00140003662109378\\
0.976000061035156	0.00260000000000016\\
0.612000061035156	0\\
1.228	0.00125006103515624\\
0.936000061035156	0.00159998779296888\\
0.877000061035156	0.00319998779296871\\
0.727000061035156	0.000200012207031364\\
0.715000061035156	0.000399975585937629\\
0.928000061035156	0.0017999755859377\\
0.684	0.000800000000000134\\
0.555	0.00100003662109382\\
1.289	0\\
0.651	0.00139995117187519\\
0.515000061035156	0.000199999999999978\\
1.44900012207031	0.00600006103515627\\
0.694	0.000333333333333297\\
0.598000061035156	0.000749984741210907\\
0.68	0.00100004882812499\\
1.23400012207031	0.00160007324218769\\
0.799	0.000200012207031364\\
0.5	0.000666707356770768\\
1.26200012207031	0.000499999999999945\\
0.758	0.000400024414062505\\
0.868	0.000200012207031364\\
0.979000061035156	0.000600000000000156\\
0.765000061035156	0.000250000000000083\\
0.528	0.00120000000000009\\
0.654000061035156	0.000999987792968726\\
0.674	0.000399987792968792\\
0.556000061035156	0\\
0.974000061035156	0.000600000000000156\\
1.32900012207031	0.00833337402343748\\
0.859	0.000199975585937651\\
1.06000012207031	0.00650009155273445\\
0.689	0.00139997558593752\\
0.627000061035156	0.000599963378906443\\
1.388	0.00150000000000006\\
0.642	0.000199987792968814\\
0.5	0.000200012207031364\\
0.753	0.00100001220703128\\
1.00100006103516	0.000500030517578187\\
0.594000061035156	0.000499969482421925\\
0.816000061035156	0.000750000000000028\\
1.299	0.00600000000000001\\
1.23	0.00119990234374989\\
0.944000061035156	1.22070311636691e-08\\
0.965000061035156	0.00340000000000007\\
1.06000012207031	0.00225006103515635\\
0.776	0.000399999999999956\\
1.537	0.00700006103515638\\
0.749	0.000200024414062527\\
0.631000061035156	0.000799951171875035\\
0.551	0.000500030517578187\\
0.808	0.000999969482422092\\
0.728000061035156	0.000500015258789066\\
0.607000061035156	0.000600036621093869\\
0.697	0.000399987792968792\\
0.586	0\\
0.666	0\\
1.399	0.00733329264322924\\
0.776	0.000500015258789066\\
0.957	0.000500015258789066\\
0.672000061035156	0.000499999999999945\\
0.589000061035156	0.000800048828125011\\
0.769000061035156	0.00179997558593747\\
0.566000061035156	0.00100003051757813\\
0.929	0.000499954223633026\\
0.896	0.0010000203450522\\
1.243	0.00366670735677066\\
1.274	0.000750030517578049\\
0.858000061035156	0.00420004882812508\\
0.750000061035156	0.000199999999999978\\
1.097	0.00224996948242184\\
0.584000061035156	0.000600024414062483\\
0.535	0.000499969482421925\\
0.711	0.00160003662109376\\
0.952	0.000800024414062683\\
0.931000061035156	0.00219997558593765\\
0.829000061035156	0.000499984741211046\\
0.906	0.000600024414062483\\
1.45300012207031	0.00819990234374979\\
1.34400012207031	0.00120004882812519\\
0.717	0.000799987792968748\\
0.723000061035156	0\\
0.598000061035156	0.000799987792968748\\
0.869	0.000800036621093847\\
1.034	0.00350000000000006\\
1.12200012207031	0.00450006103515621\\
1.32100012207031	0.00149996948242181\\
0.74	0.000500030517578187\\
0.686000061035156	0.000999975585937563\\
0.569	0.000399999999999956\\
0.713000061035156	0.000400024414062505\\
0.629	0.000200012207031364\\
0.828000061035156	0.000600036621093869\\
0.884000061035156	0.000199999999999978\\
1.14500012207031	0.000599926757812508\\
1.56100012207031	0.00150000000000006\\
0.564	0.000199999999999978\\
0.758	0.000333292643229122\\
0.898000061035156	0.00149996948242181\\
0.523	0.000500000000000167\\
0.849000061035156	0.00199997558593745\\
0.818	0.000400036621093891\\
0.558	0\\
0.617000061035156	0.000399999999999956\\
0.873	0.000999963378906399\\
0.804	0\\
0.794	0.000399975585937629\\
1.121	0.0075999755859375\\
1.43100012207031	0.000999938964843627\\
1.03800012207031	0.00180007324218745\\
0.566000061035156	0.0002000000000002\\
0.965000061035156	0.00124998474121107\\
0.544	0.000749954223632887\\
0.839000061035156	0.00120000000000009\\
1.34700012207031	0.00350006103515632\\
0.690000061035156	0\\
0.67	0.000333333333333519\\
0.992000061035156	0.00139996337890635\\
0.842000061035156	0\\
0.739	0.000333312988281209\\
0.903000061035156	0.00100000000000011\\
0.642	0.000600000000000156\\
0.729000061035156	0.00119995117187499\\
0.98	4.88281250987654e-08\\
0.846	0.00100003662109382\\
0.593000061035156	0\\
0.774000061035156	2.44140625493827e-08\\
0.647	0\\
1.09	0.0069999999999999\\
1.12	0.00175000000000014\\
1.24	0.0057499694824219\\
0.748	0.00260004882812503\\
0.668000061035156	0\\
0.716	1.22070313857137e-08\\
0.571000061035156	0\\
0.530000061035156	0.000499969482421925\\
0.514	0.0002000000000002\\
0.622000061035156	0.000999963378906399\\
0.684	0.00124996948242195\\
1.123	0.00440000000000018\\
1.01200006103516	0.00140002441406262\\
0.584000061035156	0.000400024414062505\\
0.722000061035156	0.00179998779296886\\
0.768	0.000333333333333519\\
1.01400006103516	0.00100002441406244\\
0.856000061035156	0.0022000000000002\\
0.705000061035156	0.00139996337890635\\
0.797000061035156	0.00159996337890633\\
0.663000061035156	0.000199999999999978\\
1.674	0.00340009765625005\\
0.871000061035156	0.00159996337890633\\
0.532	0.00133337402343758\\
1.118	0\\
0.789000061035156	0.000599975585937607\\
0.632	0.000749954223632887\\
0.762	0.00060001220703132\\
1.18800012207031	0.00099999999999989\\
0.771	0.000599963378906443\\
0.968000061035156	0.00640001220703135\\
0.588	1.22070313857137e-08\\
0.870000061035156	0.000199987792968814\\
0.630000061035156	0.000199999999999978\\
1.11700012207031	0.00133337402343758\\
0.826000061035156	0.0013999877929689\\
0.796000061035156	0.00059998779296877\\
1.06800012207031	0\\
0.847000061035156	0.00259997558593761\\
0.616000061035156	0.000500030517578187\\
0.776	1.22070311636691e-08\\
0.963000061035156	0.00360001220703121\\
1.34	0.00399996948242198\\
1.06000012207031	0.00366670735677088\\
0.735	0.00100003051757813\\
0.510000061035156	0.00139995727539066\\
1.093	0.00219997558593743\\
0.673000061035156	1.22070313857137e-08\\
1.087	0.00425003051757811\\
1.42300012207031	0.00100000000000011\\
0.631000061035156	0\\
1.391	0.000599951171875057\\
1.23900012207031	0.00625006103515613\\
1.44900012207031	0\\
0.769000061035156	0.00120004882812497\\
1.19100012207031	0.00359990234375007\\
0.608000061035156	0.000799999999999912\\
0.646	0.000399975585937629\\
0.571000061035156	0.00160003662109376\\
0.598000061035156	0\\
0.716	0.000250000000000083\\
1.095	0.000499938964843682\\
0.710000061035156	0\\
0.942000061035156	0.00159998779296888\\
0.549	0.000799951171875035\\
0.826000061035156	0.00279996337890642\\
0.820000061035156	0.000799987792968748\\
0.753	0.00160003662109376\\
1.16500012207031	0.00300000000000011\\
0.568	0\\
0.857000061035156	0.000200036621093913\\
1.44900012207031	0.00499990844726561\\
1.245	0.00600003051757803\\
0.634	0.00120000000000009\\
0.882	0.00300002441406266\\
0.975	0.000249954223632942\\
0.601	0\\
1.417	0.00600004069010418\\
0.563	0.000199987792968814\\
0.767	0.000799975585937585\\
1.501	0.00620002441406253\\
0.79	0.00239999999999996\\
0.893000061035156	0.000999987792968726\\
0.743	0.00159998779296866\\
0.816000061035156	0.00059998779296877\\
0.929	0.000200036621093691\\
0.517	0.000399999999999956\\
0.702	0\\
0.891000061035156	0.00120000000000009\\
0.630000061035156	0.00120004882812497\\
0.838000061035156	0.000999987792968948\\
1.218	0.00300007324218754\\
1.003	0.000200061035156462\\
0.996000061035156	0.00100003051757813\\
0.669	0.000799999999999912\\
0.739	0.000799951171875035\\
1.66300012207031	0.0110000610351564\\
0.861000061035156	0.000400024414062505\\
0.679	0.000599999999999934\\
0.653000061035156	0\\
0.563	0\\
1.09100012207031	0.00280004882812501\\
0.796000061035156	0.00179996337890631\\
0.982000061035156	0.00100001220703128\\
1.072	0.00450006103515621\\
1.138	0.00366662597656231\\
0.583	0.000800048828125011\\
0.696000061035156	0.000199987792968814\\
0.828000061035156	0.0012000366210938\\
0.896	0.000399951171875079\\
0.995000061035156	0.00180002441406257\\
0.564	0.000599999999999934\\
0.755000061035156	0.000799987792968748\\
1.23	0.000250061035156346\\
0.899000061035156	0.00100000000000011\\
1.031	0.00149999999999983\\
1.003	0.000499938964843682\\
1.338	0.00259999999999994\\
0.538000061035156	0.00125004577636734\\
0.961	0.000399963378906243\\
0.580000061035156	0.000399999999999956\\
0.734	0.00139996337890635\\
0.922000061035156	0.00140002441406262\\
0.815000061035156	0.000750000000000028\\
0.738000061035156	0.000599963378906443\\
0.810000061035156	0.0029999633789064\\
0.946000061035156	0.000400012207031342\\
0.655000061035156	0\\
0.874	0.00159996337890633\\
0.883	0.00100004882812499\\
0.513	0.0002000000000002\\
1.32300012207031	0.00480004882812501\\
0.971000061035156	0.000399999999999956\\
0.785	0.000399975585937629\\
0.504	0.000200006103515671\\
0.695000061035156	0.000400000000000178\\
0.61	0\\
0.618	0\\
0.617000061035156	0.000599963378906443\\
0.709000061035156	0.000199987792968814\\
0.760000061035156	0.0011999877929687\\
0.775000061035156	0.00100000000000011\\
0.826000061035156	0.00150001525878918\\
0.971000061035156	0.00100002441406266\\
1.162	0\\
0.752000061035156	0.000200012207031364\\
0.564	0\\
0.792000061035156	0.00220001220703137\\
1.192	0.00574993896484366\\
0.618	0.000799963378906199\\
0.799	0.000800024414062461\\
0.781	0.000799975585937585\\
0.567000061035156	0.000333374023437472\\
1.12	0.00750003051757808\\
0.619	0\\
0.532	0\\
1.35400012207031	0.00680002441406247\\
0.633	0\\
0.794	0\\
0.999000061035156	0.00100000000000011\\
0.779000061035156	0.000199999999999978\\
0.822	0.000799963378906199\\
0.796000061035156	0.00220002441406253\\
0.671	0.000250015258788983\\
0.693	0.000250000000000083\\
1.43500012207031	0\\
0.885000061035156	0.00120001220703125\\
1.08600012207031	0.00274993896484355\\
1.125	0.00440002441406251\\
1.24	0.000333414713541647\\
0.697	0.000600024414062705\\
0.944000061035156	0.000666666666666593\\
0.66	0.000999951171875013\\
0.926000061035156	0.0013999877929689\\
0.814	0.00200002441406255\\
0.752000061035156	0.000399999999999956\\
0.687000061035156	0.000333312988281431\\
0.918000061035156	0.00239998779296879\\
0.743	0.0002000000000002\\
0.701000061035156	0.000799999999999912\\
1.82100012207031	0.00150000000000006\\
0.721	0.000999975585937563\\
0.621000061035156	0.000999975585937563\\
1.051	0.00180007324218745\\
1.47400012207031	0.00100000000000011\\
0.825000061035156	0.00159998779296888\\
0.709000061035156	0\\
1.32900012207031	0.004\\
0.990000061035156	0.00540003662109378\\
1.162	0.00650003051757819\\
0.506000030517578	0.000400012207031342\\
0.650000061035156	0.000399975585937407\\
0.630000061035156	0.000999975585937563\\
0.616000061035156	0.000750000000000028\\
0.787000061035156	0.000249984741210962\\
0.716	0.000399975585937407\\
0.978000061035156	0.000250000000000083\\
0.637	0.000199987792968814\\
0.569	0.00066670735677099\\
1.45300012207031	0.00199993896484374\\
0.504	0.000999977111816541\\
0.943	0.00100004882812521\\
0.656	0.000399975585937629\\
1.20300012207031	0.000500061035156429\\
1.018	0.00299995422363275\\
0.810000061035156	0.000400000000000178\\
1.08400012207031	0.00120004882812519\\
0.919	0.000599999999999934\\
0.624	0.0002000000000002\\
0.869	0.00100001220703128\\
1.029	0.000999975585937563\\
1.125	0.000666666666666815\\
0.780000061035156	0.000399975585937407\\
1.013	0.00633341471354165\\
1.58700012207031	0.00850006103515621\\
0.595	0.000399975585937407\\
0.895000061035156	0\\
0.543000061035156	0.000599963378906221\\
0.880000061035156	1.52587891211198e-08\\
1.25700012207031	0.00959990234375008\\
0.665	0.000800012207031298\\
0.943	0.000399963378906243\\
0.943	0.0020000488281251\\
0.688	0.00160003662109376\\
0.536	0.0010000203450522\\
1.47200012207031	0.00350000000000006\\
0.622000061035156	0.00119995117187499\\
0.987000061035156	0.00100000000000011\\
0.844000061035156	0.00160000000000005\\
0.926000061035156	0.00179998779296886\\
0.991000061035156	0.000399975585937407\\
0.806000061035156	0.000499999999999945\\
0.567000061035156	0.000399975585937629\\
1.11700012207031	0.00100007324218754\\
1.25400012207031	0\\
0.765000061035156	0.000199999999999978\\
0.891000061035156	0.00179998779296886\\
0.86	0.000599963378906443\\
0.769000061035156	0.000199987792968814\\
0.648	0.000399999999999956\\
1.53000012207031	0.00166666666666671\\
1.036	0.000666585286458243\\
1.286	0.000599975585937607\\
0.694	0\\
0.677000061035156	0.000400012207031342\\
0.687000061035156	0.000599999999999934\\
0.741000061035156	0.000200024414062527\\
0.639000061035156	1.52587891211198e-08\\
1.302	0.00333333333333319\\
1.092	0.00899996948242188\\
0.894000061035156	0.000800012207031298\\
1.26200012207031	0.00640004882812484\\
0.863000061035156	0.000399999999999956\\
0.893000061035156	0.000400012207031342\\
0.644000061035156	0.00119997558593754\\
1.075	0.000799975585937585\\
1	0.00100001220703128\\
0.921000061035156	0.00300002441406266\\
1.2	0.0053999755859373\\
0.911000061035156	0.000199999999999978\\
1.00700006103516	0.00133329264322923\\
1.53200012207031	0.00100000000000011\\
1.18500012207031	0.00475000000000003\\
1.05800012207031	0.00599996948242176\\
0.868	0.000499984741211046\\
0.976000061035156	0.002\\
0.602000061035156	0.000400024414062505\\
0.73	0\\
0.685000061035156	0.000400000000000178\\
0.574	0.000599999999999934\\
0.987000061035156	0\\
1.19100012207031	0.00300004882812521\\
0.571000061035156	0.000999951171875013\\
0.760000061035156	0.000999975585937563\\
0.602000061035156	0.000600024414062483\\
0.507000030517578	0.00100000610351558\\
1.005	0.0023999389648437\\
1.47400012207031	0.00825006103515635\\
0.679	0.000800012207031298\\
0.736000061035156	0.000799987792968748\\
0.701000061035156	0\\
1.212	0.0019999084472655\\
0.529000061035156	0\\
1.005	0.0032500000000002\\
0.798000061035156	0.000999963378906177\\
0.832	0.0012000366210938\\
0.683	0.000199975585937651\\
0.618	0.000499969482421925\\
1.005	0.000200048828125077\\
0.692000061035156	0.000199999999999978\\
1.35600012207031	0.00099996948242187\\
0.943	0.000499969482421925\\
0.504	0.000399987792968792\\
1.01100006103516	0.000400024414062505\\
0.544	0.000199987792968814\\
1.008	0.00239997558593741\\
1.10600012207031	0.00479992675781271\\
0.758	0.000800036621093847\\
1.17000012207031	0.00620004882812508\\
0.528	0.000500030517578187\\
0.776	0.000199987792968814\\
1.291	0\\
1.085	0.00249999999999995\\
0.927000061035156	0.000250000000000083\\
0.714000061035156	0.000800000000000134\\
0.905000061035156	0.00279999999999991\\
0.626000061035156	0.000799999999999912\\
0.700000061035156	0.000199999999999978\\
0.607000061035156	0.00099996948242187\\
1.41500012207031	0.00900003051757814\\
0.819000061035156	0\\
0.744	0.00075004577636717\\
0.982000061035156	0.000600036621093869\\
0.825000061035156	0.000799987792968748\\
0.774000061035156	0.00179996337890631\\
0.951000061035156	0.000599963378906443\\
1.284	0.00259992675781251\\
0.780000061035156	0.000499969482421925\\
0.656	0.000199987792968814\\
0.881000061035156	0.000599963378906443\\
0.916000061035156	0.000999975585937563\\
0.585000061035156	0.000199999999999978\\
0.511000030517578	0.00100000610351558\\
1.05000012207031	0.00279995117187481\\
0.527	0.000800000000000134\\
1.01400006103516	3.05175782422396e-08\\
1.16500012207031	0.00320004882812519\\
1.00200012207031	0.00250003051757819\\
0.964000061035156	0.000400012207031342\\
0.995000061035156	0.00560001220703121\\
0.848000061035156	0\\
0.517	0.000499999999999945\\
0.677000061035156	0.000199999999999978\\
0.581	0.000199987792968814\\
0.557000061035156	0.000249984741210962\\
0.621000061035156	0.00119997558593754\\
1.55800012207031	0.0015000305175783\\
0.994	0.00419996337890627\\
1.049	0.00420004882812508\\
0.696000061035156	0.00120001220703125\\
0.504	0.000750000000000028\\
0.715000061035156	0.000999951171875013\\
1.66300012207031	0.00624999999999987\\
0.630000061035156	0.000250015258789205\\
0.797000061035156	0.00100001525878923\\
0.569	0.000199999999999978\\
1.271	0.00133333333333341\\
1.02500012207031	0.00520007324218752\\
1.13500012207031	0.00139992675781242\\
0.552000061035156	0\\
0.824000061035156	0.000600036621093869\\
0.678000061035156	0.000799963378906421\\
0.612000061035156	0.00099996948242187\\
1.12	0\\
0.527	0.000500000000000167\\
1.36	0\\
0.671	0.000200012207031364\\
0.895000061035156	0.00250000000000017\\
1.291	0.0017999999999998\\
0.766000061035156	0.000599963378906221\\
0.964000061035156	0.00275001525878915\\
1.008	0.00140003662109378\\
0.55	0\\
1.182	0.00099999999999989\\
0.957	0.00439996337890625\\
0.913000061035156	0.000600000000000156\\
0.808	0.00124995422363283\\
1.215	0\\
0.978000061035156	0.002\\
0.755000061035156	0.00060001220703132\\
0.677000061035156	0\\
1.056	0.000799926757812486\\
0.531	0.000799963378906421\\
0.92	0.00100001220703128\\
1.161	0.00259992675781251\\
0.794	0.00150003051757808\\
1.072	0.00320004882812497\\
1.427	0.00699993896484385\\
0.672000061035156	0.000799963378906199\\
0.688	0.000200036621093913\\
0.766000061035156	0.000800000000000134\\
1.27000012207031	0.00200006103515626\\
0.631000061035156	0.000399975585937407\\
0.846	0.00120004882812497\\
0.876000061035156	0.00119997558593754\\
0.655000061035156	0.000199987792968814\\
1.054	0.00400006103515627\\
0.887	0.00100003662109382\\
0.666	0.000800036621093847\\
0.654000061035156	0.00159996337890633\\
0.912000061035156	0.00825000000000009\\
0.775000061035156	0.00300000000000011\\
0.909000061035156	0.00160000000000005\\
1.177	0.00720002441406242\\
0.931000061035156	0.000599975585937607\\
0.913000061035156	0.00139997558593752\\
0.664000061035156	0.000800000000000134\\
1.069	0.00099999999999989\\
0.845	1.22070313857137e-08\\
1.03500012207031	0.00139997558593752\\
1.30500012207031	0.000250061035156124\\
0.678000061035156	0.000249984741210962\\
1.06800012207031	0.00220007324218763\\
1.146	0.004\\
0.788000061035156	0.000799963378906199\\
0.62	0.000200012207031364\\
1.166	0.00299990234374992\\
0.554	0.000499999999999945\\
0.982000061035156	0.000799975585937585\\
0.73	0.000800012207031298\\
0.991000061035156	0.00274996948242201\\
0.652	0.00140004882812494\\
0.673000061035156	0.000799963378906199\\
0.918000061035156	0.000399975585937407\\
0.911000061035156	0.00150000000000006\\
0.756000061035156	0.00120001220703125\\
1.075	0.00159990234375007\\
1.32800012207031	0.0035999755859375\\
0.813	0.0012000366210938\\
1.13500012207031	0.00320000000000009\\
0.562000061035156	0\\
1.46400012207031	0.00439995117187508\\
0.690000061035156	0.00100003662109382\\
1.018	0.00359993896484379\\
0.914000061035156	0.000333312988281209\\
1.037	0.0002000000000002\\
0.849000061035156	0.00133331298828132\\
0.840000061035156	0.000999987792968948\\
0.529000061035156	0.000600024414062705\\
0.578	0.000400024414062505\\
1.31600012207031	0.000399926757812308\\
0.553000061035156	0.000399975585937629\\
0.665	1.22070311636691e-08\\
0.713000061035156	0.00100004882812499\\
0.664000061035156	2.03450523095228e-08\\
0.789000061035156	0.000399987792968792\\
1.153	0.000333333333333297\\
1.20300012207031	0.00439995117187486\\
0.913000061035156	0.00180001220703141\\
1.166	0.0019999511718749\\
0.697	0.00120002441406264\\
0.68	0.000200012207031364\\
0.5	0.000600036621093869\\
0.691000061035156	0.00139996337890635\\
0.517	0.000600000000000156\\
0.967000061035156	0.00100001525878901\\
0.577	0.000599975585937607\\
0.788000061035156	0.00224996948242184\\
0.62	0.000799999999999912\\
1.07600012207031	0.00100007324218754\\
1.00700006103516	0.00499998779296895\\
0.522	0.000499999999999945\\
1.07600012207031	0.00360004882812515\\
0.848000061035156	0.00180003662109374\\
0.840000061035156	0.00175001525878904\\
0.671	0.00160003662109376\\
1.52500012207031	0.00150003051757808\\
0.607000061035156	0.00179996337890631\\
0.634	0.000399999999999956\\
1.087	0.000199951171874879\\
0.823	0.00259996337890622\\
1.036	0.00220007324218741\\
0.503000030517578	0.000500000000000167\\
1.46400012207031	0.0119999593098958\\
1.04500012207031	0.00200006103515626\\
0.834000061035156	1.22070311636691e-08\\
0.979000061035156	0.00300001525878901\\
1.674	0\\
0.810000061035156	0.000600024414062483\\
0.573	0\\
1.16500012207031	0.00420007324218763\\
0.516000061035156	0.000333312988281209\\
0.748	0.000199987792968814\\
0.681000061035156	0.00075004577636717\\
1.03500012207031	0.00360007324218747\\
0.933	0.00239996337890647\\
1.08	0.000400073242187382\\
1.27800012207031	0.00299991861979176\\
0.811000061035156	0.000800000000000134\\
1.59700012207031	0.00100006103515615\\
0.539000061035156	0\\
0.797000061035156	0\\
0.91	0.000749954223632887\\
0.845	0.000799975585937585\\
0.775000061035156	0.000599963378906221\\
0.886000061035156	0.000200012207031364\\
0.728000061035156	0\\
0.826000061035156	0.000799975585937585\\
0.884000061035156	0.00120002441406264\\
1.447	0.00333325195312506\\
0.544	0.000399999999999956\\
0.681000061035156	0.000199987792968814\\
1.309	0.00720007324218752\\
0.701000061035156	0.000399975585937629\\
0.831	4.06901041749563e-08\\
0.664000061035156	0.0002000000000002\\
0.853000061035156	0.000249984741210962\\
0.702	0.000199987792968814\\
0.653000061035156	0.000199999999999978\\
1.46	0.0040000488281251\\
0.699000061035156	0\\
0.855	0.000599963378906443\\
0.788000061035156	0.00175004577636728\\
0.617000061035156	0.00125003051757822\\
1.07800012207031	0.000499969482421703\\
0.541	0.000800048828125011\\
0.838000061035156	0.000200024414062527\\
0.861000061035156	0.000199975585937651\\
0.842000061035156	0.00120000000000009\\
0.700000061035156	0\\
0.995000061035156	0.000199987792968814\\
1.153	0.000999951171875013\\
0.749	1.22070311636691e-08\\
1.411	0.00699990844726561\\
1.30500012207031	0.00819995117187511\\
0.767	0.000599963378906443\\
0.958000061035156	0.00159998779296888\\
0.874	0.00475003051757827\\
0.714000061035156	0.00100001220703128\\
0.732000061035156	0.000799987792968748\\
1.61500012207031	0.00800004882812511\\
0.567000061035156	0.000249984741210962\\
1.30000012207031	0.00666662597656242\\
0.658000061035156	0.000999987792968726\\
0.729000061035156	0.000199975585937651\\
0.865000061035156	0.00100001220703128\\
0.972000061035156	0.00100003051757813\\
0.630000061035156	0.000400024414062505\\
0.743	0.000999963378906399\\
0.648	0.00100000000000011\\
0.532	0.000500000000000167\\
0.98	0.00100003662109382\\
1.028	0.00180000000000002\\
0.828000061035156	0.00100000000000011\\
0.771	0.00100002441406266\\
0.92	0.000400012207031342\\
1.309	0.00160009765625002\\
0.569	0\\
0.842000061035156	0.00140001220703123\\
0.825000061035156	0.000200012207031364\\
0.876000061035156	0.000200012207031364\\
0.708	0.000599999999999934\\
0.668000061035156	0.00119995117187499\\
0.559	0\\
0.797000061035156	0.00133329264322923\\
0.786	0.00260002441406249\\
0.947	0.0015000305175783\\
0.952	2.44140625493827e-08\\
0.764000061035156	0.00100000000000011\\
0.85	0.000999963378906399\\
1.36900012207031	0.00133341471354176\\
0.652	0.000600000000000156\\
0.555	0.0002000000000002\\
1.06600012207031	0.00150000000000006\\
1.271	0.0079999084472655\\
1.03000012207031	0.000200097656249953\\
0.998	0.00199997965494791\\
0.612000061035156	0.00120004882812497\\
1.24900012207031	0.00399995930989583\\
1.314	0.00459992675781251\\
0.760000061035156	1.52587891211198e-08\\
0.748	0.000399975585937407\\
1.19800012207031	0.00499999999999989\\
0.530000061035156	0.000799951171875035\\
1.184	0.00550000000000006\\
1.32800012207031	0.000333333333333075\\
0.561000061035156	0\\
0.938	0.00179998779296886\\
0.675	0.00120004882812497\\
0.803000061035156	0.000999969482422092\\
0.817000061035156	0.00059998779296877\\
0.504	0.00159996948242203\\
0.746000061035156	0.000999987792968948\\
0.630000061035156	0.000600036621093869\\
1.029	0.00120002441406264\\
0.990000061035156	0.000400036621093669\\
0.724000061035156	0.000400036621093669\\
0.596	0\\
0.609	0.000200012207031364\\
0.717	0.000600000000000156\\
0.792000061035156	0.00159996337890633\\
1.07800012207031	0.00500003051757814\\
0.936000061035156	0.000250000000000083\\
0.862000061035156	0.00240002441406251\\
0.952	0.000200036621093913\\
0.744	0.000200012207031364\\
0.815000061035156	0.00139997558593752\\
0.692000061035156	0.000499969482421925\\
0.528	0.000600036621093869\\
1	0\\
1.36	0.00199995930989583\\
1.18600012207031	0.00125003051757799\\
1.01200006103516	0.00150003051757808\\
0.692000061035156	0.00140001220703123\\
0.979000061035156	0.00350000000000006\\
0.640000061035156	0.000199999999999978\\
0.512	0.000399987792968792\\
1.023	0.00139996337890613\\
0.960000061035156	0.00219998779296882\\
0.857000061035156	0.00220002441406253\\
1.088	0.00474996948242201\\
0.710000061035156	0.000333333333333297\\
0.827	0.00240003662109389\\
0.840000061035156	0.00180002441406257\\
0.841	0.000600048828125033\\
0.898000061035156	0.000600024414062705\\
0.951000061035156	0.000799987792968748\\
1.018	0\\
0.748	0.00200003051757824\\
0.822	0.00199997558593745\\
0.724000061035156	0.000599963378906443\\
0.934	0.00260003662109365\\
0.842000061035156	0.00100000000000011\\
0.776	0.000800012207031298\\
0.924	0.00139996337890635\\
0.553000061035156	0.000499999999999945\\
0.820000061035156	0\\
0.515000061035156	0.000600036621093869\\
1.10100012207031	0.000333333333333297\\
0.61	0.000399987792968792\\
0.806000061035156	0.00339996337890636\\
0.913000061035156	0.000399975585937407\\
0.810000061035156	0.0015999755859375\\
1.121	0.00479995117187482\\
1.059	0.00259999999999994\\
1.09	0.00160000000000005\\
1.195	0\\
0.719000061035156	0.000999987792968948\\
0.683	1.52587891211198e-08\\
0.712	0.00140003662109378\\
1.447	0.01\\
0.887	0.00179996337890631\\
1.123	0.00249999999999995\\
0.872000061035156	0.00139995117187519\\
0.674	0.000333333333333297\\
0.636000061035156	0.00060001220703132\\
1.031	0.000250030517578104\\
0.817000061035156	0.000500000000000167\\
0.729000061035156	0.000499969482421925\\
0.696000061035156	0.000399999999999956\\
0.820000061035156	0.00239998779296879\\
1.013	0.00274999999999981\\
1.12700012207031	0.0074999389648438\\
0.932000061035156	0.00500000000000012\\
1.24900012207031	0.00299993896484385\\
0.934	0.0037499694824219\\
0.707	0.000600000000000156\\
0.792000061035156	0.00240000000000018\\
0.811000061035156	0.00275003051757805\\
0.837	0.000600024414062705\\
0.823	0.00119997558593754\\
0.717	0.000400024414062505\\
0.586	0.000500000000000167\\
1.335	0.000500061035156207\\
0.555	0.000400024414062505\\
1.19800012207031	0.000799975585937585\\
0.692000061035156	0.000333312988281431\\
1.031	0.00100007324218754\\
0.930000061035156	0.0013999877929689\\
1.243	0.00150000000000006\\
0.506000030517578	0.000600000000000156\\
0.774000061035156	0.000600000000000156\\
1.19100012207031	0.00150000000000006\\
0.671	0.000600000000000156\\
1.01600006103516	0.00139999999999985\\
0.748	0.00066662597656264\\
1.113	0.00220002441406253\\
1.34	0.00599991861979188\\
1.565	0.00674993896484377\\
0.658000061035156	0.000599963378906221\\
0.91	0.000499969482421925\\
0.612000061035156	0.000500030517578187\\
0.594000061035156	0.000200012207031364\\
0.544	0.00120001220703125\\
0.531	0.000399975585937629\\
1.08300012207031	0.00150003051757808\\
0.527	0.000399999999999956\\
1.199	2.44140623273381e-08\\
0.656	0.00179995117187515\\
1.35600012207031	0.00066662597656264\\
0.817000061035156	0.00160001220703121\\
1.55300012207031	0.00659999999999994\\
1.199	0.00280004882812501\\
0.539000061035156	0.000799951171875035\\
0.712	0.000800048828125011\\
0.762	0.000999963378906399\\
1.01900006103516	0.00120001220703125\\
0.541	0.000500000000000167\\
0.590000061035156	0.000249984741210962\\
0.579000061035156	0.000200012207031364\\
1.19300012207031	0.00119995117187499\\
1.077	0.00240007324218761\\
0.885000061035156	1.22070313857137e-08\\
0.511000030517578	0.000399987792968792\\
0.898000061035156	2.44140625493827e-08\\
1.01	0.000199963378906265\\
0.937000061035156	0.00180001220703119\\
0.510000061035156	0\\
0.715000061035156	0\\
0.523	0.000600000000000156\\
0.689	0.00120004882812519\\
0.601	0.000600000000000156\\
0.68	0.000500030517578187\\
1.462	0.00100006103515637\\
1.18100012207031	0.000399975585937407\\
0.541	0.000400024414062505\\
0.942000061035156	0.000500015258789066\\
0.810000061035156	0.00100001220703128\\
0.689	0\\
1.15800012207031	0.000600073242187582\\
0.675	0.000600000000000156\\
1.28200012207031	0.00149993896484379\\
0.703	0.000199999999999978\\
0.726	0.00239997558593741\\
1.21	0.01075\\
0.934	0.00250000000000017\\
1.01900006103516	0.000500030517577965\\
1.376	0\\
0.973000061035156	0.0011999877929687\\
0.875000061035156	0.00120002441406242\\
0.547000061035156	0\\
0.760000061035156	0.000800012207031298\\
0.796000061035156	0.00140001220703145\\
0.755000061035156	0.00120002441406242\\
0.944000061035156	0.00180001220703119\\
1.031	0.00499996337890618\\
1.159	0.000599951171875057\\
0.706	0.000800000000000134\\
1.12	0.00133333333333319\\
0.891000061035156	0.000399999999999956\\
0.714000061035156	0.000200012207031364\\
0.793000061035156	0.000600036621093869\\
0.698	0.000999975585937563\\
0.877000061035156	0.000499999999999945\\
1.32400012207031	0.00259997558593739\\
1.22700012207031	0.00140004882812472\\
0.529000061035156	0.000200012207031364\\
1.53200012207031	0.00799993896484374\\
1.391	0.00649999999999995\\
0.642	0.00139995117187519\\
0.681000061035156	0.000333353678385384\\
0.955000061035156	0.00100002441406266\\
0.994	0.00260004882812503\\
0.704000061035156	0.00180002441406257\\
1.59	0.00500000000000012\\
0.630000061035156	0\\
0.726	0\\
0.651	0.000250000000000083\\
0.827	0.000400036621093891\\
1.097	0.00366662597656253\\
0.896	0.000199987792968814\\
0.712	0.000399999999999956\\
0.924	0.00319998779296893\\
0.778000061035156	0.00249999999999995\\
1.23100012207031	0\\
1.25200012207031	0.00099999999999989\\
0.657	0.000799987792968748\\
0.588	0.000799999999999912\\
0.573	0.000250000000000083\\
0.645000061035156	1.22070313857137e-08\\
0.758	0.00159998779296866\\
1.33600012207031	0.00566662597656231\\
0.972000061035156	0.00059998779296877\\
1.42300012207031	0.00499993896484363\\
0.922000061035156	0.000800024414062683\\
0.556000061035156	0.000400000000000178\\
1.179	0.00124993896484371\\
0.840000061035156	0.00059998779296877\\
0.916000061035156	0.00319998779296871\\
0.644000061035156	0.00059998779296877\\
0.959000061035156	0.000750000000000028\\
0.788000061035156	0.000400012207031342\\
0.86	0.00249996948242193\\
0.844000061035156	0.000499969482421925\\
0.639000061035156	0.000400024414062505\\
0.727000061035156	0.000250000000000083\\
0.874	0.00180002441406257\\
1.121	0.00175006103515618\\
1.34700012207031	0.00575009155273443\\
0.973000061035156	0.0002000000000002\\
0.594000061035156	0.000399975585937629\\
0.861000061035156	0.000600024414062705\\
0.554	0\\
0.558	0.000499999999999945\\
0.583	0\\
0.700000061035156	0.000250000000000083\\
0.649000061035156	0.000199999999999978\\
1.07800012207031	0.00160009765625002\\
0.952	0.000599963378906221\\
0.818	3.66210939350964e-08\\
1.98900012207031	0.00933337402343737\\
0.854000061035156	0.00274996948242201\\
0.863000061035156	0.00220002441406253\\
0.871000061035156	0.000600000000000156\\
0.789000061035156	0.000799963378906199\\
0.741000061035156	0.0012000366210938\\
1.50900012207031	0.002\\
1.133	0.00466662597656242\\
0.699000061035156	0.00120002441406242\\
0.768	0.0002000000000002\\
0.797000061035156	0.00060001220703132\\
0.929	0.00324998474121108\\
1.31100012207031	0.00260004882812481\\
0.942000061035156	0.000399975585937629\\
0.752000061035156	0.000999987792968726\\
1.24900012207031	0.00580007324218723\\
0.973000061035156	0.00259997558593761\\
1.46400012207031	0\\
0.681000061035156	0.000799987792968748\\
1.32100012207031	0.00600007324218743\\
0.928000061035156	0.000500000000000167\\
0.874	0.00300003662109383\\
0.644000061035156	0.000999979654947802\\
0.592	0.000199987792968814\\
0.72	0.0012000366210938\\
1.23	0.00349996948242182\\
0.648	0.000800048828125011\\
0.876000061035156	0.00180000000000002\\
1.07300012207031	0.00199993896484374\\
0.91	0.000400036621093669\\
0.674	0.00220004882812508\\
0.915	0.000799963378906421\\
0.685000061035156	0\\
1.23700012207031	0.00249996948242193\\
0.634	0.000250000000000083\\
1.003	0.000800024414062683\\
0.929	0.00279995117187504\\
0.804	0.000500030517578187\\
0.760000061035156	0.00060001220703132\\
0.505	0.000800024414062461\\
1.02700012207031	3.05175780201949e-08\\
0.868	0.00180003662109396\\
1.23400012207031	6.10351562624345e-08\\
0.598000061035156	0.000500030517578187\\
1.013	0.00240006103515622\\
0.698	0.000250000000000083\\
1.18600012207031	0.00600006103515627\\
0.674	0.000199975585937651\\
0.872000061035156	0.000200012207031364\\
0.700000061035156	0.00125003051757822\\
1.00400006103516	0.000599963378906221\\
0.815000061035156	0.000399999999999956\\
0.778000061035156	2.44140625493827e-08\\
0.622000061035156	0\\
0.679	0.000399999999999956\\
0.731	0.00119997558593754\\
0.855	0.00280002441406246\\
0.555	0.000600000000000156\\
0.631000061035156	0.000500000000000167\\
0.952	0.000333312988281209\\
1.20800012207031	0.00160004882812492\\
0.578	0.000200012207031364\\
1.06600012207031	0.000600073242187582\\
1.417	0.00499993896484385\\
1.58700012207031	0.00133333333333319\\
0.608000061035156	0.0002000000000002\\
0.6	0.000599963378906221\\
1.01500012207031	0.000200073242187404\\
0.837	0.00319998779296871\\
1.376	0.00725006103515646\\
1.013	0.00125004577636734\\
0.951000061035156	0.00225000000000009\\
0.651	0.000600000000000156\\
0.801000061035156	1.22070311636691e-08\\
1.39000012207031	0.00159995117187517\\
0.733000061035156	0.00239999999999996\\
0.729000061035156	0.00100000000000011\\
0.762	0.000399999999999956\\
1.15000012207031	0.0026666666666666\\
0.638	0.000800024414062461\\
0.616000061035156	0.00100004882812521\\
1.233	0.00266666666666682\\
0.698	0\\
0.872000061035156	0.000399975585937407\\
1.06000012207031	0.00320004882812519\\
0.889000061035156	0.00100000000000011\\
0.797000061035156	0.00180003662109396\\
0.97	0.00140004882812517\\
1.07600012207031	6.10351562624345e-08\\
0.637	0.000399999999999956\\
0.708	0.000500030517578187\\
0.754	0.00179995117187515\\
0.717	0.000666646321614728\\
1.125	0.00299999999999989\\
1.056	0.00299999999999989\\
0.888000061035156	0.000400024414062505\\
0.595	0.00225000000000009\\
0.996000061035156	0.0012000366210938\\
0.575000061035156	0.00075004577636717\\
0.613000061035156	0.000249984741210962\\
0.505	0\\
0.700000061035156	0.000500000000000167\\
0.554	0.000199987792968814\\
0.536	0.000399999999999956\\
1.439	0.00333325195312506\\
0.525000061035156	0\\
0.72	0.000599963378906221\\
0.575000061035156	0\\
0.698	0.00200004577636737\\
0.659000061035156	0.000800012207031298\\
0.836	0.00424995422363272\\
0.554	0.00139995117187519\\
0.948000061035156	0.00239999999999996\\
1.169	0.00566670735677066\\
0.634	1.22070311636691e-08\\
1.039	0.0017999999999998\\
0.548000061035156	0.000499969482421925\\
1.067	0.000799975585937585\\
0.693	0.000749969482421786\\
0.785	0.00159996337890633\\
0.891000061035156	0.000500000000000167\\
0.743	0.000499984741211046\\
0.535	0\\
0.792000061035156	0.00100004882812521\\
1.29500012207031	0.00480009765624989\\
0.627000061035156	0.0002000000000002\\
0.553000061035156	0.00139996337890635\\
1.146	0.00575006103515641\\
0.744	0.000399999999999956\\
0.994	0.00140002441406262\\
0.562000061035156	0.000599963378906443\\
1.391	0.00099999999999989\\
1.116	0.00120004882812497\\
1.125	0.000199999999999978\\
0.756000061035156	0.000599975585937607\\
0.806000061035156	0.00319996337890638\\
0.855	0.00400002034505209\\
1.15500012207031	0.00180007324218745\\
0.944000061035156	0.000399999999999956\\
0.539000061035156	0.000199987792968814\\
0.518	0.000399999999999956\\
0.676000061035156	0.000200024414062527\\
0.646	0.00125001525878909\\
0.674	0.000599975585937607\\
0.568	0.000400000000000178\\
0.674	0.000799963378906421\\
1.307	0.00240000000000018\\
0.792000061035156	0.00249998474121105\\
0.822	0.000599963378906221\\
1.11	0.00120002441406242\\
0.695000061035156	0.000600036621093869\\
1.07100012207031	0.00100000000000011\\
0.768	0.00119997558593754\\
0.591	0\\
0.663000061035156	0.00120002441406264\\
0.762	0.00119995117187499\\
1.01200006103516	0.00199998779296884\\
1.18500012207031	0.00274996948242179\\
0.746000061035156	0.00059998779296877\\
0.952	0.00139996337890635\\
0.543000061035156	0.000499969482421925\\
0.557000061035156	0.00075001525878915\\
0.955000061035156	0.00120000000000009\\
0.890000061035156	0.00200002441406255\\
0.676000061035156	0.00100001525878901\\
0.780000061035156	0.00200002441406255\\
1.16500012207031	0.00120007324218752\\
1.22100012207031	0.000250030517578326\\
0.625	0\\
0.847000061035156	0.0015999755859375\\
1.281	0.00100000000000011\\
1.039	0.0016000244140626\\
1.14500012207031	0.00724999999999998\\
0.626000061035156	0.000400024414062505\\
1.049	0.000400024414062505\\
0.739	1.22070311636691e-08\\
1.445	0\\
0.735	1.22070311636691e-08\\
0.625	0.00160000000000005\\
0.615	0.000333333333333519\\
0.932000061035156	0.00540000000000007\\
0.643	0.000666646321614728\\
0.502000030517578	0.000799975585937585\\
0.810000061035156	0.00199997558593767\\
1.041	0.00099999999999989\\
0.711	0\\
0.586	0.000999984741210991\\
1.154	0.00375003051757816\\
1.174	0.00680004882812502\\
0.548000061035156	0.000750000000000028\\
0.565	0.000199987792968814\\
0.866000061035156	0.000250000000000083\\
1.18800012207031	0.0014000244140624\\
1.22400012207031	0.00833341471354165\\
0.628	0.000499999999999945\\
0.530000061035156	0.0002000000000002\\
0.959000061035156	0.00160001220703121\\
1.21900012207031	0.0102000244140625\\
1.307	0.00400003051757825\\
0.538000061035156	0\\
0.888000061035156	0.000799987792968748\\
0.615	0.000799999999999912\\
0.675	1.22070311636691e-08\\
1.35600012207031	0.000499969482421925\\
1.10400012207031	0.00240004882812483\\
0.583	0.000400024414062505\\
1.26500012207031	0.00549999999999984\\
1.046	0.00199996948242198\\
1.613	0.000199951171874879\\
0.871000061035156	0.00139997558593752\\
0.898000061035156	0.00260000000000016\\
0.654000061035156	0\\
1.496	0.012\\
0.619	0.000799999999999912\\
1.125	0.000499999999999945\\
0.816000061035156	0.00120000000000009\\
0.722000061035156	0.000600000000000156\\
0.731	0.00060001220703132\\
1.01400006103516	0.000200012207031142\\
0.927000061035156	0.00220001220703114\\
0.891000061035156	0.00219999999999998\\
1.03500012207031	0.000200048828125077\\
0.504	0.000800000000000134\\
0.647	0.00133329264322923\\
0.931000061035156	0.000499999999999945\\
0.923000061035156	0.00299997558593756\\
1.297	0.00200002441406255\\
0.737000061035156	0\\
0.638	0.000400024414062505\\
1.32800012207031	0.00275003051757827\\
1.64700012207031	0.00249999999999995\\
0.626000061035156	0\\
0.762	0.000800012207031298\\
1.105	0.00220009765624996\\
1.04000012207031	0.00233329264322912\\
0.926000061035156	0.000799999999999912\\
1.07800012207031	0.000750030517578271\\
0.679	1.22070311636691e-08\\
0.788000061035156	0.00120002441406264\\
1.50900012207031	0.00839997558593764\\
0.937000061035156	0.000199999999999978\\
0.979000061035156	0.004\\
0.934	0.00140003662109378\\
0.707	0.00120002441406264\\
1.575	0\\
0.767	0.00280002441406246\\
0.862000061035156	0.00320000000000009\\
1.266	0.00750000000000006\\
0.574	0\\
0.97	0.00260003662109387\\
1.04500012207031	0.000666748046874943\\
0.851	0.000400036621093891\\
0.786	1.52587891211198e-08\\
0.705000061035156	0.000199987792968814\\
0.819000061035156	0.000800000000000134\\
0.899000061035156	0.00399997558593745\\
1.32400012207031	0.000799975585937363\\
0.766000061035156	0.00100000000000011\\
0.821000061035156	0.00199997558593767\\
0.877000061035156	0.00279997558593759\\
1.195	0.0034000244140624\\
1.32800012207031	0.00100000000000011\\
1.14700012207031	0\\
0.624	0.00160003662109376\\
0.564	0.00075001525878915\\
0.924	0.00325004577636712\\
0.774000061035156	0.00220002441406253\\
0.657	0.000200012207031364\\
0.510000061035156	0.000600036621093869\\
1.1	0.000500061035156207\\
0.834000061035156	0.0015999755859375\\
0.856000061035156	0.000800012207031298\\
1.19300012207031	0.0053999755859373\\
0.710000061035156	0.000199999999999978\\
0.903000061035156	0.00299998779296873\\
0.768	0.000600024414062483\\
0.556000061035156	0.000600000000000156\\
0.940000061035156	0.000999984741210991\\
0.74	0.000600036621093869\\
0.655000061035156	0.000499969482421925\\
0.807000061035156	0.00119995117187521\\
0.820000061035156	0.00060001220703132\\
0.61	0.000333333333333519\\
0.937000061035156	0.00120001220703125\\
1.42500012207031	0.0116000488281249\\
0.623	0.000199987792968814\\
0.735	0.00140004882812517\\
0.661	0.000600000000000156\\
0.867000061035156	0.000599963378906443\\
1.20900012207031	0.00420007324218763\\
0.545	0.000800012207031298\\
0.689	0.000399987792968792\\
0.978000061035156	0.000399999999999956\\
0.727000061035156	0\\
1.69900012207031	0\\
0.792000061035156	0.000599963378906221\\
0.759000061035156	0.000200024414062527\\
1.087	0.00350003051757808\\
1.08300012207031	0.00300004069010429\\
1.03500012207031	0.00200006103515626\\
1.14200012207031	0.00366670735677066\\
0.623	0.000799999999999912\\
0.506000030517578	0.000750000000000028\\
0.855	0.000200024414062527\\
0.669	0.000199999999999978\\
0.898000061035156	0.00200001220703139\\
1.50500012207031	0.00833325195312518\\
0.778000061035156	0.000399999999999956\\
0.561000061035156	0.000600000000000156\\
0.881000061035156	0.000199987792968814\\
0.935000061035156	0.00120002441406242\\
0.789000061035156	0.00149996948242181\\
0.965000061035156	0.000600036621093869\\
0.688	0.00140003662109378\\
1.498	0.0021999511718751\\
0.601	0.000399999999999956\\
1.046	0.000800048828125011\\
0.676000061035156	0.000800036621093847\\
0.979000061035156	0\\
1.008	0.00160004882812492\\
1.21	0.00625006103515635\\
0.914000061035156	0.00139997558593752\\
1.27800012207031	0\\
0.896	0.00140003662109378\\
0.681000061035156	0\\
0.927000061035156	0.00549998474121094\\
0.830000061035156	0.000200012207031364\\
0.537	0\\
0.969000061035156	0.000200012207031364\\
1.276	0\\
1.10600012207031	0.00900007324218732\\
0.558	0.000599975585937607\\
1.28200012207031	0\\
0.510000061035156	0.000199993896484507\\
1.53000012207031	0.00380002441406257\\
1.01100006103516	0.00159998779296888\\
1.276	0.0089999999999999\\
0.960000061035156	0.00060001220703132\\
0.995000061035156	2.44140625493827e-08\\
0.73	0.00100002441406266\\
0.559	0.000800000000000134\\
0.759000061035156	0.000400024414062505\\
0.716	0.000600000000000156\\
0.793000061035156	0.00119995117187499\\
0.757	0.000200012207031364\\
1.427	0.00266658528645825\\
0.911000061035156	0.0021999511718751\\
1.427	0\\
0.885000061035156	0.000800024414062461\\
0.859	0.000999987792968726\\
0.521	0.00124995422363283\\
1.338	0.00099999999999989\\
0.737000061035156	0.000600024414062705\\
0.817000061035156	0.0013999877929689\\
1.04000012207031	0.00199993896484374\\
1.07800012207031	0.0037999511718747\\
0.965000061035156	0.00260000000000016\\
0.817000061035156	0.000750000000000028\\
0.979000061035156	0.00140000000000007\\
0.794	0.00133337402343758\\
0.534000061035156	0\\
0.97	0.00474995422363289\\
1.08	0.0035000610351561\\
1.105	0.00260002441406249\\
0.751000061035156	0.00199998779296884\\
1.36700012207031	0.00550006103515632\\
0.529000061035156	0.000499999999999945\\
0.852000061035156	0.00119996337890638\\
0.66	3.66210937130518e-08\\
0.786	0.000600024414062483\\
0.881000061035156	0.00324999999999998\\
0.601	0.000250000000000083\\
1.039	0.00600006103515627\\
0.922000061035156	0.00225003051757833\\
0.887	0.000250015258789205\\
0.74	0.00119996337890615\\
1.18600012207031	0.000199926757812552\\
0.603000061035156	0\\
0.945000061035156	0.000199987792968814\\
1.69100012207031	0\\
1.73400012207031	0.00450006103515621\\
0.692000061035156	0.000599999999999934\\
1.049	0.00240002441406251\\
1.08100012207031	0.00339992675781242\\
0.976000061035156	0.000499984741211046\\
0.934	0.000399951171875079\\
nan	nan\\
0.526	0.000499999999999945\\
0.824000061035156	0.000199987792968814\\
0.727000061035156	0.000800036621093847\\
0.531	0\\
1.087	0.00166670735677088\\
0.996000061035156	0.00239999999999996\\
1.171	0.000499938964843682\\
0.580000061035156	0\\
0.603000061035156	0.000399999999999956\\
0.838000061035156	0.00160003662109376\\
0.707	0.000799987792968748\\
0.742000061035156	0.000999959309895937\\
0.764000061035156	0.000249984741210962\\
0.526	0.000249984741210962\\
0.963000061035156	0.00100000000000011\\
0.518	0.00119997558593754\\
0.533000061035156	0.000250015258789205\\
0.988000061035156	0.00420002441406253\\
0.641000061035156	0.00119995117187499\\
1.291	0.00124999999999997\\
0.522	0\\
0.758	0.000799999999999912\\
0.939000061035156	0.00240001220703134\\
0.68	0\\
1.05300012207031	0.00149993896484379\\
0.854000061035156	0.00260003662109387\\
0.845	0.000399975585937407\\
0.812000061035156	0.00180003662109374\\
0.795	0.00100004882812499\\
1.47700012207031	0.00933337402343737\\
0.562000061035156	0.00099996948242187\\
0.840000061035156	0.000799975585937585\\
0.652	0.000199987792968814\\
0.792000061035156	0.000400024414062505\\
1.702	0\\
1.218	0.00220007324218763\\
0.719000061035156	0.000800036621093847\\
0.701000061035156	0.000250000000000083\\
0.908000061035156	0.00350001525878918\\
0.881000061035156	0.00120000000000009\\
0.976000061035156	0.00100000000000011\\
1.024	0.000500030517578187\\
0.662000061035156	0.000800036621093847\\
1.003	0.0013999755859373\\
1.07300012207031	0.00259999999999994\\
0.868	0.00140002441406262\\
1.294	0.00124999999999997\\
0.565	0.000800036621093847\\
1	0.00199996948242198\\
0.723000061035156	0.000399999999999956\\
0.527	0.000333333333333519\\
0.944000061035156	0.00100000000000011\\
0.973000061035156	0.000399987792968792\\
0.773000061035156	0.00260001220703132\\
0.951000061035156	0.00340000000000007\\
1.335	0.00766658528645814\\
1.17000012207031	0.00800006103515627\\
0.722000061035156	0.000400024414062505\\
0.868	0.00120002441406242\\
1.34700012207031	0.00219999999999998\\
0.767	0.000399975585937629\\
0.782000061035156	1.22070313857137e-08\\
0.765000061035156	0.00100002441406266\\
1.105	0.00119992675781266\\
1.018	0.0034000732421875\\
0.808	0.000500030517578187\\
0.817000061035156	0\\
0.832	0.000600036621093869\\
1.177	0.00900000000000012\\
0.826000061035156	0.000199975585937651\\
0.791	0.000599963378906443\\
0.794	0.000599975585937607\\
0.570000061035156	0.000600000000000156\\
1.537	0.0105000610351564\\
0.533000061035156	0.000399999999999956\\
1.53500012207031	0.00600000000000001\\
1.23700012207031	0\\
0.875000061035156	0.00140004882812517\\
0.520000061035156	0.000800000000000134\\
1.075	0.000400073242187604\\
0.607000061035156	0.000250015258789205\\
0.675	0.000999984741210991\\
0.556000061035156	0.0002000000000002\\
0.827	2.44140625493827e-08\\
0.669	0.000499969482421925\\
1.42500012207031	0.00100000000000011\\
0.833000061035156	0.000399975585937629\\
1.34	0.00199993896484374\\
0.519000061035156	0\\
0.569	0.00120004882812519\\
0.542000061035156	0.000333353678385384\\
0.950000061035156	0.000399999999999956\\
1.365	0.004\\
0.786	0.00160004882812492\\
0.591	0.000399975585937407\\
1.33300012207031	0.0041999511718751\\
1.376	0.00859992675781229\\
0.649000061035156	0.000799975585937585\\
0.978000061035156	0.004\\
0.889000061035156	0.000399999999999956\\
0.649000061035156	0.000666646321614728\\
1.47700012207031	0.00625003051757811\\
0.813	0.00199997558593745\\
0.788000061035156	0.00160004882812514\\
0.725	0.00075001525878915\\
0.855	0.00139995117187519\\
0.563	0.000399975585937407\\
1.23	0.00100006103515637\\
1.22700012207031	0.00324990844726569\\
0.576000061035156	0\\
0.734	0\\
1.01400006103516	0.000799999999999912\\
0.952	0.00100003662109382\\
0.608000061035156	0.000333333333333519\\
1.18100012207031	0.00433337402343748\\
0.911000061035156	0.00240000000000018\\
1.14500012207031	0.00680009765625011\\
0.639000061035156	0.000199999999999978\\
0.717	0.000199963378906265\\
0.821000061035156	0.000600024414062483\\
0.893000061035156	0.000666666666666815\\
0.804	0.00199997965494791\\
1.177	0.00724993896484372\\
1.338	0.000333292643229344\\
1.58	0.00566662597656253\\
0.838000061035156	0.00140000000000007\\
1.24900012207031	0.00649996948242193\\
0.67	0\\
1.411	0.0074999389648438\\
0.567000061035156	0.000999951171875013\\
0.863000061035156	0.00275001525878915\\
0.648	0.000600024414062483\\
1.42500012207031	0.00733329264322924\\
0.843000061035156	0.000200012207031364\\
0.778000061035156	0.00174998474121102\\
0.902000061035156	0.00100000000000011\\
0.92	0.00239997558593763\\
0.708	0.000999984741210991\\
0.611	0.000600036621093869\\
0.637	0.00119996337890638\\
0.8	0.000600036621093869\\
1.01	0.00340004882812495\\
1.455	0.0103999511718751\\
0.745000061035156	0.000499999999999945\\
0.511000030517578	0\\
1.08400012207031	4.06901043970009e-08\\
0.528	0.000399987792968792\\
0.893000061035156	0.00239998779296879\\
0.891000061035156	0.00233335367838539\\
1.05800012207031	0.00419992675781256\\
0.525000061035156	0.000599963378906221\\
0.847000061035156	0.00299998474121099\\
0.520000061035156	0.00120002441406264\\
0.994	0.000999963378906399\\
0.594000061035156	0\\
1.47700012207031	0\\
1.126	0.00374999999999992\\
0.699000061035156	0.000800000000000134\\
1.01100006103516	0.000500030517577965\\
1.47	0.00649999999999995\\
0.555	0\\
0.525000061035156	0.000249984741210962\\
0.557000061035156	0.000999963378906399\\
1.01700006103516	0.00460001220703132\\
0.768	0.000499969482421925\\
0.642	0\\
1.21	0.00159999999999982\\
0.568	0.000499969482421925\\
0.975	3.05175782422396e-08\\
1.15800012207031	0.00120002441406242\\
1.01500012207031	0.000799951171875035\\
0.736000061035156	0.00100000000000011\\
0.714000061035156	0.000399999999999956\\
0.628	0.000399975585937407\\
0.553000061035156	0.000599999999999934\\
0.522	0.000199999999999978\\
0.762	1.22070311636691e-08\\
0.68	0.000600000000000156\\
0.554	0.000749954223632887\\
0.644000061035156	0\\
0.806000061035156	0.000599999999999934\\
1.41300012207031	0.0039999511718749\\
0.68	0.000800000000000134\\
0.653000061035156	0.000800048828125011\\
0.780000061035156	0.000200012207031364\\
0.557000061035156	0.000600036621093647\\
0.602000061035156	0\\
0.764000061035156	0.000200012207031364\\
0.631000061035156	0.000249969482421841\\
0.868	0.000333374023437472\\
0.871000061035156	0.000200024414062527\\
0.576000061035156	0.000599975585937607\\
0.706	0.000199987792968814\\
0.775000061035156	0.000399975585937407\\
0.727000061035156	0.000600036621093869\\
0.719000061035156	0.000399975585937629\\
1.31600012207031	0.000333292643229122\\
0.666	0.000600024414062483\\
0.821000061035156	0.00119997558593754\\
0.723000061035156	0.0002000000000002\\
1.15500012207031	0.00249993896484368\\
0.637	1.22070311636691e-08\\
0.629	0.000800036621093847\\
1.16300012207031	0.00140002441406262\\
1.289	0.00650003051757819\\
1.184	0.00359990234375007\\
1.06600012207031	0.00140004882812494\\
0.877000061035156	0.00100000000000011\\
1.626	0.00866670735677078\\
0.567000061035156	1.22070311636691e-08\\
0.926000061035156	0.00199998779296884\\
1.097	0\\
1.12700012207031	0.004\\
1.033	0.000799951171874813\\
0.504	0\\
0.952	0.000400036621093891\\
0.990000061035156	0.00133331298828132\\
0.506000030517578	0.000333333333333297\\
0.664000061035156	0.000600000000000156\\
0.62	0.000800036621093847\\
1.582	0.00249993896484391\\
0.663000061035156	0.0015000305175783\\
0.679	0.000199987792968814\\
0.645000061035156	0.000200036621093913\\
0.778000061035156	0.000499999999999945\\
0.629	0\\
0.753	4.06901041749563e-08\\
1.243	0.00133329264322946\\
0.555	0.000500000000000167\\
1.00600006103516	0.00139995117187497\\
0.893000061035156	2.44140625493827e-08\\
0.766000061035156	0.000399999999999956\\
1.299	0.00166666666666671\\
0.776	0.0017999755859377\\
0.785	0.000199951171875101\\
0.591	0.000799975585937585\\
0.871000061035156	1.22070311636691e-08\\
0.549	0.000499999999999945\\
1.051	0.00159995117187495\\
0.798000061035156	0.000199975585937429\\
0.942000061035156	0.00120000000000009\\
0.817000061035156	0.000999975585937563\\
0.611	0.000399999999999956\\
0.553000061035156	0.000999963378906399\\
0.754	0.00139996337890635\\
0.783000061035156	0.000666646321614728\\
0.813	0.00240004882812506\\
0.963000061035156	0.00340004882812517\\
0.761000061035156	0.000999951171875013\\
0.884000061035156	0.000399987792968792\\
0.955000061035156	0.00259998779296877\\
1.06800012207031	0.004\\
0.623	0.000399975585937407\\
1.212	0.000499969482421925\\
0.779000061035156	0.000999987792968726\\
0.735	0.000600024414062705\\
1.245	0.00259997558593761\\
0.596	0.000199999999999978\\
0.608000061035156	0\\
1.037	0.00140000000000007\\
0.807000061035156	0.00150001525878918\\
0.603000061035156	0.000499999999999945\\
0.728000061035156	0.00100003051757813\\
1.52800012207031	0.00380004882812512\\
1.973	0\\
0.848000061035156	0.0015999755859375\\
1.041	0.000499969482421703\\
1.13500012207031	0.00450006103515621\\
1.29500012207031	0.00139992675781242\\
1.13200012207031	0.000666585286458243\\
1.33300012207031	0.00550000000000006\\
0.715000061035156	0.000199975585937651\\
0.510000061035156	0.00100004272460952\\
0.926000061035156	0.000400000000000178\\
0.940000061035156	0.000799999999999912\\
0.545	0.000600000000000156\\
0.635000061035156	0.000200024414062527\\
1.153	0.000749969482422008\\
0.545	0\\
1.289	0.00349993896484357\\
1.184	0.0040000406901044\\
0.774000061035156	0.00140001220703145\\
0.942000061035156	0.00150000000000006\\
0.672000061035156	0.000399999999999956\\
0.897	0.000999987792968948\\
0.593000061035156	0.000200024414062527\\
0.951000061035156	0.00120000000000009\\
0.524000061035156	0\\
0.688	0.00119996337890615\\
0.922000061035156	0.00279999999999991\\
1.121	0.00340000000000007\\
1.299	0.000400024414062505\\
0.756000061035156	0.000249984741210962\\
0.705000061035156	0.000399999999999956\\
0.6	0\\
0.722000061035156	0.0011999877929687\\
0.528	0.000800000000000134\\
0.972000061035156	0.000800012207031298\\
0.750000061035156	0.00100001220703128\\
0.939000061035156	0.00060001220703132\\
0.702	0.00100002441406266\\
1.00400006103516	0.000999987792968726\\
1.358	0.00959992675781263\\
0.996000061035156	0.000333353678385384\\
1.25400012207031	0.00240004882812483\\
1.05000012207031	0.000199951171874879\\
0.744	0.0015999755859375\\
0.918000061035156	0.00159996337890633\\
0.972000061035156	0.0002000000000002\\
1.01600006103516	0.00149998474121094\\
1.286	0.000250000000000083\\
0.692000061035156	1.22070311636691e-08\\
0.838000061035156	0.000399987792968792\\
0.73	0.000333333333333519\\
0.777	0.00066662597656264\\
0.766000061035156	0.000500015258789066\\
0.66	0.000599963378906443\\
0.598000061035156	0.000800036621093847\\
0.758	0.000199975585937651\\
0.542000061035156	0.000250000000000083\\
0.902000061035156	0.00180000000000002\\
1.391	0\\
0.658000061035156	0.000800048828125011\\
0.921000061035156	0.00220002441406253\\
0.591	0.00099996948242187\\
1.151	0.00200004069010418\\
0.870000061035156	0.000399999999999956\\
0.514	0.00100004882812499\\
0.842000061035156	0.00166664632161462\\
0.543000061035156	0\\
1.107	0.000250030517578104\\
0.702	0.000600000000000156\\
0.507000030517578	0.000800000000000134\\
0.634	0.00160004882812492\\
0.913000061035156	0.00480002441406269\\
1.281	0.00124999999999997\\
0.888000061035156	0.00280000000000014\\
0.711	0.00100001525878923\\
0.824000061035156	0.000333353678385384\\
0.582	0.0002000000000002\\
0.945000061035156	0.00160001220703121\\
1.034	0.000400024414062505\\
0.663000061035156	0.000499999999999945\\
0.690000061035156	0.000800000000000134\\
0.736000061035156	0.0013999877929689\\
0.865000061035156	0.00239996337890624\\
0.741000061035156	0.000499969482421925\\
1.411	0.00533341471354176\\
0.896	0.000800036621093847\\
1.01200006103516	0.00259997558593739\\
0.837	0.000200036621093913\\
0.544	0.000499999999999945\\
0.945000061035156	0.000600000000000156\\
0.885000061035156	0.000799987792968748\\
0.729000061035156	0\\
0.864	0.000999963378906399\\
0.592	0.000399987792968792\\
0.806000061035156	0.000799975585937585\\
0.848000061035156	0.000599975585937607\\
0.713000061035156	0.000800000000000134\\
1.26500012207031	0.00349990844726578\\
0.948000061035156	0.000199999999999978\\
0.704000061035156	0.0015999755859375\\
0.784000061035156	0.000999951171875013\\
0.556000061035156	0.000500000000000167\\
0.983000061035156	0.00100000000000011\\
0.666	0.000333333333333519\\
0.819000061035156	0.00179998779296886\\
1.42100012207031	0.00199997558593745\\
1.06100012207031	4.88281250987654e-08\\
0.880000061035156	0.00100001220703128\\
0.691000061035156	0.0002000000000002\\
0.855	0.00424995422363295\\
0.624	0.0012000366210938\\
1.33600012207031	0.000400048828125055\\
0.932000061035156	0.000800024414062461\\
0.578	0.00139996337890635\\
1.07100012207031	0.000800048828125011\\
0.712	2.03450523095228e-08\\
0.628	0.000999959309895937\\
0.733000061035156	1.22070311636691e-08\\
1.06100012207031	0.00320000000000009\\
0.665	0.000249984741210962\\
0.507000030517578	0.000250000000000083\\
0.771	0.00140002441406262\\
0.521	0.000999959309895937\\
0.556000061035156	0.000666666666666815\\
1.01500012207031	0.00559993896484379\\
0.649000061035156	0.00100002441406266\\
1.06100012207031	0.000749938964843766\\
0.98	0.00240004882812506\\
0.894000061035156	0.00180000000000002\\
1.138	0.00119995117187499\\
0.891000061035156	0.00200002034505231\\
0.742000061035156	0.000750000000000028\\
1.01	0.00100003051757813\\
0.907000061035156	0.00239998779296879\\
1.04500012207031	0.000200048828125077\\
0.870000061035156	0.00100000000000011\\
0.849000061035156	0.000599975585937607\\
0.915	0.00340001220703123\\
0.794	0.00159996337890633\\
0.810000061035156	0.00180002441406257\\
0.545	0.00133337402343758\\
0.939000061035156	0.000999987792968948\\
0.674	0.00119996337890638\\
0.793000061035156	0.00219998779296882\\
1.28200012207031	0.000999926757812464\\
0.86	0.00100003662109382\\
0.687000061035156	0.000399999999999956\\
1.41300012207031	0.00099999999999989\\
0.731	0.000400024414062505\\
0.580000061035156	0.000250000000000083\\
1.06100012207031	0.00150000000000006\\
1.11	0.000599975585937607\\
0.627000061035156	0.000800000000000134\\
1.251	0.00460007324218781\\
0.793000061035156	0.00179998779296886\\
1.205	0.00460002441406249\\
1.393	0.00500006103515616\\
0.760000061035156	0.000199987792968814\\
0.513	0.000399999999999956\\
0.721	0.000200012207031364\\
1.09	0.00420002441406231\\
0.578	0.000600036621093869\\
0.766000061035156	0.00119995117187499\\
0.833000061035156	0.00124995422363283\\
0.991000061035156	0.00825001525878921\\
1.25700012207031	0.00766658528645836\\
1.417	0.0109999999999999\\
0.833000061035156	0.00239996337890624\\
0.886000061035156	0.0022000000000002\\
0.933	0.00119996337890638\\
1.309	0.00480004882812501\\
0.812000061035156	0.00160001220703121\\
1.177	0.000199951171875101\\
0.966	0.00240003662109389\\
1.376	0.00149999999999983\\
0.645000061035156	0.000399999999999956\\
0.557000061035156	0.00120002441406242\\
0.871000061035156	0.00240003662109367\\
1.802	0\\
0.904000061035156	0.00120001220703125\\
0.828000061035156	0.000500030517578187\\
0.870000061035156	0.00180003662109396\\
1.00700006103516	0.000499969482421925\\
1.01500012207031	0.000999959309895937\\
1.225	0.00499997558593779\\
0.743	2.44140625493827e-08\\
0.653000061035156	0.00120004882812497\\
1.302	0.002\\
1.309	0.00299999999999989\\
1.054	0.00299999999999989\\
0.745000061035156	0.000333312988281209\\
1.462	0\\
1.228	0.00620009765624996\\
0.665	0.000599963378906443\\
0.810000061035156	0.000200012207031364\\
1.15500012207031	0.00099999999999989\\
1.41500012207031	0.004\\
0.828000061035156	0.000399987792968792\\
0.915	0.00100003662109382\\
0.8	0.000800036621093847\\
1.018	0.00160007324218747\\
0.578	1.52587891211198e-08\\
0.852000061035156	0.000999975585937563\\
1.01900006103516	0.00220003662109391\\
0.870000061035156	0.0013999877929689\\
0.781	0.000200012207031364\\
0.883	0.000333353678385384\\
1.32100012207031	0.000599975585937607\\
0.621000061035156	0.00159995117187495\\
0.770000061035156	0.00180004882812512\\
0.945000061035156	0.0017999755859377\\
0.840000061035156	1.22070311636691e-08\\
0.574	0.000333353678385384\\
1.02000012207031	0.00100006103515637\\
0.984	0.00149995422363292\\
0.683	0.000999969482422092\\
0.502000030517578	0.000199999999999978\\
1.092	0.00120000000000009\\
1.218	0.00749990844726556\\
0.568	0.000250000000000083\\
1.1	0.0055999755859375\\
0.607000061035156	0.000400024414062505\\
1.25200012207031	0.0035999755859375\\
0.766000061035156	0.000333312988281209\\
1.314	0.00149999999999983\\
0.722000061035156	0.0002000000000002\\
1.14500012207031	0.000250091552734366\\
1.03000012207031	0.00166674804687506\\
0.647	0.000500000000000167\\
1.304	0.00249999999999995\\
0.691000061035156	0.00266668701171868\\
0.74	0.000200024414062527\\
1.024	0.00159996337890633\\
0.814	0.00250003051757819\\
1.279	0.00240002441406251\\
0.844000061035156	0.000199975585937651\\
1.02200006103516	0.00150000000000006\\
1.121	0.000799975585937585\\
0.766000061035156	1.22070313857137e-08\\
0.54	0.000333312988281431\\
0.781	0.000399975585937629\\
0.630000061035156	0.000800048828125011\\
0.827	0.000799963378906199\\
1.079	0.000599975585937385\\
0.664000061035156	0.000400000000000178\\
1.439	0.00680004882812502\\
0.706	1.52587891211198e-08\\
1.276	0.000599975585937607\\
0.986000061035156	0.0013999877929689\\
0.631000061035156	0.000599963378906443\\
1.33600012207031	0.00500000000000012\\
0.807000061035156	0.000499969482421925\\
1.04500012207031	0.00479990234375016\\
0.577	0.000199975585937429\\
0.803000061035156	0.00059998779296877\\
0.788000061035156	3.66210939350964e-08\\
0.562000061035156	0.000499999999999945\\
1.485	0\\
0.968000061035156	0.00260002441406249\\
0.748	0.00125003051757822\\
1.067	0.00520000000000009\\
0.783000061035156	1.22070313857137e-08\\
1.01200006103516	0.00125003051757822\\
0.907000061035156	0.00280000000000014\\
0.977000061035156	0.000250000000000083\\
1.225	0.00966662597656254\\
1.13700012207031	0.00120002441406242\\
0.827	0.000199963378906265\\
0.929	0.000999979654948024\\
0.900000061035156	0.00139997558593752\\
0.525000061035156	0.000199987792968814\\
1.205	0.000800073242187338\\
0.935000061035156	0.00179998779296886\\
1.026	0.00359996337890633\\
0.952	0.000666625976562418\\
1.17300012207031	0\\
0.778000061035156	0.000600024414062705\\
0.867000061035156	0.002\\
1.297	0.00299999999999989\\
0.651	0.000399999999999956\\
1.11200012207031	0.00300008138020824\\
0.979000061035156	0.00100000000000011\\
0.825000061035156	0.00059998779296877\\
1.246	0.00400006103515627\\
0.632	0.000250000000000083\\
1.08400012207031	0.00219992675781255\\
0.606	0.000500030517578187\\
0.682000061035156	0.000199999999999978\\
1.286	0.00124999999999997\\
1.26000012207031	0.00333329264322924\\
1.34400012207031	0.00220009765624996\\
0.643	0.000400024414062505\\
1.213	0.00200007324218743\\
0.576000061035156	0.00133329264322923\\
1.33600012207031	0.00160000000000005\\
0.854000061035156	0.00239997558593741\\
0.926000061035156	0.00120000000000009\\
0.635000061035156	0.000600036621093869\\
0.744	0\\
0.785	0\\
0.538000061035156	0.000400024414062505\\
0.599000061035156	0\\
1.018	0.000999951171875013\\
0.968000061035156	0.00180001220703141\\
0.809	0.00119997558593754\\
0.662000061035156	0.000200024414062527\\
0.86	0.000250015258789205\\
0.689	0.000800036621093847\\
0.597	0\\
0.789000061035156	0.0002000000000002\\
1.19600012207031	0.00539992675781242\\
1.243	0.000999951171875013\\
1.335	0.000599902343749958\\
0.825000061035156	0\\
0.926000061035156	0.00149996948242204\\
0.507000030517578	0.000500000000000167\\
0.505	0.000600018310547012\\
0.722000061035156	0.00100004882812499\\
0.686000061035156	0.00120002441406242\\
0.745000061035156	0.0017999755859377\\
1.03000012207031	0.00319997558593732\\
0.932000061035156	0.00466666666666682\\
0.571000061035156	0.000250000000000083\\
0.845	0.000199987792968814\\
0.838000061035156	2.44140625493827e-08\\
0.944000061035156	0.00060001220703132\\
0.575000061035156	0.000200012207031364\\
1.44300012207031	0.00320000000000009\\
0.878	0.00175004577636728\\
0.895000061035156	0.00119995117187499\\
1.118	0.00240002441406229\\
0.839000061035156	0.000600024414062483\\
0.943	0.00239996337890624\\
0.585000061035156	0.000400012207031342\\
0.932000061035156	0.00199998779296884\\
0.668000061035156	0.000999963378906177\\
0.531	0.000499969482421925\\
0.542000061035156	2.03450523095228e-08\\
0.710000061035156	0.000599975585937607\\
1.088	0.00500004882812499\\
0.801000061035156	0.000800036621093847\\
0.742000061035156	0.000200012207031364\\
0.828000061035156	0.000800000000000134\\
1.12200012207031	0.00259990234375018\\
0.976000061035156	0.000399999999999956\\
0.797000061035156	0.000400012207031342\\
1.17800012207031	0\\
1.335	0.00260004882812503\\
0.796000061035156	0.00300004577636726\\
0.898000061035156	0.000400036621093891\\
1.029	0.000250030517578104\\
0.588	0.000800048828125011\\
0.85	0.000399975585937407\\
0.829000061035156	0.0002000000000002\\
0.938	0.00239995117187508\\
0.892	0.000249984741210962\\
1.45300012207031	0.00424996948242184\\
0.617000061035156	0\\
1.04800012207031	0.000749969482421786\\
1.215	0.0063333333333333\\
1.13	0.00380004882812512\\
0.700000061035156	0.000333333333333297\\
0.673000061035156	0.000599963378906221\\
0.794	0.00139997558593752\\
0.848000061035156	0.000200012207031364\\
0.686000061035156	0.000666646321614728\\
0.863000061035156	0.00240002441406251\\
0.849000061035156	0.000199975585937651\\
1.49000012207031	0.0083333333333333\\
0.983000061035156	0.004\\
0.616000061035156	0.000400024414062505\\
0.86	0.000200012207031364\\
0.802000061035156	0.000400000000000178\\
1.133	0.000750000000000028\\
1.047	0.00640004882812506\\
0.511000030517578	0.000499984741211046\\
1.49000012207031	0.00100004069010429\\
1.041	0.0017500610351564\\
0.717	0.00239999999999996\\
1.32600012207031	0.0055999755859375\\
0.811000061035156	0.000999975585937563\\
0.791	1.22070311636691e-08\\
0.548000061035156	1.22070313857137e-08\\
0.518	0.000600036621093869\\
0.937000061035156	0.00260002441406249\\
1.04000012207031	0.00359999999999983\\
1.212	0.0016000244140626\\
0.523	0.000400024414062505\\
0.657	0.000800036621093847\\
1.309	0.0036000244140626\\
0.897	0.00120004882812497\\
0.782000061035156	0.000599999999999934\\
0.831	0.00119996337890615\\
0.785	0.00119996337890638\\
0.745000061035156	0.00100000000000011\\
1.133	0.00120000000000009\\
0.652	0.000500030517578187\\
1.53200012207031	0.00899993896484363\\
1.585	0\\
1.49400012207031	0.00224996948242184\\
0.943	0.000799975585937585\\
0.691000061035156	0.00160004882812492\\
0.997000061035156	0.00200002441406255\\
0.553000061035156	0.000333333333333297\\
1.35200012207031	0.00249996948242193\\
0.851	0.00124995422363283\\
0.599000061035156	0.000400012207031342\\
0.813	0.0021999511718751\\
0.929	0.00149996948242204\\
0.877000061035156	0\\
1.19600012207031	0.00550003051757808\\
0.534000061035156	0.000666666666666815\\
1.01100006103516	0.00233331298828143\\
1.21	0.00650003051757819\\
0.667000061035156	0.000999987792968726\\
1.037	0.00240007324218761\\
1.107	0.00280007324218734\\
1.20900012207031	0.00180009765625022\\
0.695000061035156	0\\
1.01100006103516	1.22070311636691e-08\\
1.05000012207031	0.00159995117187495\\
0.921000061035156	0.000749984741210907\\
0.886000061035156	0.00149998474121094\\
0.603000061035156	0.000750000000000028\\
0.943	0.00319995117187499\\
0.55	0.000999984741210991\\
0.79	0.000199987792968814\\
1.14000012207031	0.00480007324218734\\
0.768	0.00220002441406253\\
1.167	0.00166662597656253\\
0.697	0.000333312988281209\\
1.062	0.000200048828125077\\
0.902000061035156	0\\
0.881000061035156	0.002\\
1.25400012207031	0.00174999999999992\\
1.115	0.00250003051757819\\
0.658000061035156	0\\
1.059	0.0033999755859373\\
0.726	0.000199999999999978\\
0.817000061035156	0.000199987792968814\\
0.744	0.000600000000000156\\
1.028	0.00459992675781251\\
0.762	0.00139995117187519\\
0.690000061035156	0.000400024414062505\\
0.677000061035156	0.00140003662109378\\
1.20600012207031	0.00150000000000006\\
0.542000061035156	0.000600024414062705\\
0.998	0.0028000122070313\\
0.629	0.000250015258789205\\
0.785	0.000600000000000156\\
0.597	0.000199999999999978\\
1.287	0\\
0.694	0.000499999999999945\\
0.698	0.000333353678385384\\
0.632	0.0002000000000002\\
0.738000061035156	0.00160001220703121\\
0.86	0.000666687011718903\\
0.596	0.000399999999999956\\
0.656	0.000599963378906443\\
1.166	0.000599951171875057\\
0.598000061035156	0.00179995117187515\\
0.706	0.000750000000000028\\
0.810000061035156	1.22070311636691e-08\\
0.703	0.00100003662109382\\
0.531	0.000333312988281431\\
1.636	0.000999959309895715\\
0.883	0.00175004577636728\\
1.072	0.00300006103515615\\
0.700000061035156	0.000399999999999956\\
0.931000061035156	0.000199987792968814\\
0.519000061035156	0.000200012207031364\\
0.966	0.000600048828125033\\
1.177	0.00100004069010429\\
0.931000061035156	0.00180002441406257\\
1.126	0.00366666666666693\\
1.501	0.0109999511718748\\
1.01600006103516	0.000399999999999956\\
0.713000061035156	0.000250000000000083\\
0.582	0\\
0.760000061035156	0.00140003662109378\\
1.02200006103516	0.00220002441406253\\
0.549	0.000199987792968814\\
1.539	0.00200003051757824\\
0.546	0.000250015258788983\\
0.791	0.00120002441406242\\
0.863000061035156	0.000799987792968748\\
0.561000061035156	0.000250015258788983\\
0.531	0.000599963378906443\\
0.584000061035156	0\\
0.616000061035156	0.000600024414062705\\
0.549	0.00100000000000011\\
0.663000061035156	0.000800024414062683\\
0.779000061035156	0.000400000000000178\\
1.246	0.00925006103515624\\
1.243	0.0002000000000002\\
0.999000061035156	0.000199987792968814\\
1.00600006103516	0.00179997558593747\\
0.666	0.00125004577636711\\
1.644	0\\
0.907000061035156	0.000199975585937429\\
0.968000061035156	0.0022000000000002\\
1.033	0.00859995117187506\\
1.47900012207031	0.00100000000000011\\
1.00200012207031	0.00299990844726561\\
0.932000061035156	0.000399975585937629\\
0.515000061035156	0.000333333333333297\\
0.566000061035156	0.000799987792968748\\
0.976000061035156	0.00239999999999996\\
0.820000061035156	0.000666666666666593\\
0.658000061035156	0.00119996337890615\\
0.843000061035156	0.00149996948242204\\
1.07100012207031	0.00260007324218758\\
0.878	0.000600036621093869\\
1.516	0\\
1.125	0.004\\
1.35400012207031	0.00433329264322935\\
0.721	0.000399999999999956\\
1.273	0.00166662597656231\\
1.029	0.0022000000000002\\
0.564	0.000800012207031298\\
0.993	0.00260004882812503\\
0.643	0.00075004577636717\\
1.544	0.00574993896484388\\
1.00200012207031	0.00425007629394547\\
0.857000061035156	0\\
0.799	0.000799975585937585\\
0.632	0\\
1.50900012207031	0.00620007324218741\\
0.619	0.000999987792968948\\
0.791	0.000400024414062505\\
1.69300012207031	0\\
0.650000061035156	0.000499969482421925\\
0.868	0.00075001525878915\\
1.68500012207031	0\\
1.05300012207031	0.000666707356770768\\
0.999000061035156	0.00220004882812508\\
1.159	0\\
0.804	0.00150003051757808\\
1.02700012207031	0.00420004882812486\\
0.737000061035156	0.000200012207031364\\
0.834000061035156	0.000399999999999956\\
0.871000061035156	0.00199998779296884\\
0.691000061035156	0.000599999999999934\\
0.566000061035156	0.000749984741211129\\
0.931000061035156	0.000799975585937585\\
1.085	0.011000048828125\\
0.61	0.000799975585937585\\
1.496	0.0037499694824219\\
1.202	0.00350000000000006\\
0.976000061035156	0.00180001220703141\\
0.911000061035156	1.22070313857137e-08\\
0.996000061035156	0.00299995117187501\\
1.072	0.000800048828125011\\
0.853000061035156	0.00120001220703125\\
0.938	0.00119995117187499\\
0.974000061035156	0.000799999999999912\\
0.573	0.000199999999999978\\
0.815000061035156	0.00199998779296884\\
1.067	0.00179997558593747\\
1.307	0.00300002441406244\\
1.68500012207031	0.0112500305175782\\
1.01700006103516	0.000799999999999912\\
0.927000061035156	0.00150003051757808\\
0.737000061035156	0.000799999999999912\\
0.887	0.000500030517578187\\
0.609	0.000500000000000167\\
1.029	0.002\\
0.534000061035156	0.000399975585937407\\
0.833000061035156	0.000800000000000134\\
0.623	0\\
0.639000061035156	0.000250015258789205\\
1.58	0\\
0.639000061035156	0.000750000000000028\\
0.745000061035156	0.000400024414062505\\
0.598000061035156	0.00059998779296877\\
1.06800012207031	0.000499938964843682\\
0.818	0.00140004882812517\\
0.913000061035156	0.00220001220703137\\
0.758	0.000999975585937563\\
1.68800012207031	0.002\\
0.757	0.000800036621093847\\
0.676000061035156	0\\
1.159	0.00600000000000001\\
0.774000061035156	0.00100001220703128\\
1.097	0.00259997558593739\\
0.953000061035156	0.00319997558593754\\
0.911000061035156	0.000799987792968748\\
0.73	0.00119995117187499\\
0.928000061035156	0.00100001220703128\\
0.796000061035156	0.000999975585937563\\
0.646	0.000600000000000156\\
0.813	0.00139996337890635\\
0.866000061035156	0.000600000000000156\\
0.687000061035156	0.00100000000000011\\
0.609	0.000399975585937407\\
0.689	0.000799975585937585\\
0.611	0.000200024414062527\\
0.729000061035156	0.000399999999999956\\
0.708	0.00140000000000007\\
0.785	0.000749969482422008\\
0.734	0.000399963378906243\\
0.887	3.66210937130518e-08\\
1.302	0.0077999755859377\\
0.708	0.000250015258789205\\
1.608	0.00999993896484375\\
1.287	0.00149999999999983\\
0.689	0.00100003051757813\\
0.72	0.000800024414062461\\
0.988000061035156	0.000199987792968814\\
0.871000061035156	0.000250000000000083\\
0.750000061035156	0.000600000000000156\\
1.04300012207031	0.00333341471354176\\
0.861000061035156	0.00280002441406246\\
0.917000061035156	0.00280000000000014\\
0.578	0.00124996948242195\\
0.871000061035156	0.00075001525878915\\
1.271	0\\
1.386	0.00839997558593741\\
0.722000061035156	0.0013333536783855\\
0.746000061035156	0.0002000000000002\\
1.23	0.00360009765625002\\
1.02500012207031	0.00399993896484374\\
0.810000061035156	0.00139997558593752\\
1.636	0.00150000000000006\\
0.901	0.00120004882812497\\
0.964000061035156	0.00500000000000012\\
0.876000061035156	0.000800024414062461\\
0.564	0.00166670735677088\\
0.654000061035156	0.000499999999999945\\
0.718000061035156	0.00174998474121102\\
1.128	3.05175782422396e-08\\
0.895000061035156	0.000999987792968726\\
1.144	0.00140007324218772\\
1.15700012207031	0.00374993896484366\\
0.888000061035156	0.000333312988281209\\
0.915	0.000333353678385384\\
0.773000061035156	0.000199975585937651\\
1.43100012207031	0\\
1.13700012207031	0.00199993896484374\\
0.882	0.000400024414062505\\
0.510000061035156	0.000500030517578187\\
0.938	0.00220003662109391\\
0.581	0\\
0.625	0.000999979654948024\\
0.953000061035156	0.00180001220703141\\
1.105	0.00100004069010429\\
0.525000061035156	0.000499969482421925\\
1.177	0.0034000732421875\\
0.642	0.000999959309895937\\
1.121	0.00199993896484374\\
0.530000061035156	0.000400000000000178\\
0.974000061035156	0.000666666666666593\\
1.342	0.00220004882812508\\
0.837	0.000666687011718903\\
0.633	0.0002000000000002\\
0.613000061035156	0.000500000000000167\\
1.057	0.00225003051757811\\
0.66	0.000399975585937629\\
0.921000061035156	0.00140000000000007\\
1.09100012207031	7.32421874261036e-08\\
0.965000061035156	0.000799987792968748\\
1.077	6.10351562624345e-08\\
1.677	0.0104999084472657\\
0.789000061035156	0.00199997965494791\\
0.722000061035156	1.22070311636691e-08\\
1.103	0.00125003051757822\\
0.563	0.000750000000000028\\
0.516000061035156	0.000600000000000156\\
0.618	0.000250000000000083\\
0.854000061035156	0.00160000000000005\\
0.616000061035156	0.000200012207031364\\
0.862000061035156	0.000199987792968814\\
1.246	0.00275003051757805\\
1.39700012207031	0\\
1.103	0.00579997558593748\\
0.759000061035156	0.00133337402343758\\
1.32900012207031	0.0095999267578124\\
0.553000061035156	0.00066662597656264\\
1.154	0.00449993896484369\\
1.57300012207031	0.00750000000000006\\
1.041	0.00399992675781258\\
1.16300012207031	0.00225006103515635\\
0.658000061035156	0.00139996337890635\\
0.615	0.000600000000000156\\
0.904000061035156	0.00159998779296866\\
0.698	0.000199987792968814\\
0.841	0.000800048828125011\\
1.55300012207031	0.00299997558593756\\
0.988000061035156	0.00619998779296882\\
0.743	0.00139997558593752\\
1.041	0.00260007324218758\\
0.649000061035156	0.00120004882812497\\
0.937000061035156	0.00219999999999998\\
0.701000061035156	0.000200012207031364\\
0.67	0.000500000000000167\\
0.605	0\\
0.891000061035156	0.0028000122070313\\
0.731	0.000499999999999945\\
0.815000061035156	0.00059998779296877\\
0.915	3.66210937130518e-08\\
0.508000030517578	0.000250000000000083\\
0.787000061035156	0.00140004882812517\\
0.705000061035156	0.0016000244140626\\
0.697	0\\
0.931000061035156	0.00139996337890635\\
0.556000061035156	0.000800048828125011\\
0.714000061035156	0\\
0.6	0.000199987792968814\\
1.033	0.000600048828125033\\
0.973000061035156	0.000800012207031298\\
0.85	0.000800036621093847\\
0.919	0.000249969482422063\\
0.925000061035156	0.000199975585937651\\
0.797000061035156	0.000200012207031364\\
0.67	0.000999984741210991\\
0.893000061035156	0.000200012207031364\\
0.892	0.00159995117187495\\
1.118	0.00100003051757791\\
0.86	0.00200002441406255\\
0.608000061035156	0.000600000000000156\\
1.051	0.000399926757812308\\
0.773000061035156	0.00219996337890627\\
1.273	0.00549993896484358\\
0.877000061035156	0.0015999755859375\\
0.801000061035156	0.00124998474121107\\
0.751000061035156	0.000749984741210907\\
0.952	0.00149996948242181\\
1.00200012207031	0.00159993896484378\\
0.825000061035156	0.000999975585937563\\
1.24900012207031	0.00800006103515627\\
0.840000061035156	0.000399999999999956\\
0.819000061035156	0.000750000000000028\\
1.195	0.000399951171875079\\
0.516000061035156	0.0002000000000002\\
0.632	0.000799999999999912\\
1.08100012207031	0.000199999999999978\\
0.926000061035156	0.00250000000000017\\
0.994	0.000399975585937407\\
0.986000061035156	0.00100000000000011\\
1.49200012207031	0.00574999999999992\\
1.49000012207031	0.002\\
1.146	0.0019999593098956\\
1.062	0.000999975585937563\\
1.15500012207031	0.00233337402343747\\
1.167	0.00140004882812494\\
1.199	0.000250061035156124\\
0.904000061035156	0.00100000000000011\\
0.572	0.000400000000000178\\
0.924	0.000600024414062483\\
0.861000061035156	0.000666666666666593\\
0.749	0.0012000366210938\\
1.044	0.000500061035156207\\
0.792000061035156	0.00340001220703146\\
0.998	0.00140003662109378\\
0.884000061035156	0.00100000000000011\\
1.1	0.00999991861979188\\
0.842000061035156	0.00060001220703132\\
0.647	0.000999987792968948\\
0.594000061035156	0.000599963378906443\\
0.963000061035156	0.00059998779296877\\
1.13200012207031	0.00675006103515607\\
1.18600012207031	0.00249996948242193\\
1.092	0.00280002441406246\\
1.111	0.0054999389648438\\
1.08400012207031	0.00199997558593745\\
1.43500012207031	0.00533333333333341\\
0.684	0.000600024414062483\\
0.655000061035156	0.000399975585937407\\
1.69900012207031	0.0083333740234377\\
1.52800012207031	0.00233337402343747\\
0.816000061035156	0.000400012207031342\\
0.603000061035156	0.000666666666666593\\
0.528	0.000250000000000083\\
0.918000061035156	0.00150000000000006\\
0.604000061035156	1.52587891211198e-08\\
0.946000061035156	0.000250015258788983\\
0.692000061035156	0.000750000000000028\\
0.684	0.000999987792968948\\
0.502000030517578	0.000749977111816458\\
0.599000061035156	0.000799963378906199\\
0.611	0.00166668701171879\\
0.840000061035156	0.00140000000000007\\
0.968000061035156	0.00240001220703134\\
0.513	0\\
1.105	0.00374993896484366\\
1.08100012207031	0.00299995117187501\\
0.783000061035156	0.0016000244140626\\
0.884000061035156	0.00180003662109396\\
1.07300012207031	0.0077499694824219\\
1.121	0.00720004882812519\\
1.314	0.00239995117187508\\
0.938	0.0016000244140626\\
1.18800012207031	0.000250030517578104\\
0.829000061035156	0.0012000366210938\\
1.069	7.32421874261036e-08\\
0.937000061035156	0.00140002441406262\\
1.18100012207031	0.00500003051757814\\
1.309	0.00150000000000006\\
1.03500012207031	0\\
0.973000061035156	0.00324999999999998\\
0.926000061035156	0.00225000000000009\\
1.01500012207031	4.88281248767208e-08\\
0.821000061035156	0.000199999999999978\\
1.06800012207031	0.0019999511718749\\
0.626000061035156	0.000750000000000028\\
1.04300012207031	0.0034000244140624\\
1.103	0.00200002441406233\\
0.890000061035156	0.00125001525878909\\
0.686000061035156	0.00059998779296877\\
0.673000061035156	0.000399975585937407\\
1.21600012207031	0.00700004069010429\\
0.687000061035156	1.22070311636691e-08\\
0.747000061035156	0.000200024414062527\\
0.702	0.000800024414062683\\
0.792000061035156	0.00200002441406255\\
0.693	0.000600000000000156\\
0.943	0.000599975585937607\\
0.645000061035156	0.000800000000000134\\
0.520000061035156	0.0002000000000002\\
0.634	0.000200024414062527\\
0.838000061035156	0.00333333333333341\\
1.177	0.00260007324218758\\
0.733000061035156	0.00179996337890631\\
1.15700012207031	0.00124996948242173\\
1.072	0.00100003051757813\\
1.485	0.00833325195312518\\
1	0.000749984741210907\\
0.72	0.0016000244140626\\
1.02700012207031	0.00360000000000005\\
0.794	0.00166664632161462\\
1.52500012207031	0\\
0.803000061035156	2.44140625493827e-08\\
0.543000061035156	0.000799963378906199\\
1.06600012207031	0.00299992675781247\\
0.840000061035156	0.00149998474121094\\
0.865000061035156	0.00233329264322912\\
0.876000061035156	0.00100002441406266\\
1.20800012207031	0.00275006103515629\\
1.04500012207031	0.000400048828124833\\
0.902000061035156	0.00220001220703137\\
1.309	0.00124999999999997\\
0.606	0\\
1.437	0.00066662597656264\\
0.716	0.000199975585937651\\
0.952	0.00119995117187499\\
1.07100012207031	0.00175003051757816\\
0.778000061035156	0.00100000000000011\\
1.31100012207031	0.00100007324218732\\
0.960000061035156	0.000800012207031298\\
0.718000061035156	0.000800036621093847\\
0.896	0.00260004882812503\\
0.919	0.00140002441406262\\
1.419	0.00560000000000005\\
1.33600012207031	0.00575006103515641\\
1.18600012207031	0.00625006103515613\\
0.961	0.0036000244140626\\
1.046	0.000750030517578049\\
0.774000061035156	0.000399987792968792\\
0.891000061035156	0.00159998779296866\\
1.279	0.0040000488281251\\
0.956	0.00239997558593741\\
1.051	0.00124996948242173\\
0.735	0.000199975585937651\\
0.709000061035156	0.00159996337890633\\
0.711	0.000749969482421786\\
0.705000061035156	0.00066662597656264\\
0.969000061035156	0.00100001220703128\\
1.14200012207031	0.00249999999999995\\
0.68	0.000400000000000178\\
1.539	0\\
0.726	0.000600036621093869\\
0.548000061035156	0.000333312988281209\\
0.923000061035156	0.00150000000000006\\
0.781	0.00180004882812512\\
0.885000061035156	0.00249999999999995\\
0.654000061035156	0.000399999999999956\\
nan	nan\\
0.812000061035156	0.000200012207031364\\
0.619	0.00059998779296877\\
1.13200012207031	0.00119992675781266\\
0.683	0.000750000000000028\\
0.612000061035156	0.000200012207031364\\
0.788000061035156	0.000800024414062683\\
0.703	0.00059998779296877\\
0.888000061035156	0.00160000000000005\\
0.535	0.000799951171875035\\
0.694	0.00059998779296877\\
0.990000061035156	0.00380002441406257\\
0.985000061035156	0.00339998779296891\\
0.684	0.0012000366210938\\
0.778000061035156	0.000799999999999912\\
0.538000061035156	0.000500030517578187\\
1.121	0.004\\
0.978000061035156	0.00100001220703128\\
0.914000061035156	0.00060001220703132\\
1.09400012207031	8.13802083499127e-08\\
1.19800012207031	0.00550003051757808\\
1.085	0.00179997558593747\\
0.516000061035156	0.000800000000000134\\
0.573	0.000400000000000178\\
0.684	0.000400000000000178\\
0.893000061035156	0.000250015258789205\\
1.39700012207031	0.00720002441406242\\
0.617000061035156	0.0002000000000002\\
0.727000061035156	0.00120004882812497\\
0.639000061035156	0.000799999999999912\\
0.794	0.000999975585937563\\
1.20800012207031	0.00249999999999995\\
0.944000061035156	0.00159998779296888\\
0.509	0.000200012207031364\\
0.916000061035156	0.00219996337890627\\
0.589000061035156	0.000799987792968748\\
0.748	0.000799963378906199\\
0.808	0\\
0.786	0.00140004882812494\\
1.138	0.00249999999999995\\
1.09100012207031	0.000200073242187404\\
1.40500012207031	0.00399996948242176\\
0.711	0.000800000000000134\\
0.591	0.000499969482421925\\
1.222	0.00166670735677088\\
0.840000061035156	0.0011999877929687\\
1.00100006103516	0\\
0.899000061035156	0.000799999999999912\\
0.619	0.00180003662109396\\
1.00400006103516	0.00139997558593752\\
0.865000061035156	0.000400012207031342\\
1.01200006103516	0.00720003662109381\\
0.937000061035156	0.000400024414062505\\
0.732000061035156	0.000400024414062505\\
0.529000061035156	0.000400024414062505\\
0.62	0.00059998779296877\\
0.613000061035156	0.000199987792968814\\
1.29500012207031	0.0034999389648438\\
0.662000061035156	0.000399999999999956\\
0.974000061035156	0.0002000000000002\\
0.866000061035156	0.00140003662109378\\
1.30000012207031	0.0111999267578125\\
0.878	0.00324999999999998\\
0.738000061035156	0.00120001220703125\\
0.911000061035156	0.000399999999999956\\
0.809	0.00100003662109382\\
0.971000061035156	0.0036000244140626\\
1.537	0.000499969482421703\\
1.174	0.00199993896484374\\
0.735	0.000799975585937585\\
0.777	0.00180000000000002\\
0.714000061035156	0.00159996337890633\\
0.873	0.00140002441406262\\
0.656	0.000999951171875013\\
0.965000061035156	0.000199987792968814\\
1.22700012207031	0.00740004882812473\\
1.02500012207031	0.00260007324218736\\
0.915	0.0036000244140626\\
1.00900006103516	0.00259997558593761\\
1	0.00279997558593759\\
0.988000061035156	0.00300001220703128\\
1.386	0.000750091552734533\\
1.166	0.00250000000000017\\
1.29500012207031	0.00120007324218752\\
0.605	0.000399975585937407\\
0.977000061035156	0.000799999999999912\\
0.557000061035156	0.00260003662109365\\
1.53500012207031	0.00966670735677067\\
1.09900012207031	0\\
1.66800012207031	0.00975006103515619\\
0.667000061035156	0.000200024414062527\\
0.890000061035156	0.000800000000000134\\
0.674	0.00100002441406244\\
1.00400006103516	0.000499969482421925\\
0.548000061035156	0.000800000000000134\\
0.669	0.000249984741210962\\
1.25500012207031	0.00666662597656265\\
0.735	0.000400024414062505\\
1.307	0\\
0.898000061035156	0.00100003051757813\\
1.312	0.00459995117187506\\
0.893000061035156	0.00249998474121105\\
0.626000061035156	0.00139996337890635\\
0.962000061035156	0.000600024414062483\\
1.151	0.00124996948242195\\
0.520000061035156	0.000250000000000083\\
0.888000061035156	0.00260003662109387\\
1.417	0.00399995930989583\\
0.755000061035156	1.22070313857137e-08\\
0.764000061035156	0.00199997558593745\\
0.909000061035156	0.00100000000000011\\
1.39700012207031	0.00240004882812506\\
1.19800012207031	0.00699991861979177\\
0.886000061035156	0.002\\
0.768	1.22070311636691e-08\\
0.886000061035156	0.000600000000000156\\
1.483	0.00200004882812488\\
1.47900012207031	0.00749999999999984\\
0.703	0.00199995422363286\\
1.01200006103516	0\\
0.539000061035156	0.000333312988281209\\
1.008	0.00119995117187499\\
1.153	0.00240004882812483\\
0.688	0.00179995117187493\\
0.507000030517578	0.000600006103515627\\
0.928000061035156	2.44140625493827e-08\\
0.783000061035156	0.000999975585937563\\
1.60200012207031	0.00820007324218741\\
1.05000012207031	0\\
0.526	0.000399975585937629\\
0.73	0.000250000000000083\\
1.32800012207031	0.00174999999999992\\
0.887	0.00120002441406242\\
0.700000061035156	0.000800012207031298\\
1.116	0.000400000000000178\\
0.780000061035156	0.00120000000000009\\
1.047	0.000249969482421841\\
1.312	0.00100004069010429\\
1.003	0.000600048828125033\\
0.630000061035156	0.000799987792968748\\
0.621000061035156	0.000750000000000028\\
1.30500012207031	0.000999926757812686\\
0.815000061035156	0.000199999999999978\\
1	0.000799951171875035\\
0.739	0.000999951171875013\\
1.33100012207031	0.00199996948242198\\
0.580000061035156	0.000799999999999912\\
0.534000061035156	0.000800012207031298\\
0.763	0.000199987792968814\\
0.826000061035156	0.000250015258788983\\
1.07100012207031	0.000666707356770768\\
1.18100012207031	0.00920007324218752\\
1.052	0.00219990234375\\
1.35100012207031	0.00124999999999997\\
1.21	0.00860002441406249\\
0.547000061035156	0.00125004577636734\\
1.42500012207031	0.00239997558593741\\
0.786	0.000400012207031342\\
0.988000061035156	0.0035999755859375\\
1.107	0.00440004882812484\\
1.128	0.00224996948242184\\
0.814	0.000600024414062705\\
1.393	0.00380007324218745\\
1.123	0.000600048828125033\\
1.19600012207031	0.00139997558593752\\
0.98	0.000800036621093847\\
0.997000061035156	0.00059998779296877\\
0.666	0.000666666666666815\\
0.855	0.00075004577636717\\
1.222	0.00239995117187508\\
0.74	0.00250004577636731\\
1.233	0.00200006103515626\\
1.123	0.0016000244140626\\
0.931000061035156	0.00520000000000009\\
0.751000061035156	0.00100001220703128\\
1.115	0.00299999999999989\\
1.218	0\\
0.813	0.0013333536783855\\
0.944000061035156	0.0013999877929689\\
0.863000061035156	0.00160001220703121\\
0.68	0.000666707356770768\\
1.161	0.00700008138020825\\
1.457	0.00466670735677077\\
0.866000061035156	0.000500015258789066\\
1.141	0.00319995117187499\\
0.705000061035156	0.00180004882812512\\
1.376	0.000249908447265579\\
1.06100012207031	0.00099996948242187\\
1.09	0.00500002441406222\\
0.675	0.000199987792968814\\
1.033	0\\
0.859	0.000600036621093869\\
1.05000012207031	0.00324993896484371\\
1.041	0.000399975585937407\\
0.941000061035156	0.00120002441406242\\
1.304	0\\
0.594000061035156	0.000799999999999912\\
1.287	0.004\\
0.62	0.00100000000000011\\
0.505	0.000399999999999956\\
0.943	0.000200024414062527\\
0.924	0.00120004882812497\\
1.411	0\\
0.909000061035156	0.00060001220703132\\
1.04000012207031	0.000500030517578187\\
0.883	0.000800048828125011\\
0.838000061035156	0.000800024414062461\\
1.23400012207031	0.00780009765625\\
1.07300012207031	0.00225009155273437\\
0.686000061035156	0\\
0.839000061035156	0.00220002441406253\\
0.938	0.00100003662109382\\
0.536	0.000600000000000156\\
0.516000061035156	0.00075001525878915\\
0.646	0.000199999999999978\\
0.997000061035156	0.0030000203450522\\
0.526	0.00120000000000009\\
0.782000061035156	0.000199987792968814\\
0.972000061035156	0.00339998779296891\\
0.570000061035156	0.000750000000000028\\
0.889000061035156	1.52587891211198e-08\\
1.19100012207031	0\\
1.18800012207031	0.0037999267578126\\
1.111	0.000400000000000178\\
0.503000030517578	0.000199999999999978\\
0.738000061035156	0.000400012207031342\\
0.731	0.000200012207031364\\
0.710000061035156	0.000400024414062505\\
0.906	0.00339996337890636\\
0.625	0.00120000000000009\\
0.541	0.000749984741211129\\
0.513	0.000666666666666593\\
0.749	0.00100003051757813\\
1.111	0.00175003051757816\\
0.778000061035156	0.00180003662109396\\
0.97	0.0015999755859375\\
0.932000061035156	0.000999975585937563\\
0.753	0.00119995117187499\\
1.15700012207031	0.00319990234374989\\
0.874	0.000200024414062527\\
0.938	0.000400036621093891\\
0.982000061035156	0.000800024414062461\\
1.123	0.000749969482421786\\
0.846	0.00179996337890631\\
1.225	0.00324996948242195\\
0.803000061035156	0.000250015258788983\\
0.527	0.000600000000000156\\
1.138	0.00150000000000006\\
0.804	0.001749954223633\\
0.867000061035156	1.22070311636691e-08\\
0.881000061035156	0\\
1.057	0.0035999267578124\\
0.877000061035156	0.00120001220703125\\
1.036	0.00240007324218761\\
0.819000061035156	0.000499999999999945\\
0.534000061035156	0.000249984741210962\\
1.199	0.00319992675781267\\
0.671	0.00100003662109382\\
0.666	0.00100003051757813\\
1.279	0\\
1.095	0.000400000000000178\\
0.705000061035156	0.000600000000000156\\
0.825000061035156	0.00240003662109367\\
0.741000061035156	0.00240001220703134\\
0.696000061035156	0\\
1.25500012207031	0.00175003051757794\\
0.739	0.000400012207031342\\
0.883	0.00260004882812503\\
0.716	0.000999954223632749\\
0.534000061035156	0.000599975585937607\\
0.756000061035156	0.00179996337890631\\
0.687000061035156	0.00139996337890635\\
1.079	0.00240007324218761\\
0.926000061035156	0.00060001220703132\\
1.01100006103516	0.00119998779296893\\
0.839000061035156	0.00280002441406246\\
0.679	0.000249984741210962\\
1.03200012207031	0.00149993896484379\\
0.707	0.000500000000000167\\
1.034	0.00219992675781255\\
0.765000061035156	0.000500015258789066\\
1.363	0\\
0.741000061035156	0.00159995117187495\\
0.931000061035156	0.00199998779296884\\
1.225	0.000500030517577965\\
0.755000061035156	0.000200024414062527\\
0.761000061035156	0.000399963378906243\\
1.55800012207031	0.00833333333333308\\
0.770000061035156	0.00124998474121085\\
0.777	0.00139997558593752\\
0.964000061035156	0.00359998779296888\\
0.794	0.000199987792968814\\
1.02200006103516	0.00466668701171868\\
0.605	0.000600000000000156\\
0.953000061035156	0.00139997558593752\\
1.544	0\\
0.552000061035156	0.000500000000000167\\
0.524000061035156	0.000600036621093869\\
1.03500012207031	0.00249999999999995\\
1.044	0.000599951171875057\\
1.051	0.00640002441406251\\
1.07100012207031	0.000249908447265579\\
0.931000061035156	0.00124996948242195\\
0.552000061035156	0.000799975585937585\\
0.830000061035156	0.00219999999999998\\
1.388	0.00550006103515632\\
1.34	0.00166666666666671\\
0.718000061035156	0.00059998779296877\\
0.527	0.000250000000000083\\
0.668000061035156	0.000799963378906199\\
0.937000061035156	0.000800048828125011\\
0.509	0.000399987792968792\\
1.01100006103516	0.000199999999999978\\
1.059	0\\
1.03800012207031	0.000799902343749936\\
0.926000061035156	0.000500000000000167\\
0.988000061035156	0.00260000000000016\\
0.803000061035156	0.000799975585937585\\
0.806000061035156	0.000250015258788983\\
0.799	0.000599975585937607\\
1.03200012207031	4.88281250987654e-08\\
0.571000061035156	0.000799951171875035\\
1.033	0.0015000305175783\\
0.576000061035156	0.000400024414062505\\
0.764000061035156	0.00120000000000009\\
0.873	0.00200002441406255\\
1.65500012207031	0\\
1.146	0.00550006103515632\\
0.917000061035156	0.00100003051757813\\
0.995000061035156	0.00200002034505209\\
0.672000061035156	0.000199987792968814\\
0.602000061035156	0.00100000000000011\\
0.651	0.000999954223632971\\
0.786	0.000999975585937563\\
0.875000061035156	0.000500030517578187\\
1.105	0.00180007324218745\\
0.551	0.0002000000000002\\
0.936000061035156	0.00059998779296877\\
0.879000061035156	0.000799987792968748\\
1.233	0.00100009765625009\\
0.675	0.000333353678385384\\
0.611	0.000800048828125011\\
0.643	0.0002000000000002\\
0.743	0.000399975585937407\\
1.02200006103516	0.002\\
nan	nan\\
0.998	0.000399951171875079\\
1.20800012207031	0.00199993896484374\\
0.932000061035156	1.22070311636691e-08\\
1.66600012207031	0\\
0.580000061035156	0.00060001220703132\\
0.599000061035156	0.000600000000000156\\
0.633	0.00100001525878901\\
0.732000061035156	1.52587891211198e-08\\
1.02500012207031	0.000599951171875057\\
0.791	0.00199995117187513\\
0.623	0.00199997558593745\\
1.06800012207031	0.00180002441406257\\
1.092	0.00519997558593754\\
0.855	0.000800024414062461\\
1.33600012207031	0\\
0.979000061035156	0.00450000000000017\\
0.741000061035156	0.000750000000000028\\
0.811000061035156	0.00200003662109371\\
1.03200012207031	0.000200024414062527\\
0.888000061035156	0.00166668701171879\\
0.580000061035156	0.000199987792968814\\
0.712	0.000799999999999912\\
0.812000061035156	0\\
0.617000061035156	0.000333333333333519\\
0.663000061035156	0.00140002441406262\\
1.03000012207031	0.000599951171875057\\
0.546	0.000500015258789066\\
1.342	0.000799951171875035\\
0.513	0.000500000000000167\\
1.034	0.00124996948242195\\
0.678000061035156	0.00119996337890638\\
0.693	0.0015000457763672\\
0.842000061035156	0.00240003662109367\\
1.10400012207031	0.00149999999999983\\
0.86	0.00140004882812517\\
0.918000061035156	0.000499969482421925\\
1.674	0.00733341471354176\\
0.73	0.000750000000000028\\
0.689	0.000250045776367225\\
0.963000061035156	0.00300001525878901\\
0.945000061035156	0.00239998779296879\\
1.23400012207031	0.00100000000000011\\
0.690000061035156	0.00180002441406257\\
0.992000061035156	0.000249984741210962\\
1.401	0.00199993896484374\\
0.931000061035156	0.000800024414062461\\
1.16500012207031	0.0017500610351564\\
1.284	0.004\\
0.829000061035156	0.00220002441406253\\
0.854000061035156	0.00125004577636734\\
0.811000061035156	0.00125001525878909\\
0.827	0.00100003051757813\\
0.717	0.00220001220703137\\
0.751000061035156	0.000800000000000134\\
0.74	0.00180002441406257\\
1.13700012207031	0.00249999999999995\\
0.786	0.00233335367838539\\
0.874	0.00059998779296877\\
0.995000061035156	0.00520001220703126\\
0.749	0.00200003662109371\\
0.931000061035156	0.00320001220703126\\
1.037	0.000750030517578271\\
0.815000061035156	0.00100001220703128\\
0.509	0\\
1.36	0.00824990844726581\\
0.871000061035156	0.000799975585937585\\
0.842000061035156	0.00150000000000006\\
0.991000061035156	0.0002000000000002\\
0.641000061035156	0.000599963378906221\\
1.26500012207031	0.00100006103515615\\
1.046	0.00119997558593754\\
0.813	0.000799963378906199\\
0.810000061035156	0.00119998779296893\\
1.013	0.00220004882812508\\
0.895000061035156	0.000600000000000156\\
0.831	0.00219996337890627\\
0.598000061035156	0.00119997558593754\\
1.136	0.00659999999999972\\
0.568	0.000600000000000156\\
0.983000061035156	0.000399987792968792\\
0.697	0.0015000305175783\\
1.036	0.000499999999999945\\
1.59200012207031	0\\
1.149	0.00299993896484385\\
0.613000061035156	0.000599963378906443\\
0.797000061035156	0.0026666666666666\\
0.734	0.000999951171875013\\
0.886000061035156	0.000399999999999956\\
0.618	0.000333333333333519\\
0.541	0.000600000000000156\\
0.719000061035156	0.00140003662109378\\
1.15700012207031	0.000199951171874879\\
1.33600012207031	0.0017999511718747\\
0.855	0.00239997558593741\\
0.914000061035156	0.00149998474121094\\
0.835000061035156	0.000199987792968814\\
1.42500012207031	0.0090000915527344\\
1.31100012207031	0.00750000000000006\\
0.890000061035156	0.00260003662109387\\
0.502000030517578	0\\
0.690000061035156	0.000600000000000156\\
0.614	0.0002000000000002\\
1.626	0.00966662597656232\\
0.707	0.00100003051757813\\
1.26000012207031	0.00474993896484377\\
0.848000061035156	0.0011999877929687\\
0.795	1.52587891211198e-08\\
1.01900006103516	0.00160000000000005\\
1.608	0.00100006103515615\\
0.811000061035156	0.0017999755859377\\
0.744	0.000500030517578187\\
0.879000061035156	0.00340002441406262\\
1.13700012207031	0\\
0.824000061035156	0.00120002441406242\\
1.24	0.000499999999999945\\
1.07300012207031	0.00120004882812497\\
0.669	0.000599963378906443\\
0.941000061035156	0.000250015258788983\\
0.662000061035156	0.000599999999999934\\
0.874	0.000750030517578271\\
0.799	0.00149996948242204\\
0.977000061035156	0.0002000000000002\\
1.09100012207031	0.004\\
0.952	0.000250030517578326\\
0.817000061035156	0.000799999999999912\\
0.616000061035156	0\\
0.845	0.00259997558593761\\
1.56300012207031	0.000999938964843849\\
1.42300012207031	0.00266666666666682\\
1.079	0.00300002441406244\\
0.814	0.000199963378906265\\
1.585	0.0023333333333333\\
0.802000061035156	0.0002000000000002\\
0.836	0.000666687011718903\\
0.811000061035156	0.000499999999999945\\
0.786	0.00300004882812499\\
0.689	0.00160004882812514\\
0.881000061035156	0.00179998779296886\\
1.23900012207031	0.00100004882812499\\
0.924	0.00199996948242198\\
0.836	0.0002000000000002\\
0.767	0.000499969482421925\\
1.13200012207031	0.00159990234375007\\
0.713000061035156	0.000333353678385384\\
0.789000061035156	0.00449999999999995\\
0.677000061035156	0.000333333333333519\\
0.742000061035156	0.000399963378906243\\
0.872000061035156	0.00160001220703121\\
0.855	0.00149995422363292\\
1.35200012207031	0.00299993896484385\\
0.597	0.00100000000000011\\
1.07800012207031	0.00449996948242171\\
0.659000061035156	0\\
0.953000061035156	0.004\\
0.508000030517578	0.000666666666666815\\
0.809	0.000500000000000167\\
0.875000061035156	0.00339998779296891\\
0.832	1.52587891211198e-08\\
1.42100012207031	0.00099999999999989\\
0.553000061035156	0\\
0.952	0.000749969482421786\\
0.536	0\\
0.853000061035156	0.000799999999999912\\
1.07300012207031	0.0015999267578124\\
0.722000061035156	0.000750000000000028\\
0.863000061035156	0.00250003051757819\\
1.037	0.00100000000000011\\
0.924	0.00160004882812492\\
0.781	0.000250015258788983\\
0.829000061035156	0.00100000000000011\\
0.772	0.000400024414062505\\
1.46600012207031	0.00633329264322935\\
0.909000061035156	0.00166666666666671\\
0.962000061035156	0.00633335367838539\\
0.897	0.000399951171875079\\
1.23100012207031	0.00579999999999981\\
1.299	0.00333333333333341\\
0.792000061035156	0.000199975585937429\\
1.044	0.0014000244140624\\
1.388	0.00450006103515643\\
0.900000061035156	0.0015999755859375\\
0.857000061035156	0.000800024414062461\\
0.903000061035156	0.00259996337890622\\
0.527	0.000199999999999978\\
0.516000061035156	0\\
0.991000061035156	0.00320001220703126\\
1.225	0.0041999511718751\\
0.606	0.00100004882812521\\
1.026	0.00249996948242193\\
0.776	0.00100003051757813\\
0.926000061035156	0.00159997558593772\\
1.18600012207031	0.00424999999999986\\
1.024	0.000250061035156124\\
0.859	0.00225004577636723\\
1.01100006103516	0.000600012207031098\\
0.923000061035156	0.000749969482421786\\
0.902000061035156	0.0002000000000002\\
1.103	0\\
0.662000061035156	1.22070313857137e-08\\
0.732000061035156	0.00159996337890633\\
1.32400012207031	0.00520004882812519\\
0.911000061035156	0.00259998779296877\\
1.08300012207031	0.000199999999999978\\
1.342	0.00239995117187508\\
0.984	0.00340002441406262\\
0.866000061035156	0\\
0.622000061035156	0.00124995422363283\\
0.862000061035156	0.0011999877929687\\
1.04800012207031	0.00260009765625013\\
0.819000061035156	0.00100000000000011\\
1.07800012207031	0.00299999999999989\\
0.833000061035156	0.00199996337890629\\
0.985000061035156	0.00499997558593757\\
0.787000061035156	1.22070313857137e-08\\
1.177	0.00633325195312495\\
1.09100012207031	0.00799992675781258\\
0.969000061035156	0.002\\
1.00200012207031	0.000800036621093847\\
0.988000061035156	0.000600024414062705\\
1.033	0.000199975585937429\\
0.55	0.000500000000000167\\
0.759000061035156	0.00100004882812521\\
1.233	0.00599991861979188\\
0.951000061035156	0.00140000000000007\\
1.133	0.00279997558593759\\
1.20300012207031	0.000199926757812552\\
0.748	0.00159995117187495\\
1.468	0.000666748046874943\\
1.03800012207031	0.00239997558593741\\
0.942000061035156	0.00240002441406251\\
0.79	0.000800036621093847\\
0.930000061035156	0.000999975585937563\\
0.523	0.000200012207031364\\
1.12	0.00119997558593754\\
0.877000061035156	0.000399999999999956\\
0.745000061035156	0.000799987792968748\\
1.218	0.00450006103515621\\
0.865000061035156	0.0002000000000002\\
0.890000061035156	0.00140001220703145\\
0.987000061035156	0.00120000000000009\\
0.898000061035156	0.00274998474121091\\
1.618	0\\
0.983000061035156	0.000800024414062461\\
1.251	0.0043333740234377\\
1.024	0.00366664632161462\\
0.507000030517578	0.000199999999999978\\
0.982000061035156	0.002\\
0.953000061035156	0.000399975585937629\\
0.968000061035156	0.000600000000000156\\
0.965000061035156	0.00240003662109367\\
0.673000061035156	0.000200024414062527\\
1.21	0.00266658528645825\\
0.518	0\\
1.12700012207031	0.000999902343749914\\
0.597	0.000799999999999912\\
1.031	0.00120004882812519\\
0.711	0.000600000000000156\\
0.655000061035156	0.000600000000000156\\
0.831	0.00300000000000011\\
0.669	0.000399999999999956\\
1.039	0.00119997558593732\\
0.566000061035156	0.000500030517578187\\
0.903000061035156	0.00480002441406246\\
1.409	0.00450003051757819\\
0.847000061035156	0\\
0.768	0.000799987792968748\\
0.709000061035156	0.000600036621093869\\
1.273	0\\
0.940000061035156	0.00140000000000007\\
0.754	1.22070311636691e-08\\
1.417	0.00799990234375003\\
1.33100012207031	0.00274996948242179\\
0.536	0.000250000000000083\\
1.32100012207031	0\\
0.913000061035156	0.000799999999999912\\
1.213	0.000499908447265662\\
0.543000061035156	0.000399975585937407\\
0.768	0.00140002441406262\\
1.631	0.0043333333333333\\
0.977000061035156	0.00319997558593754\\
1.399	0.00649999999999995\\
0.572	0.000600000000000156\\
1.66000012207031	0.009000048828125\\
0.5	0.000250015258789205\\
0.651	0.000799963378906199\\
1.13500012207031	0.00219995117187488\\
0.527	0.00260002441406249\\
0.788000061035156	0.00239998779296879\\
0.771	0.000399975585937629\\
0.915	0.00300001525878901\\
0.530000061035156	0.000600000000000156\\
0.883	0.000599963378906443\\
0.538000061035156	0.000200012207031364\\
0.846	0.000600036621093869\\
0.770000061035156	0\\
1.36200012207031	0\\
0.918000061035156	0.000800000000000134\\
0.549	0.000599975585937607\\
0.706	0.00180001220703141\\
0.843000061035156	0.000600000000000156\\
0.773000061035156	0.00100000000000011\\
1.121	0.00250003051757819\\
1.08	0.00280007324218734\\
1.544	0.0111999267578127\\
0.640000061035156	0\\
0.837	0.00140004882812517\\
1.49000012207031	0.00120000000000009\\
0.927000061035156	0.000333333333333297\\
0.896	0.00299995422363297\\
0.678000061035156	0.000199987792968814\\
0.754	0.000799975585937585\\
0.573	0.000600000000000156\\
0.761000061035156	0.000249969482421841\\
0.645000061035156	0.000600000000000156\\
0.899000061035156	0.000400012207031342\\
1.373	0\\
0.538000061035156	0.000800036621093847\\
1.069	0.00239992675781231\\
1.419	0.00549996948242182\\
1.32600012207031	0.00699997558593757\\
0.993	0.00624998474121097\\
1.12	0.000333333333333075\\
0.618	0.00140000000000007\\
0.873	0.0015999755859375\\
0.62	0\\
1.251	0.00400008138020835\\
1.299	0.00250000000000017\\
0.885000061035156	0.000200012207031364\\
0.796000061035156	0.000799987792968748\\
0.606	0.000600000000000156\\
1.48100012207031	0.00199996948242198\\
1.26200012207031	0\\
0.557000061035156	0.000399975585937629\\
0.686000061035156	0.000799999999999912\\
1.429	0.00949996948242182\\
1.342	0.00350009155273434\\
1.162	0.00100002441406244\\
0.874	0.00100002441406266\\
1.32100012207031	0.00899995930989572\\
1.1	0.00274996948242201\\
1.047	0.00100002441406244\\
0.668000061035156	0.000499969482421925\\
0.585000061035156	0.000333333333333297\\
0.777	0.000600000000000156\\
0.79	1.22070311636691e-08\\
0.764000061035156	0.000400024414062505\\
1.47900012207031	0.00260004882812481\\
0.787000061035156	0.000400024414062505\\
0.529000061035156	0.00125004577636734\\
0.557000061035156	0\\
1.149	0.000500061035156207\\
0.831	0.000600036621093869\\
0.829000061035156	0.000399999999999956\\
0.722000061035156	0.002\\
1.10600012207031	0.00249993896484391\\
1.052	0.00350003051757808\\
0.815000061035156	0.00240002441406251\\
0.629	0.00120004882812497\\
0.579000061035156	0.000800048828125011\\
0.617000061035156	0.000799963378906199\\
0.806000061035156	0\\
0.752000061035156	0.00200002441406255\\
0.836	0.00133329264322923\\
0.519000061035156	0.000400024414062505\\
0.974000061035156	0.00100002441406266\\
0.661	0.00100003051757813\\
0.751000061035156	0.00139997558593752\\
0.714000061035156	0.000600000000000156\\
0.504	0.000599981689453077\\
0.615	0.000800036621093847\\
0.85	0.00275004577636717\\
1.123	0.000199975585937429\\
1.302	0\\
1.184	0\\
1.171	0.000250091552734366\\
0.822	2.44140625493827e-08\\
0.715000061035156	0.00119995117187499\\
0.902000061035156	0.00175000000000014\\
0.499	0\\
1.123	0.00259999999999994\\
1.036	0.00100007324218732\\
1.15700012207031	0.00233325195312495\\
1.02500012207031	0.00233325195312517\\
0.535	0.000333333333333297\\
0.817000061035156	0.00180001220703119\\
1.273	0.00725006103515624\\
0.823	0.000600024414062705\\
0.992000061035156	0.00339997558593752\\
0.501000061035156	0.000500030517578187\\
1.271	0.000799951171874813\\
0.663000061035156	0.000799975585937585\\
0.719000061035156	0.000199999999999978\\
0.529000061035156	0.000800024414062461\\
0.529000061035156	0.00139997558593752\\
0.671	0.002\\
1.00600006103516	0.00125001525878909\\
0.797000061035156	0.00120001220703125\\
1.024	0.00240003662109367\\
1.041	0.00140004882812494\\
0.977000061035156	0.000600000000000156\\
0.928000061035156	0.00059998779296877\\
1.69100012207031	0.000333333333333297\\
1.20300012207031	0.00149999999999983\\
1.72200012207031	0\\
1.115	0.00219999999999998\\
0.951000061035156	0.000199975585937651\\
0.975	0.0019999511718749\\
0.798000061035156	2.44140625493827e-08\\
1.02000012207031	0.0022499237060547\\
0.906	0.00066662597656264\\
0.577	0.000799951171875035\\
1.335	0.00500000000000012\\
0.640000061035156	0.00100001220703128\\
1.01100006103516	0.00100000000000011\\
1.24200012207031	0.00140002441406262\\
0.779000061035156	0.000250000000000083\\
0.946000061035156	0.00100000000000011\\
1.401	0\\
1.195	0.000800073242187338\\
1.26500012207031	0.00239992675781253\\
0.606	0.000199999999999978\\
1.47400012207031	0.000499969482421925\\
0.755000061035156	0.000333353678385384\\
0.507000030517578	0\\
1.519	0.00339992675781242\\
0.864	0.000799975585937585\\
0.61	0.00199996337890629\\
0.997000061035156	0.000399999999999956\\
0.985000061035156	0\\
1.02200006103516	0.000800012207031298\\
0.532	0.000800000000000134\\
0.835000061035156	0.0032000366210938\\
1.23900012207031	0\\
1.01200006103516	0.000800024414062461\\
1.123	0.00499997558593757\\
1.05800012207031	0.00120002441406264\\
0.656	0.000249969482422063\\
1.199	0.00220007324218741\\
1.18500012207031	0.00820004882812508\\
0.715000061035156	0.00199997558593745\\
0.941000061035156	0.00225000000000009\\
0.856000061035156	0.000999984741210991\\
1.297	0\\
1.485	0.00800000000000001\\
0.888000061035156	0.00120001220703125\\
0.943	4.88281250987654e-08\\
1.028	0.000199951171875101\\
1.80500012207031	0.00499999999999989\\
0.630000061035156	0.000750000000000028\\
0.799	0.00240004882812506\\
0.851	0.00240004882812506\\
0.847000061035156	0.00200003662109371\\
0.546	0.000199987792968814\\
0.638	0.00066670735677099\\
1.07	0.00260004882812481\\
0.562000061035156	0.000399975585937629\\
1.32300012207031	0.000400024414062505\\
0.826000061035156	0.0011999877929687\\
1.034	0.00175003051757816\\
0.669	2.44140625493827e-08\\
0.521	0.000199987792968814\\
1.25500012207031	0.00150000000000006\\
0.624	0.000399999999999956\\
1.335	0.00433325195312495\\
0.723000061035156	0.000600000000000156\\
1.103	0.00179995117187493\\
0.792000061035156	0.000750045776367392\\
0.602000061035156	0.0002000000000002\\
0.938	0.0013333536783855\\
1.03500012207031	0.000600073242187582\\
0.815000061035156	0.00180000000000002\\
1	0.0013999877929689\\
0.978000061035156	0.0011999877929687\\
1.314	3.05175780201949e-08\\
0.608000061035156	0.00100003051757813\\
0.688	0.000500000000000167\\
0.820000061035156	0.00199996337890629\\
0.598000061035156	0.0002000000000002\\
0.652	0\\
0.665	0.000499969482421925\\
0.996000061035156	0.000499999999999945\\
0.571000061035156	0.000199987792968814\\
0.638	0\\
1.33300012207031	0.00600006103515627\\
0.925000061035156	0.00250001525878907\\
0.513	0.000250000000000083\\
0.629	0.000999987792968948\\
0.893000061035156	0.000600024414062705\\
0.777	0.000799975585937585\\
1.029	0.000600048828125033\\
0.906	0.000200036621093691\\
1.13200012207031	0.00249999999999995\\
1.202	0.000250030517578104\\
0.817000061035156	0.00425003051757811\\
0.751000061035156	0.000199999999999978\\
0.795	0.00059998779296877\\
1.018	0.0012000366210938\\
0.889000061035156	0.00120000000000009\\
0.594000061035156	0.00119995117187499\\
0.602000061035156	0.000500030517578187\\
0.601	0.00166662597656253\\
0.657	0\\
0.713000061035156	0.000200012207031364\\
1.419	0.00299993896484385\\
1.34400012207031	0.00379997558593748\\
0.713000061035156	0.000600036621093869\\
1.028	0.000399999999999956\\
1.098	0.00099999999999989\\
0.653000061035156	0.00125004577636734\\
};
\addlegendentry{$|Z - \bar Z|$}

\addplot [color=cyan, line width=0.75pt]
  table[row sep=crcr]{%
0	0\\
0.0499999999999998	8.19516788652663e-07\\
0.1	5.07585074638328e-06\\
0.15	1.47492682365247e-05\\
0.2	3.14383563080334e-05\\
0.25	5.65471999327549e-05\\
0.3	9.13527156884975e-05\\
0.35	0.000137039372162029\\
0.4	0.000194720116246661\\
0.45	0.00026545022207447\\
0.5	0.000350237055538827\\
0.55	0.000450047283518717\\
0.6	0.000565812386752462\\
0.65	0.000698432993994746\\
0.7	0.000848782366869472\\
0.75	0.00101770925440725\\
0.8	0.00120604026811755\\
0.85	0.00141458188468802\\
0.9	0.0016441221542669\\
0.95	0.00189543217235144\\
1	0.00216926735926615\\
1.05	0.00246636858116611\\
1.1	0.00278746313910583\\
1.15	0.00313326564722916\\
1.2	0.00350447881696381\\
1.25	0.0039017941609214\\
1.3	0.00432589262771499\\
1.35	0.00477744517695244\\
1.4	0.00525711330212797\\
1.45	0.00576554950787145\\
1.5	0.00630339774702859\\
1.55	0.00687129382221707\\
1.6	0.0074698657558212\\
1.65	0.0080997341318545\\
1.7	0.00876151241262235\\
1.75	0.00945580723276329\\
1.8	0.0101832186728847\\
1.85	0.0109443405147656\\
1.9	0.0117397604798293\\
1.95	0.0125700604524148\\
2	0.0134358166891841\\
2.05	0.0143376000158568\\
};
%\addlegendentry{$\sigma_Z = \text{0.002169 }\cdot\text{ Z}^{\text{2.6308}}$}
\addlegendentry{$\sigma_Z$, fitted}

\end{axis}
\end{tikzpicture}%

==> images/plots/outdoor_5_sweeping_sensormodel_kurtosis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
%ylabel={kurtosis},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Nighttime tilted},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	0\\
0.625	4.77704451751795\\
0.875	5.11724162926861\\
1.125	4.08258945478317\\
1.375	3.00842403704312\\
1.625	2.78558264114475\\
1.875	7.75350504204468\\
2.125	0\\
2.375	0\\
2.625	0\\
2.875	0\\
3.125	0\\
3.375	0\\
3.625	0\\
3.875	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
4	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/outdoor_5_sweeping_sensormodel_number_samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.756\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=90000,
%ylabel style={font=\color{white!15!black}},
%ylabel={number of samples},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
%title style={font=\bfseries},
%title={Nighttime tilted},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	36\\
0.625	61893\\
0.875	50845\\
1.125	23887\\
1.375	9310\\
1.625	2882\\
1.875	221\\
2.125	47\\
2.375	4\\
2.625	7\\
2.875	0\\
3.125	4\\
3.375	0\\
3.625	0\\
3.875	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
2	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/outdoor_6_sensormodel_fit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{set layers}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Z [m]},
ymin=0,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={$|Z - \bar Z|$, $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=lightgray, draw=none, mark size=1.5pt, mark=x, mark options={solid, lightgray}, mark layer=like plot]
  table[row sep=crcr]{%
0.597	0.000600000000000156\\
1.2	0.00299991861979176\\
0.701000061035156	0.000999987792968948\\
1.072	0.00300002441406244\\
0.984	0.0040000488281251\\
0.736000061035156	0.00179998779296886\\
0.642	0.0010000203450522\\
0.762	0.000999963378906399\\
1.075	0.00100002441406244\\
0.625	0.000600036621093869\\
0.549	0.000499969482421925\\
0.915	0\\
0.66	0.00180003662109374\\
0.612000061035156	0\\
0.5	0.000200012207031364\\
0.530000061035156	0.000600000000000156\\
0.556000061035156	0.000200012207031364\\
0.808	0.00160004882812492\\
0.780000061035156	0.00200002441406255\\
0.534000061035156	0.00180003662109396\\
0.526	0.000799999999999912\\
0.674	0.00120001220703125\\
0.541	0\\
0.567000061035156	0.00100001525878901\\
0.583	0.000200024414062527\\
1.483	0.00159995117187517\\
0.501000061035156	0.000199975585937651\\
1.182	0.00579992675781238\\
0.996000061035156	0.000400012207031342\\
0.847000061035156	0.00224995422363294\\
0.762	0\\
0.518	0\\
0.745000061035156	0.00166666666666671\\
0.517	0.000499969482421925\\
0.649000061035156	0.000499984741211046\\
0.647	0.00119997558593754\\
1.151	0.00199993896484374\\
0.967000061035156	0.00140000000000007\\
1.107	0.00379995117187493\\
1.276	0.00959995117187518\\
1.146	0.000500030517578187\\
1.00400006103516	0.00125001525878909\\
0.833000061035156	0.0011999877929687\\
0.873	0.00160000000000005\\
1.391	0.00359999999999983\\
0.954000061035156	0.00500000000000012\\
0.530000061035156	0\\
0.603000061035156	0.0002000000000002\\
0.706	0.000499999999999945\\
0.623	0\\
0.684	0.00120001220703125\\
1.39500012207031	0.00300002441406244\\
0.829000061035156	0.000400012207031342\\
0.628	0.000800012207031298\\
1.07300012207031	0\\
0.763	1.22070311636691e-08\\
0.738000061035156	0.000333312988281209\\
1.10100012207031	0.000799951171874813\\
0.683	0.00139995117187519\\
0.535	0.000799951171875035\\
0.596	0.000399999999999956\\
0.721	0.00159996337890633\\
1.09400012207031	0.000249969482421841\\
1.23	0.00279992675781249\\
0.674	0.000600024414062483\\
0.606	0\\
1.498	0.0056000244140626\\
0.549	0.000199987792968814\\
0.855	0.00300001525878923\\
0.92	0.000999975585937563\\
1.268	0.000400048828124833\\
0.946000061035156	0.00100000000000011\\
0.533000061035156	0.000399999999999956\\
0.627000061035156	0.00120002441406242\\
0.594000061035156	0.000399975585937629\\
0.6	0.00133331298828132\\
1.123	0.00780004882812491\\
0.601	0.000400024414062505\\
0.603000061035156	0.000999984741210991\\
0.573	0.000599999999999934\\
1.516	0.00440007324218761\\
0.780000061035156	0.000599963378906221\\
0.947	0.00319995117187499\\
0.636000061035156	0.000199975585937651\\
0.943	0.0032000366210938\\
0.74	0.0012000366210938\\
0.683	0.000399999999999956\\
0.631000061035156	0.000399975585937407\\
0.823	0.000799987792968748\\
0.614	0.000749969482422008\\
0.531	0\\
0.767	0.00119996337890638\\
0.874	0.00375004577636728\\
0.642	0\\
0.982000061035156	0\\
0.583	0.000799999999999912\\
0.588	0.000600036621093869\\
0.714000061035156	0.000600000000000156\\
1.04800012207031	0.00400007324218743\\
0.842000061035156	0.00120002441406242\\
0.733000061035156	0.000400012207031342\\
1.05800012207031	0.00120004882812519\\
0.803000061035156	0.000199975585937651\\
0.924	0.000600024414062483\\
0.696000061035156	0.00060001220703132\\
0.842000061035156	0.000200024414062527\\
1.07800012207031	0.00240007324218761\\
1.16300012207031	0.0137999511718749\\
0.742000061035156	0.00119996337890615\\
0.704000061035156	0.00200002441406255\\
0.68	0.000199987792968814\\
0.778000061035156	0.000200024414062527\\
0.917000061035156	0.00180001220703141\\
0.891000061035156	0.00339998779296891\\
0.525000061035156	0\\
1.401	0.00133329264322923\\
1.06800012207031	0.00420007324218763\\
0.951000061035156	0.00100001220703128\\
0.886000061035156	0.004\\
0.617000061035156	0.000399975585937407\\
0.832	0.00299998779296873\\
1.179	0.00566670735677066\\
0.807000061035156	0.0017999755859377\\
0.638	0.00100004882812499\\
0.598000061035156	0.000400012207031342\\
0.822	0.000199951171875101\\
1.05800012207031	0.00200002441406255\\
0.92	0.000333353678385384\\
0.523	0.000500030517578187\\
0.638	0.000600036621093869\\
0.597	0\\
0.719000061035156	0.000199963378906265\\
1.18800012207031	0.00225009155273437\\
1.49000012207031	0.00720002441406242\\
0.703	0.000199975585937429\\
0.771	0.0019999847412111\\
1.14000012207031	0.00199992675781258\\
0.66	0.00239998779296879\\
0.527	0.000600000000000156\\
0.572	0.000199987792968814\\
0.617000061035156	0.000599975585937607\\
0.902000061035156	0.000800012207031298\\
0.643	0.000250030517578104\\
0.639000061035156	0.000199987792968814\\
0.736000061035156	0.00220001220703137\\
0.646	0.000200012207031364\\
0.749	0.000399987792968792\\
1.22400012207031	0.00120002441406242\\
0.881000061035156	0.00339998779296891\\
0.656	0.000200024414062527\\
0.969000061035156	0.002\\
0.522	0.000399999999999956\\
0.630000061035156	0.000200012207031364\\
0.568	0.000800036621093847\\
0.638	0.0012000366210938\\
0.836	0.00180004882812512\\
0.526	0.00100001525878901\\
0.710000061035156	0.000199975585937651\\
0.581	0.000600000000000156\\
0.838000061035156	0.000333292643229122\\
0.724000061035156	0.00120001220703125\\
0.684	0.000600000000000156\\
0.732000061035156	0.000399999999999956\\
0.606	0.000399999999999956\\
0.524000061035156	0.000749984741210907\\
0.54	0.000999963378906399\\
0.583	0.00100004882812521\\
0.555	0.00119997558593754\\
0.523	0.0002000000000002\\
0.770000061035156	0.00140003662109378\\
0.767	0.000799963378906199\\
0.773000061035156	3.66210937130518e-08\\
0.638	0\\
0.516000061035156	0.000399999999999956\\
0.597	0.00120000000000009\\
0.944000061035156	0.0002000000000002\\
1.15800012207031	0.00180002441406257\\
0.841	0.000199963378906265\\
0.859	1.52587891211198e-08\\
0.943	0.00139998779296868\\
1.30000012207031	0.00399992675781258\\
0.715000061035156	0.000199987792968814\\
0.896	0.000333292643229122\\
0.845	0.00250003051757819\\
0.976000061035156	0.0013999877929689\\
0.913000061035156	0.000666666666666593\\
0.791	0.002\\
0.553000061035156	0.000333333333333297\\
1.15700012207031	0.000399975585937407\\
0.941000061035156	0.00339998779296891\\
0.766000061035156	0.000599963378906221\\
0.8	0.00199995117187513\\
0.969000061035156	0.0043999877929688\\
0.542000061035156	0.00180003662109396\\
0.801000061035156	0.00300001220703128\\
0.622000061035156	0.000200024414062527\\
0.675	0.00100003051757813\\
0.524000061035156	0.000999987792968726\\
0.894000061035156	0.000500000000000167\\
0.948000061035156	0.00560001220703121\\
0.616000061035156	1.22070311636691e-08\\
0.823	0.000399975585937407\\
0.614	0.000399975585937407\\
0.785	0.00219996337890627\\
0.679	3.66210937130518e-08\\
0.972000061035156	0.00275000000000003\\
0.766000061035156	1.22070313857137e-08\\
0.944000061035156	0.00219997558593765\\
0.67	1.22070311636691e-08\\
0.507000030517578	0.000399999999999956\\
1.14500012207031	0.0019999593098956\\
0.753	0.000600000000000156\\
0.623	0.00100000000000011\\
0.881000061035156	0.000666666666666593\\
0.615	0.000400024414062505\\
1.06800012207031	0.00100004882812521\\
0.956	0.00379996337890631\\
1.037	0.00399997558593745\\
0.499	0\\
0.937000061035156	0.000200012207031364\\
1.01500012207031	0.00579995117187515\\
0.628	0\\
0.556000061035156	0.000999979654948024\\
0.903000061035156	0.000500000000000167\\
0.783000061035156	0.000200024414062527\\
0.666	0.000400024414062505\\
0.982000061035156	0.00339997558593752\\
1.00400006103516	0.00100002441406244\\
0.994	0\\
0.696000061035156	0.00220003662109369\\
0.813	0.00180002441406257\\
0.536	0.00139996337890635\\
0.73	1.22070313857137e-08\\
0.538000061035156	0.0020000488281251\\
1.373	0.00266674804687494\\
0.515000061035156	0.000800048828125011\\
0.729000061035156	1.22070311636691e-08\\
0.851	0.000249984741210962\\
1.38200012207031	0.00433341471354165\\
0.870000061035156	0.00149998474121094\\
0.710000061035156	0.00240002441406251\\
0.616000061035156	0.00200002441406255\\
0.815000061035156	0.000999987792968948\\
0.6	0.00120002441406264\\
0.825000061035156	0.000799987792968748\\
0.911000061035156	0\\
0.840000061035156	0.000600000000000156\\
0.578	0.000399975585937407\\
0.794	0.00159996337890633\\
0.786	0.000600000000000156\\
0.54	0.000249969482422063\\
0.602000061035156	0.0002000000000002\\
0.613000061035156	0.000199975585937651\\
0.710000061035156	0.0012000366210938\\
1.439	0.00160004882812492\\
1.069	0.0057499694824219\\
0.54	0.0015000457763672\\
0.589000061035156	0.00133329264322923\\
0.672000061035156	0.00100003662109382\\
1.279	0.00459997558593739\\
0.5	0.000600036621093869\\
0.709000061035156	0.000749984741210907\\
0.808	0.0014000244140624\\
0.711	0.00139996337890635\\
0.746000061035156	0.000800024414062461\\
0.779000061035156	0.000333333333333297\\
0.608000061035156	0.00100002441406266\\
0.625	0.0002000000000002\\
0.695000061035156	1.22070311636691e-08\\
1.20300012207031	0.0017500610351564\\
1.00700006103516	0.00059998779296877\\
0.571000061035156	0\\
0.593000061035156	0.000200012207031364\\
0.538000061035156	0.00119996337890615\\
0.606	0.000333333333333519\\
0.698	0.00139997558593752\\
0.583	0.00200003051757824\\
0.54	0.000399999999999956\\
0.619	0.000399999999999956\\
0.601	0.000800036621093847\\
0.953000061035156	0.00199995930989605\\
0.878	0.000999963378906399\\
1.087	0.000666707356770768\\
0.767	0\\
0.865000061035156	0.00140000000000007\\
0.619	0.0012000366210938\\
1.02500012207031	0.00674993896484377\\
0.73	0.000599975585937607\\
0.668000061035156	0.000399975585937407\\
1.18800012207031	0.00579995117187493\\
0.760000061035156	0.000399987792968792\\
0.501000061035156	0.00120004882812497\\
0.542000061035156	0.000799987792968748\\
0.725	0.00180003662109396\\
0.532	0.000200012207031364\\
0.528	1.22070311636691e-08\\
0.684	0.000400024414062505\\
1.39500012207031	0.00119995117187499\\
1.162	4.06901043970009e-08\\
0.756000061035156	0.00300000000000011\\
0.736000061035156	0.00120000000000009\\
0.555	0.00100003662109382\\
0.767	0.000399999999999956\\
1.205	0.0043333333333333\\
0.739	0.00259997558593761\\
0.778000061035156	0.00100002441406266\\
0.554	0.000799963378906421\\
0.796000061035156	0.00560000000000005\\
0.67	0.00219996337890627\\
0.524000061035156	0.000333333333333297\\
0.598000061035156	0.000599975585937607\\
0.801000061035156	0.000400000000000178\\
0.911000061035156	0.000750000000000028\\
0.663000061035156	0.000399987792968792\\
0.694	1.22070313857137e-08\\
1.302	0.000999975585937563\\
0.865000061035156	0.00100001220703128\\
0.618	0.000999959309895937\\
0.961	0.00319997558593754\\
0.559	0\\
0.549	0.000599999999999934\\
0.696000061035156	0.000999951171875013\\
0.845	0.000199987792968814\\
1.125	0.000200024414062527\\
0.595	0.0002000000000002\\
0.652	0.000500000000000167\\
1.062	0.000599975585937607\\
0.897	0.0015000457763672\\
1.00100006103516	0.000333333333333519\\
0.602000061035156	0.000400024414062505\\
0.721	0.0035000305175783\\
0.694	0.000499969482421925\\
0.564	0.000399999999999956\\
0.616000061035156	0.000200012207031364\\
0.699000061035156	0.000600036621093869\\
0.524000061035156	0.000200012207031364\\
0.597	0.000750000000000028\\
0.712	0\\
0.744	0.000999975585937563\\
0.512	0.00119998168945323\\
0.968000061035156	0.00260000000000016\\
0.700000061035156	0.000600000000000156\\
0.948000061035156	0.00219999999999998\\
1.00200012207031	6.10351562624345e-08\\
0.772	2.44140625493827e-08\\
1.06000012207031	0.00133333333333319\\
0.746000061035156	0.000600000000000156\\
0.810000061035156	0.0002000000000002\\
0.672000061035156	0.000250045776367225\\
0.792000061035156	0.000749984741210907\\
0.642	0.000199999999999978\\
1.35400012207031	0.00933333333333342\\
0.515000061035156	0.000199999999999978\\
0.824000061035156	0.00239997558593763\\
0.622000061035156	0.000400024414062505\\
0.559	0.00100002441406244\\
0.61	0.00119996337890615\\
0.961	0.000199975585937651\\
0.748	1.22070311636691e-08\\
1.159	0.0034000244140624\\
0.716	0.00060001220703132\\
0.615	0.000799987792968748\\
0.654000061035156	0.0002000000000002\\
0.656	0.000600024414062483\\
0.561000061035156	0.000400024414062505\\
1.48100012207031	0.00380002441406257\\
1.437	0.0111999755859375\\
0.762	0.000200012207031364\\
0.514	0.00100000000000011\\
0.565	0.00100003662109382\\
0.813	0.000200048828125077\\
0.765000061035156	0.000600000000000156\\
0.881000061035156	0.00180003662109396\\
0.694	0.00149996948242181\\
0.764000061035156	0.000799999999999912\\
0.916000061035156	0.00425001525878921\\
0.891000061035156	0.0013999877929689\\
0.674	1.22070311636691e-08\\
0.502000030517578	0.00100001525878923\\
1.088	0.00099999999999989\\
0.999000061035156	0.00160000000000005\\
0.915	0.002\\
0.593000061035156	0.000800036621093847\\
0.558	0.000399999999999956\\
0.813	0.00200003662109394\\
1.08	0.00200004882812488\\
0.789000061035156	0.00119997558593754\\
0.783000061035156	0.000600000000000156\\
0.739	0.0015000305175783\\
0.765000061035156	0.000199999999999978\\
1.00700006103516	0.000200012207031142\\
0.827	0.00140002441406262\\
0.529000061035156	1.22070313857137e-08\\
1.14200012207031	0.000600073242187582\\
0.882	0.00300001220703128\\
0.654000061035156	1.52587891211198e-08\\
1.079	0.000799999999999912\\
0.781	0.000200024414062527\\
0.667000061035156	4.88281250987654e-08\\
0.643	1.52587891211198e-08\\
0.755000061035156	0.000600000000000156\\
0.579000061035156	0.0002000000000002\\
0.604000061035156	0.00139995117187519\\
0.679	0.00139995117187519\\
0.640000061035156	0.00075001525878915\\
1.116	0.000750000000000028\\
0.760000061035156	0.00099996948242187\\
0.584000061035156	0.000200012207031364\\
1.29500012207031	0.00340009765624982\\
0.515000061035156	0.000600036621093869\\
0.834000061035156	0.000200024414062527\\
0.694	0.00100004069010429\\
1.36700012207031	0.0102499084472656\\
1.52300012207031	0.0127999999999999\\
1.05300012207031	0.00320004882812497\\
0.598000061035156	0.000199987792968814\\
1.276	0\\
0.752000061035156	0.000199975585937651\\
0.502000030517578	7.62939467158219e-09\\
0.827	0.000600036621093869\\
0.939000061035156	0\\
0.823	0.00139997558593752\\
1.542	0.00399995930989583\\
0.722000061035156	0.00149996948242204\\
0.685000061035156	0.000400036621093669\\
0.510000061035156	1.83105468565259e-08\\
0.511000030517578	0.000999977111816541\\
0.825000061035156	0.0012000366210938\\
0.584000061035156	0.000600000000000156\\
0.616000061035156	0.000999987792968948\\
0.627000061035156	0.000199987792968814\\
0.871000061035156	0\\
0.552000061035156	0\\
0.781	0.00059998779296877\\
0.698	0.000199999999999978\\
0.782000061035156	0.000399999999999956\\
0.66	0.00149995422363292\\
0.520000061035156	0.000399999999999956\\
0.823	0.00160004882812514\\
0.547000061035156	0.000399987792968792\\
1.29500012207031	0.00460007324218759\\
1.19800012207031	0.000199951171875101\\
0.729000061035156	0.000599963378906443\\
0.611	0.000800036621093847\\
0.627000061035156	0.000600000000000156\\
0.630000061035156	0\\
0.926000061035156	0.00140001220703123\\
0.994	0.000199951171875101\\
0.606	0.000200012207031364\\
1.23400012207031	0.00150000000000006\\
0.847000061035156	0.000333333333333519\\
1.439	0.00066662597656264\\
0.543000061035156	0.000599963378906221\\
0.643	0.000750000000000028\\
0.663000061035156	0.00179996337890631\\
0.981000061035156	0.00150000000000006\\
0.944000061035156	1.22070311636691e-08\\
0.632	0.000999954223632971\\
0.965000061035156	0.000250000000000083\\
0.819000061035156	0.00274995422363289\\
1.47900012207031	0.00819997558593744\\
0.553000061035156	0.000400012207031342\\
1.09900012207031	0.00720009765624985\\
0.838000061035156	0.00219998779296882\\
0.743	0.000400024414062505\\
0.841	0.000400036621093891\\
0.590000061035156	1.22070311636691e-08\\
0.521	0.00139995117187519\\
0.805000061035156	0.0015999755859375\\
0.573	0.000400000000000178\\
0.704000061035156	0.000750030517578049\\
1.107	0.00199993896484374\\
0.817000061035156	0.00059998779296877\\
0.786	0.000399999999999956\\
0.743	0.0029999633789064\\
0.501000061035156	0.000800048828125011\\
0.570000061035156	1.22070311636691e-08\\
1.457	0.00240000000000018\\
0.866000061035156	0.00133333333333341\\
0.613000061035156	0.000799963378906199\\
1.097	0.000250061035156346\\
1	0.000800048828125011\\
0.655000061035156	0.000333312988281209\\
1.439	0.004\\
0.759000061035156	2.44140625493827e-08\\
0.696000061035156	3.66210937130518e-08\\
0.919	1.22070311636691e-08\\
0.552000061035156	0.000750030517578049\\
0.918000061035156	0.00120000000000009\\
0.944000061035156	0.00060001220703132\\
0.892	0.00479997558593759\\
0.683	0.00125004577636711\\
1.041	0.000799951171874813\\
1.22700012207031	0.00580002441406258\\
1.245	0.00339992675781242\\
1.291	0.002\\
0.538000061035156	0.000666646321614728\\
0.811000061035156	0.00239996337890624\\
0.542000061035156	0.00174995422363278\\
0.654000061035156	0.000600000000000156\\
0.915	0.00566664632161462\\
0.948000061035156	0.0016000244140626\\
0.630000061035156	0.000249969482421841\\
1.199	0.000799926757812486\\
0.585000061035156	0.000200012207031364\\
0.589000061035156	0.0002000000000002\\
0.785	0.00149996948242204\\
1.077	0.000999902343749914\\
0.691000061035156	0.00150003051757808\\
0.546	0.00249999999999995\\
0.629	0.000199987792968814\\
0.722000061035156	0.0016000244140626\\
0.751000061035156	0\\
0.817000061035156	0.00100001220703128\\
0.829000061035156	0.00100000000000011\\
0.514	0.0002000000000002\\
0.580000061035156	0.000199987792968814\\
0.525000061035156	0.000400000000000178\\
0.501000061035156	0.000750030517578271\\
0.611	0.000399999999999956\\
0.979000061035156	0.0019999847412111\\
0.532	0\\
0.971000061035156	0.00100000000000011\\
0.801000061035156	0.00100000000000011\\
0.735	0\\
0.786	0.000199963378906265\\
0.781	2.44140625493827e-08\\
0.523	0.00100003051757813\\
0.576000061035156	0.00199997558593767\\
1.057	0.000400000000000178\\
0.85	0.000200024414062527\\
0.997000061035156	0.00240001220703134\\
0.817000061035156	0.000199975585937651\\
0.584000061035156	0.0015999755859375\\
1.14500012207031	0\\
0.813	0.00259997558593761\\
1.34700012207031	0.00419999999999998\\
0.739	0.00100001220703128\\
0.547000061035156	0.00100003662109382\\
0.750000061035156	0.00239998779296879\\
0.524000061035156	0.000600024414062705\\
0.933	0.00200003662109371\\
0.764000061035156	0.00066670735677099\\
0.973000061035156	0.000399999999999956\\
0.896	0.00179995117187515\\
0.907000061035156	0.00059998779296877\\
0.66	0.0002000000000002\\
0.839000061035156	0.0016000244140626\\
0.529000061035156	0.00060001220703132\\
0.749	0.000800036621093847\\
1.233	0.00175006103515618\\
1.153	0.000400073242187604\\
0.613000061035156	0.000500000000000167\\
0.542000061035156	0.000200012207031364\\
0.915	0.00233335367838539\\
0.552000061035156	0.0002000000000002\\
0.668000061035156	0.000200012207031364\\
1.36200012207031	0.00199996948242198\\
1.44900012207031	0.0106667480468752\\
0.526	0\\
0.710000061035156	0.000800012207031298\\
0.870000061035156	1.52587891211198e-08\\
0.529000061035156	0.000199987792968814\\
0.613000061035156	0.00075001525878915\\
0.572	0.000400000000000178\\
0.975	0.000800036621093847\\
0.848000061035156	0.00100001220703128\\
0.825000061035156	2.44140625493827e-08\\
1.299	0.000599975585937385\\
0.818	0.00024995422363272\\
1.02700012207031	0.00199990234375003\\
1.20600012207031	0.00125006103515624\\
1.018	0.00139993896484381\\
0.516000061035156	0.00060001220703132\\
0.831	0.00460002441406271\\
0.942000061035156	0.00259999999999994\\
0.523	0.000400024414062505\\
1.34900012207031	0.000499999999999945\\
1.06000012207031	0.000199951171874879\\
0.814	0.00139995117187497\\
0.788000061035156	0.000800024414062683\\
0.522	0.00059998779296877\\
0.626000061035156	0.000399987792968792\\
0.632	0.000600000000000156\\
1.294	0.00279997558593759\\
0.744	0.00140004882812517\\
0.524000061035156	0.00124996948242195\\
0.577	0.000799963378906199\\
0.553000061035156	0.000799999999999912\\
0.937000061035156	0.000800012207031298\\
0.915	0.00260002441406249\\
0.92	0.00120002441406242\\
1.317	0.00699997558593757\\
1.376	0.00649999999999995\\
0.717	0.00100000000000011\\
0.668000061035156	0.000799975585937585\\
1.01	0.00259996337890622\\
0.808	0.000200012207031364\\
0.591	0.000399975585937407\\
0.684	0.0002000000000002\\
0.531	0.000199999999999978\\
0.804	0.000400036621093669\\
0.833000061035156	0.00150000000000006\\
1.14200012207031	0.00633337402343748\\
0.805000061035156	1.22070311636691e-08\\
1.146	0.0116666259765623\\
0.531	0.000799987792968748\\
0.986000061035156	0.00375001525878904\\
0.692000061035156	0.00100000000000011\\
0.628	0.000399975585937407\\
1.53000012207031	0\\
1.192	0.00140002441406262\\
1.05300012207031	0.00199996948242198\\
0.506000030517578	0.000200006103515671\\
0.628	0.0002000000000002\\
1.365	0\\
0.570000061035156	0.00100004882812499\\
0.581	0.000666666666666815\\
0.517	0.000599963378906443\\
0.669	1.52587891211198e-08\\
0.630000061035156	0.00175003051757816\\
0.509	0.000199993896484507\\
0.551	0.000400024414062505\\
0.532	0.000399999999999956\\
0.796000061035156	0.00175000000000014\\
0.942000061035156	0.0002000000000002\\
0.745000061035156	0.0011999877929687\\
0.989	0.00339995117187519\\
1.14200012207031	0.00539995117187519\\
0.698	0.00100004882812521\\
0.559	0.000399999999999956\\
0.690000061035156	0\\
0.501000061035156	0\\
0.748	0.00140003662109378\\
0.627000061035156	0.00100002441406266\\
0.644000061035156	0.00139997558593752\\
0.992000061035156	0.00399996948242198\\
0.505	0.000500000000000167\\
0.644000061035156	0.000399987792968792\\
0.834000061035156	0.00180003662109374\\
0.785	0\\
1.018	0.00200008544921881\\
0.692000061035156	0\\
0.571000061035156	0.000499969482421925\\
1.49400012207031	0.000999938964843627\\
0.97	0.00220004882812508\\
0.750000061035156	0.000400024414062505\\
1.00400006103516	0.00139997558593752\\
0.864	4.88281250987654e-08\\
0.855	0.000499969482421925\\
1.251	0\\
0.537	0.00100000000000011\\
0.722000061035156	0.000249969482421841\\
0.665	0.00149995422363292\\
0.727000061035156	0.000800036621093847\\
0.965000061035156	0.000200012207031364\\
0.774000061035156	3.66210937130518e-08\\
1.02200006103516	0.00219998779296882\\
0.808	0.000800036621093847\\
0.552000061035156	0.000666707356770768\\
0.984	0.00180003662109396\\
0.623	0.000199987792968814\\
0.996000061035156	0.00120002441406242\\
1.085	0.000400000000000178\\
0.523	0\\
0.963000061035156	0.00940002441406262\\
0.601	0.000600036621093869\\
1.11700012207031	0.000799951171874813\\
0.575000061035156	0.00100004882812499\\
0.785	0.000199975585937651\\
0.697	0.000799975585937585\\
0.703	0.000999979654947802\\
0.708	0.00120002441406264\\
0.561000061035156	1.22070311636691e-08\\
1.302	0.0015999755859375\\
0.793000061035156	0.000999987792968726\\
0.569	0.000999987792968726\\
0.938	0.00420003662109392\\
0.605	0.000599963378906443\\
0.683	0.000599975585937607\\
0.683	0.000799963378906421\\
0.616000061035156	0.000666666666666593\\
0.752000061035156	0.000500000000000167\\
1.07300012207031	0.00240007324218761\\
0.940000061035156	0.000500000000000167\\
0.519000061035156	1.22070313857137e-08\\
1.04800012207031	0.00139992675781242\\
0.675	0.00220004882812508\\
0.716	0.000800012207031298\\
1.00400006103516	0.000200012207031364\\
1.19600012207031	0.00324996948242195\\
0.549	0.000333333333333297\\
0.552000061035156	0.00125003051757822\\
0.786	0.000999987792968948\\
0.927000061035156	0.0002000000000002\\
0.551	0.000799987792968748\\
1.182	0.000799975585937585\\
0.927000061035156	0.00366666666666671\\
0.700000061035156	0.000400012207031342\\
0.837	0.0029999633789064\\
1.41300012207031	0.00120004882812519\\
0.54	0.00060001220703132\\
0.539000061035156	0\\
0.725	2.44140625493827e-08\\
0.812000061035156	0.000199963378906265\\
0.895000061035156	0.00524999999999998\\
0.698	0.000800036621093847\\
0.728000061035156	0.000800012207031298\\
0.807000061035156	0.00300000000000011\\
1.503	0.00800000000000001\\
0.655000061035156	0.000399975585937407\\
0.900000061035156	0\\
0.918000061035156	0.00139997558593752\\
0.811000061035156	0\\
0.627000061035156	0.000399975585937407\\
0.785	0.0032000366210938\\
0.552000061035156	0.00139996337890635\\
0.797000061035156	0.000800012207031298\\
0.521	0.00250000000000017\\
0.638	0.000400036621093669\\
0.671	0.000500000000000167\\
0.877000061035156	0.0016000244140626\\
0.549	0.000799999999999912\\
0.547000061035156	1.22070313857137e-08\\
0.768	0.000200012207031364\\
0.544	0.000599999999999934\\
0.649000061035156	1.22070313857137e-08\\
0.927000061035156	0.00240001220703134\\
0.516000061035156	0.0002000000000002\\
0.638	0.000800036621093847\\
0.5	0.000500030517578187\\
0.653000061035156	0.000400024414062505\\
0.760000061035156	0.00375004577636728\\
0.525000061035156	0.0002000000000002\\
0.747000061035156	0.000999959309895937\\
0.765000061035156	0.00100002441406266\\
0.746000061035156	0\\
0.506000030517578	0.000399999999999956\\
0.918000061035156	0.000800012207031298\\
0.509	0\\
0.708	0.000800036621093847\\
0.79	0.00160001220703121\\
0.618	0.000399975585937407\\
0.998	0.00180003662109396\\
0.661	0.00100003662109382\\
0.576000061035156	0.000799951171875035\\
0.809	0.000399987792968792\\
0.561000061035156	0.00120004882812497\\
0.615	1.22070311636691e-08\\
0.647	0.000799987792968748\\
1.098	0.00224996948242207\\
0.523	0.000800000000000134\\
0.812000061035156	0.00239998779296879\\
1.13	0.00533337402343759\\
0.991000061035156	0.00400002441406255\\
1.42100012207031	2.44140625493827e-08\\
0.799	0.00140003662109378\\
0.861000061035156	0.0022000000000002\\
0.971000061035156	0.00500000000000012\\
0.655000061035156	0.000999963378906399\\
0.695000061035156	0.000400024414062505\\
0.501000061035156	0.000399987792968792\\
1.39700012207031	0.004\\
0.698	0.000749984741210907\\
1.225	0.0103999511718751\\
0.74	0.000400024414062505\\
0.592	0.000999984741210991\\
0.62	0.000400012207031342\\
0.657	0.00266670735677099\\
0.754	0.00200002441406255\\
1.03500012207031	0.000499938964843905\\
0.777	0.00260004882812503\\
0.615	0.00100004882812521\\
0.565	0.00200001525878912\\
1.26000012207031	0.00239997558593741\\
0.870000061035156	0.002\\
0.569	0.000399975585937407\\
0.840000061035156	0.0002000000000002\\
0.593000061035156	0.000400024414062505\\
0.858000061035156	0\\
0.944000061035156	0.00160000000000005\\
0.622000061035156	0.000799963378906199\\
0.523	0.000249984741210962\\
0.906	0.00539997558593752\\
0.520000061035156	0.000250000000000083\\
0.717	2.44140625493827e-08\\
0.524000061035156	0.00139997558593752\\
0.574	0.000600036621093869\\
0.618	0.00124999999999997\\
0.898000061035156	0.000800012207031298\\
0.663000061035156	0.000333374023437694\\
1.069	0.000500061035156207\\
0.999000061035156	0.004\\
0.575000061035156	0.000200012207031364\\
0.796000061035156	0.000799999999999912\\
0.964000061035156	0.00480002441406246\\
0.85	0.00219999999999998\\
0.982000061035156	0.00060001220703132\\
0.987000061035156	0.00360001220703121\\
1.046	2.44140623273381e-08\\
0.533000061035156	0.000199987792968814\\
0.938	4.88281250987654e-08\\
1.062	0.00260007324218758\\
0.724000061035156	0.000200012207031364\\
0.654000061035156	0.00100001220703128\\
0.797000061035156	0.00449999999999995\\
1.031	0.00259999999999994\\
0.638	0.00174998474121102\\
1.07100012207031	0.00180007324218745\\
0.938	0.000799951171875035\\
0.559	0.000599999999999934\\
0.823	0.000999975585937563\\
0.781	0.000499969482421925\\
0.825000061035156	0.000200012207031364\\
0.673000061035156	0.000499969482421925\\
0.780000061035156	0.00120000000000009\\
0.644000061035156	0.000200012207031364\\
0.527	0.000399999999999956\\
1.138	0.00150000000000006\\
1.286	0.00279999999999991\\
0.722000061035156	0.000400024414062505\\
0.607000061035156	0.000800048828125011\\
0.594000061035156	0.000999951171875013\\
1.236	0.00219997558593743\\
1.44300012207031	0.00666670735677077\\
0.949000061035156	0.00199998779296884\\
0.562000061035156	0.000200012207031364\\
1.01200006103516	0.000199975585937429\\
0.538000061035156	0.000400024414062505\\
0.718000061035156	0.00340000000000007\\
0.683	0.000999951171875013\\
0.595	0.00160001220703121\\
0.598000061035156	0.000500030517578187\\
1.32300012207031	0.000199975585937429\\
1.144	0.00340007324218772\\
1.27800012207031	0.000199926757812552\\
1.276	0.00300000000000011\\
0.694	0.000200012207031364\\
0.73	0.000400012207031342\\
0.959000061035156	0.00120000000000009\\
0.664000061035156	0.00100000000000011\\
0.526	0.000399975585937629\\
0.739	0.000199987792968814\\
0.648	0.0002000000000002\\
0.503000030517578	0.000999981689453255\\
0.644000061035156	0.000999951171875013\\
0.539000061035156	0.00060001220703132\\
0.704000061035156	0.00166662597656253\\
0.838000061035156	0.00120000000000009\\
0.613000061035156	0\\
0.612000061035156	0.00160004882812492\\
0.746000061035156	0.000399987792968792\\
1.233	0.000750000000000028\\
0.649000061035156	0.00239996337890624\\
0.826000061035156	0.000999975585937563\\
0.602000061035156	0\\
0.792000061035156	0.00399997558593745\\
0.654000061035156	0.000333333333333519\\
0.548000061035156	0.00060001220703132\\
0.885000061035156	0.00199997965494791\\
0.694	0.00139995117187497\\
0.655000061035156	0.000799963378906199\\
0.745000061035156	0.000399963378906243\\
0.822	0.000799975585937585\\
0.61	0.000400012207031342\\
0.897	0.00259995117187506\\
0.820000061035156	0.000799987792968748\\
1.287	0.00160000000000005\\
0.528	0.000400024414062505\\
0.516000061035156	0.00100001220703128\\
1.08100012207031	0.000400048828124833\\
1.037	0.000800000000000134\\
0.778000061035156	0.00140002441406262\\
1.23400012207031	0.00279992675781249\\
0.653000061035156	0.00100003051757813\\
0.693	0.0016000244140626\\
0.865000061035156	0.00120000000000009\\
0.944000061035156	0.00100000000000011\\
1.485	0.0063333333333333\\
0.546	0.00100000000000011\\
1.11200012207031	0\\
0.665	0.000499969482421925\\
0.934	0.00320004882812497\\
0.575000061035156	0.002\\
0.805000061035156	0.000800024414062461\\
0.879000061035156	0.00199998779296884\\
0.844000061035156	0.00259997558593761\\
0.559	0.00120002441406242\\
1.13700012207031	0.00279992675781249\\
0.712	0.000600036621093869\\
1.17300012207031	0.00599990234374981\\
0.74	0.0019999511718749\\
0.694	0.000399999999999956\\
0.73	0.00119996337890615\\
0.973000061035156	0\\
0.747000061035156	0.000799963378906199\\
0.878	0.000800036621093847\\
0.543000061035156	0.00149996948242181\\
0.732000061035156	0.00199996337890629\\
0.833000061035156	0.00400001220703117\\
1.47200012207031	0.0124000488281248\\
0.613000061035156	0.000599963378906443\\
0.526	0.000199999999999978\\
1.45300012207031	0.00399990234374981\\
0.655000061035156	0.000599963378906221\\
0.534000061035156	0.000399975585937407\\
1.246	0.00100000000000011\\
0.713000061035156	0.00120000000000009\\
0.613000061035156	0.0010000203450522\\
0.599000061035156	0.00160003662109376\\
0.614	0.000199987792968814\\
1.12	0.00279992675781271\\
0.636000061035156	0.000750030517578271\\
0.659000061035156	0.000400000000000178\\
0.636000061035156	0.00060001220703132\\
0.745000061035156	0.000200012207031364\\
0.561000061035156	0.000999979654948024\\
0.681000061035156	0.00066662597656264\\
0.698	0.00119997558593754\\
0.968000061035156	1.52587891211198e-08\\
0.66	0.000600000000000156\\
0.651	0.000749969482422008\\
0.851	0.00124996948242195\\
0.677000061035156	0.000500000000000167\\
0.634	0\\
0.603000061035156	0.000399987792968792\\
0.633	0\\
0.515000061035156	0.000500030517578187\\
0.535	0\\
0.729000061035156	0.000399999999999956\\
0.508000030517578	0.000399987792968792\\
0.852000061035156	0.00599996948242199\\
1.01900006103516	0.00599998474121088\\
1.409	0.00799996948242199\\
0.868	0.00075001525878915\\
0.641000061035156	0.000800000000000134\\
0.898000061035156	0.00060001220703132\\
1.51200012207031	0.0107999511718748\\
0.794	3.66210937130518e-08\\
0.543000061035156	0.000400000000000178\\
1.319	0.00119995117187499\\
1.30000012207031	0.00160009765625002\\
0.86	0.00500003662109383\\
0.827	0.000200036621093913\\
0.573	0\\
0.601	0.00100004069010429\\
0.581	0.0002000000000002\\
0.682000061035156	0.000599999999999934\\
0.583	0.000400024414062505\\
0.536	0.000800012207031298\\
0.513	0.0002000000000002\\
0.543000061035156	0.000199987792968814\\
0.831	0.00300002441406266\\
0.799	1.22070311636691e-08\\
0.952	0.000500015258789066\\
0.929	0.0060000488281251\\
0.517	0.000399999999999956\\
0.943	0.000200036621093913\\
1.427	0.00239990234374998\\
0.894000061035156	0.000199999999999978\\
1.01	0.0038000488281249\\
1.01100006103516	0.000399987792968792\\
0.552000061035156	0.00059998779296877\\
0.629	0.00100004882812499\\
0.885000061035156	0.000200048828125077\\
0.885000061035156	0.00150001525878918\\
0.867000061035156	0\\
1.297	2.44140625493827e-08\\
0.657	0.000399975585937629\\
0.614	1.52587891211198e-08\\
0.714000061035156	0.000199999999999978\\
0.515000061035156	0.000400024414062505\\
0.622000061035156	0.00100001220703128\\
0.654000061035156	0.000399999999999956\\
0.689	0.00175004577636728\\
0.604000061035156	0.00180001220703141\\
1.25700012207031	0.00239997558593763\\
0.693	0.000999951171875013\\
0.941000061035156	0.00140000000000007\\
0.807000061035156	0.00100000000000011\\
0.541	0.000200012207031364\\
0.645000061035156	0.000199987792968814\\
0.98	0.00274995422363289\\
0.507000030517578	0.000800000000000134\\
0.711	0.000799963378906199\\
0.797000061035156	0.000400012207031342\\
0.689	0.000500030517578187\\
0.637	0.000399963378906243\\
0.608000061035156	0.000800012207031298\\
0.564	0.0002000000000002\\
0.617000061035156	0\\
0.847000061035156	0.0015999755859375\\
0.657	0.000799987792968748\\
1.005	0.000999963378906177\\
1.31100012207031	0.00133337402343736\\
0.691000061035156	0.000400000000000178\\
0.886000061035156	0.000399999999999956\\
1.246	0.00199993896484374\\
0.941000061035156	0.00160000000000005\\
0.658000061035156	0.00100004882812521\\
0.662000061035156	0.0020000488281251\\
0.885000061035156	0.00075001525878915\\
0.584000061035156	1.52587891211198e-08\\
0.55	0.000199999999999978\\
0.499	0.000333333333333297\\
1.427	0.00199993896484374\\
0.691000061035156	0.00119997558593754\\
0.54	0.000199987792968814\\
1.003	0.00200003662109394\\
0.504	0.000399981689453099\\
0.969000061035156	0.00060001220703132\\
1.33600012207031	0.00600000000000001\\
0.685000061035156	0.000800048828125011\\
0.845	0.000800036621093847\\
1.072	0.000399951171875079\\
0.797000061035156	0.00139996337890635\\
0.983000061035156	0.00140002441406262\\
0.628	0.000600000000000156\\
0.931000061035156	0.00719998779296893\\
1.182	0.00199993896484374\\
0.989	0.00220002441406253\\
0.851	0.00220004882812508\\
0.847000061035156	0.00059998779296877\\
0.912000061035156	0.00279999999999991\\
0.778000061035156	0.00059998779296877\\
0.907000061035156	0.00350000000000006\\
0.898000061035156	0.00459998779296877\\
0.885000061035156	0.00059998779296877\\
0.813	0.00239996337890624\\
0.674	0.00139997558593752\\
0.898000061035156	0.000750000000000028\\
0.56	0.000399987792968792\\
0.564	0.000799987792968748\\
0.510000061035156	0.000200012207031364\\
0.617000061035156	0.000250000000000083\\
0.667000061035156	0.000499984741211046\\
0.760000061035156	0\\
1.25500012207031	0.00319992675781267\\
0.863000061035156	0.00200003662109371\\
0.68	0.000600036621093647\\
0.806000061035156	0.0026666666666666\\
0.687000061035156	0.000799987792968748\\
0.539000061035156	0.000799951171875035\\
1.49000012207031	0.000499999999999945\\
1.41500012207031	0.0105\\
0.514	0.000600036621093869\\
0.781	0.0015999755859375\\
0.812000061035156	0.00160001220703121\\
1.03000012207031	0.000666585286458243\\
0.808	0.000399975585937629\\
0.655000061035156	0.00200002441406255\\
0.547000061035156	0.00140004882812517\\
0.580000061035156	0.000599963378906443\\
0.56	0.000250000000000083\\
0.942000061035156	0.000799999999999912\\
1.18600012207031	0.004\\
1.483	0.00659990234375019\\
0.749	0.000200012207031364\\
0.774000061035156	0.000600036621093869\\
0.651	0.000200012207031364\\
0.692000061035156	0.000500030517578187\\
0.822	0.000999951171875013\\
0.758	0.00179998779296886\\
0.797000061035156	0.00180002441406257\\
0.895000061035156	0.00400001525878912\\
0.662000061035156	0.00125001525878909\\
0.650000061035156	0.00180003662109396\\
0.849000061035156	0.00260001220703132\\
1.15000012207031	0.000749938964843766\\
1.174	0.00424990844726558\\
0.819000061035156	0.000599999999999934\\
0.722000061035156	0.00120000000000009\\
0.595	0.00140000000000007\\
0.549	1.22070311636691e-08\\
0.511000030517578	0\\
0.624	0\\
0.676000061035156	1.22070311636691e-08\\
0.713000061035156	0.000800000000000134\\
0.974000061035156	0\\
0.786	0.00239997558593763\\
0.633	0.000400012207031342\\
1.34700012207031	0.0063333333333333\\
0.950000061035156	0.000199975585937651\\
0.572	0.000249969482421841\\
1.02000012207031	0.0002499237060547\\
0.517	0\\
0.696000061035156	0.000199999999999978\\
0.830000061035156	0.000200012207031364\\
0.731	0.000199975585937651\\
1.008	0.000800036621093847\\
0.870000061035156	0.00319995117187499\\
0.604000061035156	0.000333333333333519\\
0.556000061035156	0.000800048828125011\\
1.15700012207031	0.00779992675781238\\
0.639000061035156	0.00233329264322912\\
1.08400012207031	0.00399993896484374\\
1.23900012207031	0.00039992675781253\\
1.01100006103516	0.00150000000000006\\
0.571000061035156	0.000199987792968814\\
0.791	0.000199987792968814\\
0.647	0.00100003051757813\\
1.033	0.00480004882812501\\
0.562000061035156	0.000799951171875035\\
0.836	0.00300003051757813\\
0.817000061035156	0.000799975585937585\\
0.513	0.000399999999999956\\
0.805000061035156	0.00075001525878915\\
0.548000061035156	0.000199987792968814\\
1.166	0.00099999999999989\\
0.697	0.000499969482421925\\
0.528	0.000333353678385384\\
0.542000061035156	0.000599999999999934\\
0.917000061035156	2.44140625493827e-08\\
0.759000061035156	0.00220003662109391\\
0.743	0.00119996337890615\\
0.721	3.05175782422396e-08\\
0.764000061035156	0.00419997558593765\\
0.766000061035156	0.00159995117187495\\
0.663000061035156	0.000800012207031298\\
1.391	0.00249999999999995\\
0.679	0.000800024414062461\\
0.575000061035156	0.000333353678385384\\
0.562000061035156	0.000600024414062483\\
0.605	0.000399999999999956\\
0.874	0.00259995117187506\\
0.665	0.00124995422363283\\
0.936000061035156	0.00225003051757811\\
1.116	0.00100000000000011\\
0.651	0.000399999999999956\\
0.701000061035156	0.000199987792968814\\
0.73	0.00280004882812501\\
1.225	0.00699997558593779\\
0.568	0.000400000000000178\\
0.719000061035156	0.00200002034505209\\
0.699000061035156	0.000800000000000134\\
0.817000061035156	0.00120001220703125\\
0.833000061035156	0.000800024414062461\\
0.882	0.00239995117187508\\
0.619	0.000499984741211046\\
0.580000061035156	0.000250000000000083\\
0.525000061035156	0.000600000000000156\\
0.695000061035156	0.000800024414062461\\
0.548000061035156	0.000399963378906243\\
0.582	0.000800000000000134\\
1.393	0.00675000000000003\\
0.647	0.00149996948242204\\
0.784000061035156	0.00166664632161462\\
0.774000061035156	0.00140001220703145\\
0.991000061035156	0.00179998779296886\\
0.509	0.00120000610351578\\
0.804	0.00160003662109376\\
1.056	0.002\\
0.652	1.22070311636691e-08\\
0.801000061035156	0.0017999755859377\\
0.872000061035156	0.00233333333333352\\
1.06800012207031	0.000200024414062527\\
0.658000061035156	0.000400036621093891\\
1.13500012207031	0.00260007324218758\\
0.867000061035156	0.0017499694824219\\
1.251	0.00449993896484369\\
1.46	0.00600009155273451\\
0.583	0.000250000000000083\\
0.546	0.000600024414062483\\
1.105	0.00139997558593752\\
1.034	0.00739996337890636\\
0.803000061035156	0.000799999999999912\\
1.11200012207031	0.000599926757812508\\
0.652	0.000400036621093669\\
0.604000061035156	0.000199975585937651\\
1.46600012207031	0.00420007324218741\\
0.722000061035156	0.00340003662109378\\
0.712	0.000400024414062505\\
1.18500012207031	0.00280002441406269\\
1.07600012207031	0.00249993896484368\\
0.98	0.000500045776367308\\
0.513	0.00139998168945321\\
0.789000061035156	1.22070313857137e-08\\
0.605	0.00159995117187495\\
0.857000061035156	0.000749954223632887\\
0.508000030517578	0.000333323160807364\\
0.724000061035156	0.000999951171875013\\
1.289	0.00520000000000009\\
0.733000061035156	0.00199998779296884\\
1.23700012207031	0.000199951171875101\\
0.601	0\\
0.807000061035156	0.000400012207031342\\
0.686000061035156	2.44140625493827e-08\\
0.606	0.00140003662109378\\
0.655000061035156	1.22070313857137e-08\\
1.036	4.06901041749563e-08\\
0.759000061035156	0.000400024414062505\\
0.6	1.22070313857137e-08\\
0.921000061035156	0.00239998779296879\\
0.776	0.000400024414062505\\
0.579000061035156	0.00140003662109378\\
1.047	0.000999975585937563\\
0.811000061035156	0.0002000000000002\\
0.657	0.00119997558593754\\
1.028	0.00233329264322935\\
1.19300012207031	0.00140004882812494\\
0.756000061035156	0.00460001220703132\\
0.554	0.000199987792968814\\
0.567000061035156	0.000199987792968814\\
0.652	0.000200012207031364\\
0.718000061035156	0.000400012207031342\\
1.04300012207031	0.00399992675781258\\
0.642	0.000599963378906443\\
1.15000012207031	0.0034000732421875\\
1.06100012207031	0.00160007324218747\\
0.732000061035156	0.000799999999999912\\
0.67	0.00159996337890633\\
0.583	0.000599999999999934\\
0.912000061035156	0\\
1.371	0.00539997558593752\\
0.726	0.000800036621093847\\
0.526	0.00160001220703121\\
0.597	0.000199987792968814\\
0.537	0\\
0.553000061035156	0.000199999999999978\\
0.530000061035156	0.000400000000000178\\
0.531	0.000600000000000156\\
0.634	0.000399987792968792\\
0.801000061035156	0.00239997558593763\\
0.978000061035156	0.000250000000000083\\
0.673000061035156	0.000200012207031364\\
0.585000061035156	0.00159995117187495\\
0.608000061035156	0\\
0.645000061035156	0.00166670735677088\\
0.894000061035156	0\\
0.673000061035156	0\\
0.886000061035156	0.00160003662109376\\
1.14000012207031	0.00319992675781267\\
0.718000061035156	0.002\\
0.888000061035156	0.00219999999999998\\
0.543000061035156	0.000799963378906199\\
0.622000061035156	0.00119996337890615\\
1.118	0\\
1.23100012207031	0.0069999999999999\\
0.584000061035156	0.000799987792968748\\
0.74	0.0002000000000002\\
1.008	0.00220001220703114\\
1.378	0.012\\
1.003	0.00100001220703128\\
0.712	0.00166668701171879\\
0.520000061035156	0.00160003662109376\\
1.246	0.00400007324218743\\
0.719000061035156	3.66210937130518e-08\\
0.945000061035156	0.000799999999999912\\
0.590000061035156	0.000199975585937651\\
0.871000061035156	0.000399987792968792\\
0.619	0.000999975585937563\\
0.858000061035156	0.000200012207031364\\
1.125	0\\
0.516000061035156	2.03450523095228e-08\\
1.111	0.00240004882812483\\
1.36700012207031	0.0110000244140624\\
0.717	0.000399975585937407\\
1.07600012207031	0\\
0.971000061035156	0.00060001220703132\\
0.92	0.00539996337890636\\
0.705000061035156	0.00200002441406255\\
0.532	0.000600000000000156\\
0.92	0.000799987792968748\\
1.04800012207031	0.00240004882812506\\
0.570000061035156	0.000600000000000156\\
0.874	0.000500015258789066\\
0.946000061035156	0.000799999999999912\\
0.736000061035156	0.00140001220703145\\
0.631000061035156	0.0015999755859375\\
0.763	0.000799987792968748\\
0.528	0.00100003662109382\\
0.68	0.00100004882812499\\
0.555	0.000199975585937651\\
0.531	0.000999963378906399\\
0.825000061035156	0.00340002441406262\\
0.677000061035156	0.00060001220703132\\
0.938	0.00379996337890631\\
0.86	0.0016000244140626\\
0.874	0.00180002441406257\\
0.820000061035156	0.00100000000000011\\
0.579000061035156	0.000800012207031298\\
0.592	0.000200012207031364\\
0.741000061035156	0.000199987792968814\\
1.00200012207031	0.00119995117187499\\
0.662000061035156	0.00120000000000009\\
0.766000061035156	0.00199996337890629\\
0.748	0.00119996337890615\\
0.803000061035156	0\\
0.617000061035156	0.000199987792968814\\
1.11700012207031	0.00299992675781247\\
0.679	0.000599999999999934\\
0.580000061035156	0.000499969482421925\\
0.983000061035156	0.0035999755859375\\
1.069	0.00100002441406244\\
0.887	0.000400012207031342\\
0.759000061035156	0.00120000000000009\\
0.837	0.0012000366210938\\
0.827	0.000500045776367308\\
1.43500012207031	0.007199951171875\\
1.037	0.000499969482421703\\
1.128	0.000999975585937563\\
0.732000061035156	0.000250015258789205\\
0.766000061035156	0.00100000000000011\\
1.199	0.00240002441406251\\
0.605	0.000199987792968814\\
0.707	0.000666646321614728\\
0.678000061035156	0.000333312988281431\\
0.527	0.000333333333333519\\
0.734	0.00066670735677099\\
0.751000061035156	0.000200024414062527\\
1.13500012207031	0.0020000488281251\\
1.22100012207031	0.0035999267578124\\
0.593000061035156	1.22070311636691e-08\\
0.713000061035156	1.22070311636691e-08\\
1.121	0.00300000000000011\\
0.799	0.00119995117187499\\
1.23400012207031	0.00379997558593748\\
0.781	0.000800036621093847\\
0.564	0.000599999999999934\\
1.00900006103516	0.000399975585937629\\
0.732000061035156	0.000800036621093847\\
0.664000061035156	1.22070313857137e-08\\
0.557000061035156	0.000999951171875013\\
0.865000061035156	0.000400024414062505\\
0.596	0.00120002441406264\\
1.00600006103516	0.00280002441406246\\
1.41500012207031	0.0020000488281251\\
0.779000061035156	0.0020000488281251\\
0.709000061035156	0.00200003662109371\\
0.538000061035156	0.000749984741210907\\
0.533000061035156	0.00100004882812521\\
0.532	0.00139996337890635\\
0.563	0.000199987792968814\\
0.649000061035156	0.000399987792968792\\
0.532	0.00180003662109374\\
1.401	0.00250009155273445\\
0.823	0.00059998779296877\\
1.13200012207031	0.00539992675781242\\
0.745000061035156	0.000799999999999912\\
1.092	0.00099999999999989\\
0.768	0\\
0.896	0.000999959309895937\\
0.617000061035156	0.000799963378906199\\
0.766000061035156	0.000400036621093891\\
1.35100012207031	0.0021999511718751\\
1.036	0.0018000488281249\\
1.27000012207031	0\\
0.504	0.000999981689453255\\
0.664000061035156	0.00260002441406271\\
0.587	0.000399999999999956\\
0.906	0.00059998779296877\\
0.845	0.000600000000000156\\
0.646	0.000400012207031342\\
0.74	0.00240001220703134\\
0.801000061035156	0.00059998779296877\\
0.612000061035156	0.000199987792968814\\
0.732000061035156	0.00439999999999996\\
1.189	0.000199951171875101\\
1.03200012207031	0.00299995117187479\\
0.592	0.000399999999999956\\
0.631000061035156	0.000999963378906399\\
0.605	0.000499969482421925\\
0.601	0.00120004882812497\\
0.976000061035156	0.000399987792968792\\
0.849000061035156	0.000799975585937585\\
0.650000061035156	1.22070313857137e-08\\
0.774000061035156	0.0013333536783855\\
0.650000061035156	0.00060001220703132\\
0.619	0.00059998779296877\\
0.972000061035156	0.000399999999999956\\
0.696000061035156	0.00120002441406242\\
0.723000061035156	0.000750000000000028\\
0.548000061035156	0.000999951171875013\\
0.746000061035156	0.000799987792968748\\
0.612000061035156	0.00059998779296877\\
0.888000061035156	0.00320000000000009\\
0.68	0.000799963378906421\\
0.693	1.22070313857137e-08\\
0.644000061035156	0.000750000000000028\\
1.144	0.00759995117187495\\
0.752000061035156	0.00119997558593754\\
0.743	1.22070311636691e-08\\
0.690000061035156	0.00180000000000002\\
0.865000061035156	0.00249998474121105\\
0.639000061035156	0.000400024414062505\\
0.813	0.0016000244140626\\
1.107	0.00519995117187499\\
0.959000061035156	0.00375000000000014\\
0.759000061035156	0.000199987792968814\\
1.53500012207031	0.000200048828125077\\
0.514	0.000400024414062505\\
0.581	0.000399975585937407\\
0.520000061035156	0.000799975585937585\\
0.811000061035156	0.00174998474121102\\
0.967000061035156	0\\
0.569	0.000600036621093869\\
1.287	0.00140000000000007\\
0.604000061035156	0.000799951171875035\\
0.691000061035156	0.00199995117187513\\
0.518	0.000200012207031364\\
0.829000061035156	0.000599975585937607\\
1.05800012207031	0.00179995117187493\\
0.813	0.000599951171875057\\
0.698	0.000600036621093869\\
0.640000061035156	0.000800000000000134\\
0.507000030517578	0.0011999877929687\\
0.949000061035156	0.00140002441406262\\
1.12	0\\
0.701000061035156	1.22070311636691e-08\\
0.594000061035156	0.000599963378906443\\
0.539000061035156	0.000400000000000178\\
1.363	0.000999938964843849\\
0.527	0\\
0.782000061035156	1.22070313857137e-08\\
1.291	0.00100000000000011\\
1.212	0.0020000488281251\\
0.571000061035156	0.000799999999999912\\
1.49200012207031	0.00820007324218741\\
1.189	0.00199992675781258\\
0.688	0.00219996337890627\\
0.648	2.44140625493827e-08\\
1.01400006103516	0.000200012207031364\\
0.697	0.00199997558593745\\
0.538000061035156	0.000200012207031364\\
0.73	0.000999951171875013\\
0.529000061035156	0.000800036621093847\\
1.455	0.0109999389648439\\
0.696000061035156	0.000399999999999956\\
0.657	1.22070311636691e-08\\
1.268	0.00279995117187481\\
0.692000061035156	0.00159995117187517\\
0.885000061035156	0.00180000000000002\\
0.952	0.00266664632161473\\
0.54	0\\
1.33300012207031	0\\
0.62	0.000799999999999912\\
0.571000061035156	0.000999963378906399\\
1.11700012207031	0.000999902343749914\\
1.195	0.00375003051757816\\
1.07	0.00200009765624998\\
0.507000030517578	0\\
1.154	0.0075999267578124\\
0.570000061035156	0.0012000366210938\\
0.955000061035156	0.000500030517578187\\
0.682000061035156	0.000750000000000028\\
0.823	0.000749984741210907\\
0.663000061035156	0.000499984741211046\\
1.291	0.00239999999999996\\
0.665	0.000800012207031298\\
1.171	0.00659995117187506\\
0.542000061035156	0.00100004882812521\\
0.526	0.00140001220703123\\
1.53200012207031	0.00625003051757811\\
0.590000061035156	0.000399999999999956\\
1.013	0\\
1.40700012207031	0.00240002441406251\\
0.712	0.000200012207031364\\
0.764000061035156	0.00100000000000011\\
0.823	0.000666666666666593\\
0.667000061035156	0.000400024414062505\\
0.604000061035156	0.000599963378906443\\
0.590000061035156	0.000800036621093847\\
0.729000061035156	0.000799999999999912\\
0.748	0.00100003051757813\\
1.49000012207031	0.00439992675781231\\
1.07600012207031	0.00140002441406262\\
0.775000061035156	0.00100000000000011\\
0.845	0.000749969482422008\\
0.977000061035156	0.00140000000000007\\
1.07300012207031	0.00739995117187497\\
0.755000061035156	0.000199987792968814\\
0.998	0.00120004882812497\\
0.6	0.000199987792968814\\
1.037	0.00160004882812492\\
0.815000061035156	0.00140000000000007\\
1.10600012207031	0.00299992675781269\\
0.544	0.00100000000000011\\
0.508000030517578	0.000199987792968814\\
0.583	0.00160001220703121\\
0.597	0.000800036621093847\\
0.612000061035156	0.000800048828125011\\
0.582	0.000199999999999978\\
0.590000061035156	0.0019999847412111\\
1.47	0\\
0.518	0.00119996337890638\\
0.933	0.00180001220703119\\
0.808	0.000800000000000134\\
0.804	3.66210937130518e-08\\
0.762	0.000399987792968792\\
0.761000061035156	0.00060001220703132\\
0.928000061035156	0.000749984741211129\\
1.023	0.00380007324218745\\
0.636000061035156	0.00249999999999995\\
0.904000061035156	0.00350001525878918\\
0.813	0.00100004882812521\\
0.595	0.00100001525878923\\
0.978000061035156	0.000200012207031364\\
1.046	0.00219997558593743\\
0.828000061035156	0.000600000000000156\\
1.028	0.000399999999999956\\
1.00900006103516	0.000800036621093625\\
0.806000061035156	0.00120001220703125\\
0.653000061035156	0\\
1.49200012207031	0.00299993896484363\\
1.079	0.000199951171874879\\
0.868	0.0016000244140626\\
0.849000061035156	0.00424996948242184\\
0.830000061035156	0.00179998779296886\\
0.551	0.000250015258788983\\
0.947	0.000599951171875057\\
0.643	0.000600036621093869\\
0.503000030517578	0.000249992370605412\\
0.6	0.00160003662109376\\
0.545	0.00119997558593754\\
0.759000061035156	0.00239999999999996\\
0.651	0.000599975585937607\\
0.532	0.000500000000000167\\
0.792000061035156	0.00120002441406264\\
1.08	0.00340004882812495\\
1.30500012207031	0.00599995117187491\\
0.501000061035156	0.00059998779296877\\
1.00100006103516	0.000600036621093869\\
1.268	0.0126666666666668\\
1.111	0.00379992675781238\\
0.963000061035156	0.00479997558593759\\
1.04300012207031	0.000800024414062461\\
1.236	0.00260004882812503\\
1.56800012207031	0.00950006103515633\\
1.15500012207031	0\\
0.667000061035156	0.00149996948242181\\
0.502000030517578	0.000199987792968814\\
1.47	0.00166670735677088\\
0.542000061035156	0\\
0.517	0.000749954223632887\\
1.026	6.10351562624345e-08\\
0.829000061035156	0.00140003662109378\\
0.727000061035156	0.000500000000000167\\
1.10900012207031	0.000599926757812508\\
0.558	0.000999951171875013\\
0.92	0.00060001220703132\\
0.983000061035156	0.000399999999999956\\
0.538000061035156	0\\
1.097	0.00119997558593732\\
0.900000061035156	0.00300000000000011\\
0.604000061035156	0\\
0.561000061035156	0.000800000000000134\\
0.770000061035156	0.00160004882812514\\
0.601	0.000200024414062527\\
0.629	0.000400024414062505\\
1.388	0.00239999999999996\\
0.591	0\\
0.544	0.000199987792968814\\
0.521	0.000199999999999978\\
0.681000061035156	0.000200012207031364\\
0.585000061035156	0.000400012207031342\\
0.679	0.000200012207031364\\
0.506000030517578	0.000600000000000156\\
0.953000061035156	0.00459997558593761\\
0.545	0.000400012207031342\\
0.639000061035156	0.000800024414062461\\
0.748	0.00180003662109396\\
0.519000061035156	0.000999979654947802\\
0.845	0.0030000203450522\\
0.770000061035156	0.000333333333333519\\
0.840000061035156	0.000799999999999912\\
0.732000061035156	0.000999984741210991\\
1.103	0.00280007324218734\\
0.519000061035156	0.000399999999999956\\
0.995000061035156	0.00150000000000006\\
0.717	0.00150000000000006\\
0.719000061035156	0.00179996337890631\\
0.771	0.000999963378906399\\
0.607000061035156	0.00120004882812497\\
0.736000061035156	0.00199997558593745\\
0.530000061035156	0.000499969482421925\\
0.728000061035156	0.000999987792968948\\
1.103	0.00160004882812492\\
0.598000061035156	0.00160004882812492\\
0.564	0.00100001525878923\\
0.736000061035156	0\\
1.05800012207031	0.000599951171875057\\
0.567000061035156	0.000800036621093847\\
0.632	1.52587891211198e-08\\
0.886000061035156	0.000800000000000134\\
0.536	0.000399999999999956\\
0.770000061035156	0.000800024414062461\\
0.641000061035156	0.000666625976562418\\
0.747000061035156	0.000600000000000156\\
0.924	0.000199975585937651\\
0.700000061035156	0.000500015258789066\\
0.786	0.0011999877929687\\
0.546	1.52587891211198e-08\\
1.2	0.00119997558593732\\
1.051	0.00239995117187508\\
0.725	0.000600000000000156\\
0.516000061035156	0.000800000000000134\\
0.891000061035156	0.00075001525878915\\
0.802000061035156	0.00059998779296877\\
0.746000061035156	0.00160003662109376\\
1.10400012207031	0.0038000488281249\\
0.505	0.000800024414062461\\
0.924	0.00260004882812503\\
1.036	0.00349996948242182\\
1.23700012207031	0.00159990234375007\\
1.003	7.32421876481482e-08\\
0.939000061035156	0.00260001220703132\\
0.542000061035156	0.000400024414062505\\
0.912000061035156	0.00474995422363289\\
1.13	0\\
0.798000061035156	0.0016000244140626\\
0.736000061035156	0.00319995117187499\\
0.915	0.00679996337890643\\
0.777	0.00166664632161462\\
0.72	0.000600048828125033\\
0.725	0.00099996948242187\\
1.537	0.00319992675781244\\
0.832	0.00160001220703143\\
1.057	0.00499996948242187\\
0.931000061035156	0.0010000203450522\\
1.054	0.00124996948242195\\
0.846	0.00100002441406266\\
0.522	0.00120002441406242\\
0.723000061035156	0.00179996337890631\\
1.08300012207031	0.00175003051757816\\
0.914000061035156	0.000399963378906243\\
0.627000061035156	0\\
0.799	0.00160004882812492\\
0.927000061035156	0.0013999877929689\\
0.754	3.66210937130518e-08\\
0.717	0.00119997558593754\\
0.570000061035156	0.000199987792968814\\
0.624	0.000800012207031298\\
1.00600006103516	0\\
0.643	0.000800000000000134\\
1	0.00159998779296866\\
1.195	0\\
0.624	0.000500000000000167\\
0.859	0.00139997558593752\\
0.581	0.000800000000000134\\
0.603000061035156	0.000800012207031298\\
1	0.00320002441406242\\
0.515000061035156	0\\
1.345	0.00366674804687506\\
0.690000061035156	0.00125001525878909\\
1.22400012207031	0.00520002441406242\\
0.741000061035156	0.000600036621093869\\
0.677000061035156	0.00139997558593752\\
0.509	0.000250015258789205\\
0.701000061035156	0.000399999999999956\\
0.810000061035156	0.000399987792968792\\
0.914000061035156	0.00520002441406264\\
1.35200012207031	0.007199951171875\\
0.705000061035156	0.000199987792968814\\
1.34900012207031	0.000600024414062483\\
0.965000061035156	0.00400001525878912\\
0.97	3.66210937130518e-08\\
0.5	0.000250000000000083\\
0.614	0.00120002441406242\\
0.502000030517578	0.000599981689453077\\
0.607000061035156	0\\
0.737000061035156	0.00179996337890631\\
0.562000061035156	0.00139995117187519\\
0.995000061035156	0.000400024414062505\\
1.00400006103516	0.000599999999999934\\
0.768	0.00200002441406255\\
0.742000061035156	0.000799963378906199\\
1.029	0.00125009155273448\\
0.763	0.0016000244140626\\
0.721	0.00424998474121097\\
0.537	0.000399999999999956\\
0.86	0.00059998779296877\\
1.363	0.00420004882812508\\
0.965000061035156	0.00220002441406253\\
1.292	0.00219997558593743\\
1.46	0.00249999999999995\\
0.55	0.000333333333333297\\
0.624	0.000399999999999956\\
0.662000061035156	0.000199987792968814\\
0.952	0.00179996337890631\\
1.01400006103516	0.00249999999999995\\
0.552000061035156	0.00166662597656253\\
0.819000061035156	0.00259997558593761\\
1.18800012207031	0.00150003051757808\\
1.268	0.00150009155273434\\
0.840000061035156	3.05175782422396e-08\\
1.17300012207031	0.00159999999999982\\
0.605	0.000799975585937585\\
0.570000061035156	0.000400000000000178\\
0.764000061035156	1.52587891211198e-08\\
0.592	0.000600024414062705\\
0.735	0.000399975585937407\\
0.589000061035156	0.000400024414062505\\
0.801000061035156	0.00120000000000009\\
0.571000061035156	0.000599963378906443\\
0.523	0.000600000000000156\\
0.974000061035156	0.000799987792968748\\
0.777	0.000400012207031342\\
0.781	0.000399975585937629\\
0.622000061035156	0.0021999511718751\\
1.40300012207031	0.0102000488281251\\
0.693	0.00180003662109396\\
1.34900012207031	0.00120000000000009\\
0.996000061035156	0.00160001220703121\\
0.950000061035156	0.00500000000000012\\
1.47900012207031	0.00520002441406242\\
0.503000030517578	0.000399999999999956\\
0.529000061035156	0.000400024414062505\\
0.598000061035156	0.000999963378906399\\
0.552000061035156	0.000400024414062505\\
0.835000061035156	0.000999987792968948\\
0.857000061035156	0.00100001220703128\\
0.625	0.000799999999999912\\
0.788000061035156	0.00149998474121094\\
0.571000061035156	0.000399999999999956\\
0.612000061035156	0.000999987792968948\\
0.61	0.00060001220703132\\
1.07600012207031	0.00220004882812508\\
0.545	0.00075001525878915\\
0.840000061035156	0.00160001220703121\\
1.029	0.00259996337890622\\
0.984	0.00239997558593741\\
1.008	0.00560003662109376\\
0.877000061035156	0.00150000000000006\\
1.10400012207031	0.000200048828125077\\
0.678000061035156	0.000400012207031342\\
0.589000061035156	0.00220003662109391\\
0.938	0.000199963378906265\\
1.056	0.00499996948242187\\
1.10100012207031	0.00266666666666682\\
0.704000061035156	0.000399999999999956\\
0.586	0.000800000000000134\\
1.08600012207031	0.000599951171875057\\
0.636000061035156	1.22070313857137e-08\\
1.386	0.00479992675781249\\
0.887	0.00200003662109371\\
0.624	0.000600000000000156\\
1.36	0.00175003051757794\\
0.578	0.000600036621093869\\
1.218	0.00520002441406242\\
1.093	0.0096000244140626\\
0.499	0.000666666666666815\\
0.507000030517578	0.000600000000000156\\
0.841	0.00160003662109376\\
0.513	0\\
0.710000061035156	0.000599963378906443\\
0.683	0.000199975585937651\\
0.85	0.00100002441406266\\
0.750000061035156	0.00100000000000011\\
0.725	0.000400024414062505\\
0.824000061035156	0.000199987792968814\\
0.700000061035156	0.00140001220703123\\
1.115	0\\
1.312	0.000799999999999912\\
1.126	0.00280002441406269\\
0.530000061035156	0.0002000000000002\\
1.21	0.00325003051757822\\
0.6	0.00219997558593765\\
0.56	0.000200024414062527\\
0.641000061035156	0.00119995117187499\\
0.642	0.000399975585937629\\
0.972000061035156	0\\
0.973000061035156	0.00279997558593759\\
0.715000061035156	0.000399975585937629\\
0.784000061035156	0.000599963378906221\\
0.714000061035156	0.000399999999999956\\
0.884000061035156	0.000250030517578104\\
1.064	0.00366662597656253\\
0.557000061035156	0.000399963378906243\\
0.589000061035156	0\\
0.777	0.00133337402343758\\
0.505	0.00199997558593745\\
0.901	0.00266670735677099\\
0.772	0.00180003662109374\\
1.48100012207031	0.00359999999999983\\
0.501000061035156	0.000999975585937563\\
0.54	0.00324998474121108\\
0.704000061035156	0.00274995422363289\\
0.729000061035156	0.00139996337890635\\
0.992000061035156	0.000200036621093913\\
1.485	0\\
0.603000061035156	0.00119997558593754\\
0.526	0.00179996337890631\\
0.708	0.000999984741210991\\
1.097	0.00679997558593759\\
0.846	0.000600000000000156\\
0.595	1.52587891211198e-08\\
0.842000061035156	0.000800012207031298\\
0.634	0.000199987792968814\\
0.727000061035156	0.000799999999999912\\
0.692000061035156	0.000200012207031364\\
0.677000061035156	0.0012500000000002\\
0.947	0.00179995117187493\\
1.026	0.00660004882812504\\
0.805000061035156	0.00119996337890638\\
0.619	0.00220002441406253\\
0.625	0.0011999877929687\\
0.608000061035156	0.000600000000000156\\
0.576000061035156	0.00119995117187499\\
0.548000061035156	1.22070313857137e-08\\
0.765000061035156	0.00240004882812506\\
1.314	0.0035000610351561\\
0.521	0.000600000000000156\\
0.653000061035156	0.0013333536783855\\
0.525000061035156	0.000250000000000083\\
0.524000061035156	0.000800048828125011\\
0.709000061035156	0.000600036621093869\\
0.562000061035156	0.00119996337890638\\
0.66	0.00260004882812503\\
1.10600012207031	0\\
0.926000061035156	0.00059998779296877\\
0.852000061035156	0.0029999633789064\\
0.575000061035156	2.03450520874782e-08\\
0.594000061035156	0\\
1.33600012207031	0.00274993896484355\\
0.927000061035156	0.00159997558593772\\
1.43500012207031	0.0015999755859375\\
1.029	0.000599975585937385\\
1.044	0.000199951171875101\\
1.289	0.00159999999999982\\
0.985000061035156	0.00180001220703141\\
0.990000061035156	0.00279999999999991\\
1.401	2.44140623273381e-08\\
0.578	0.000200024414062527\\
0.693	0.000666646321614728\\
1.166	0.000750000000000028\\
0.524000061035156	0.000400024414062505\\
0.605	0\\
0.691000061035156	0.000500000000000167\\
0.595	0.000800000000000134\\
0.739	0.000799963378906199\\
1.039	0.000199975585937429\\
1.166	0.00233329264322912\\
0.519000061035156	0.000199987792968814\\
0.934	0.000399975585937629\\
0.625	0.000800048828125011\\
0.515000061035156	0.000799987792968748\\
1.393	0.00240004882812483\\
0.55	0.000400000000000178\\
0.886000061035156	0.00139997558593752\\
0.587	0.000499999999999945\\
1.144	0.000200097656249953\\
0.658000061035156	0.000200012207031364\\
0.738000061035156	0.00200002441406255\\
1.40500012207031	0.00279997558593759\\
0.766000061035156	0.00179996337890631\\
0.789000061035156	0.000199987792968814\\
1.04000012207031	0.00140009765625004\\
0.619	0.00125003051757822\\
0.588	0.00133333333333341\\
0.669	0.000999975585937563\\
1.274	0.0150000610351562\\
0.536	0\\
0.596	0.000999987792968726\\
0.986000061035156	0.00175001525878904\\
0.711	0.000599963378906221\\
0.976000061035156	0.00180000000000002\\
1.338	0.00099996948242187\\
0.825000061035156	0.000999987792968948\\
0.967000061035156	0.00259998779296877\\
0.546	0.000200012207031364\\
0.5	0.000400024414062505\\
0.638	0.000666687011718903\\
1.00900006103516	0.00399997558593768\\
1.067	0.00119995117187499\\
1.00100006103516	0.00100001220703105\\
0.625	0\\
0.578	0.00140004882812517\\
0.987000061035156	0.000200024414062527\\
1.30000012207031	0.00239992675781231\\
0.657	0.000200024414062527\\
1.111	0.00350000000000006\\
0.606	0.00180003662109396\\
0.802000061035156	0\\
1.01200006103516	0.00139998779296868\\
0.852000061035156	0.00400001220703117\\
0.522	0\\
0.853000061035156	0.000399987792968792\\
0.580000061035156	0\\
1.291	0.00725006103515624\\
1.411	0\\
0.821000061035156	0.00180000000000002\\
0.634	0.000799999999999912\\
0.5	0.00100002441406266\\
0.563	0.000399975585937407\\
0.651	0.000249984741210962\\
0.887	2.44140625493827e-08\\
0.794	0.00059998779296877\\
1.53500012207031	0.00600000000000001\\
0.505	0.000399999999999956\\
0.579000061035156	0.000999975585937563\\
0.992000061035156	0.000250015258789205\\
0.700000061035156	0\\
0.810000061035156	0.000800000000000134\\
1.15700012207031	0.00159999999999982\\
0.691000061035156	0.00139997558593752\\
1.067	0.00139992675781242\\
1.33600012207031	0.00150000000000006\\
0.668000061035156	0.000599963378906221\\
0.851	0.000600000000000156\\
0.874	0.00140002441406262\\
0.726	0.0012000366210938\\
1.36	0.00119990234375011\\
0.506000030517578	0.00100001525878923\\
0.541	0.00159996337890633\\
1.093	0.00300002441406244\\
0.637	0.000250015258789205\\
1.167	0.000333333333333297\\
0.833000061035156	0.00140000000000007\\
0.809	0.00279999999999991\\
0.605	0.0019999511718749\\
0.594000061035156	0.000199999999999978\\
1.39500012207031	0.00180004882812512\\
0.988000061035156	0.000750000000000028\\
0.572	0.000800000000000134\\
0.5	1.22070313857137e-08\\
1.049	0.00239995117187508\\
0.579000061035156	1.22070311636691e-08\\
0.664000061035156	0.000599963378906221\\
0.637	0.000499969482421925\\
0.930000061035156	0.000333312988281431\\
0.568	0.000600000000000156\\
0.678000061035156	0.00150000000000006\\
0.593000061035156	0.000799987792968748\\
0.803000061035156	0.00100000000000011\\
0.640000061035156	0.00060001220703132\\
0.537	0.000800048828125011\\
0.602000061035156	0.000799999999999912\\
0.533000061035156	0.000600036621093869\\
0.537	0.000500030517578187\\
0.557000061035156	0.000799999999999912\\
0.726	0.000750030517578271\\
0.597	0.00199996948242198\\
1.162	0.00200007324218743\\
0.737000061035156	0.00119997558593754\\
0.623	0.00059998779296877\\
0.931000061035156	0.000199999999999978\\
0.750000061035156	0.00160003662109376\\
0.8	0.00160003662109376\\
0.526	0.000333312988281431\\
0.603000061035156	0.000600000000000156\\
0.635000061035156	0.000600036621093869\\
0.734	0.00280004882812501\\
0.505	0.000200006103515671\\
0.685000061035156	0.00166668701171879\\
0.558	0.000599963378906443\\
0.584000061035156	0.000999975585937563\\
0.758	0.000250045776367225\\
1.25900012207031	0.00539995117187519\\
0.703	0.000400024414062505\\
1.279	0.00300000000000011\\
0.630000061035156	0.000750030517578271\\
1.25400012207031	0.00100002441406244\\
0.607000061035156	0.000200012207031364\\
0.870000061035156	0.00219996337890627\\
1.47900012207031	0.00319995117187521\\
0.892	4.88281250987654e-08\\
1.10600012207031	0.00199991861979187\\
1.25700012207031	0.01199990234375\\
1.36900012207031	0.00260004882812503\\
0.686000061035156	0.00059998779296877\\
0.729000061035156	0.00120000000000009\\
1.319	0.000599951171875057\\
1.14500012207031	0.000499938964843682\\
0.581	0.000999951171875013\\
0.982000061035156	0.00375001525878904\\
1.11	0.00149990844726577\\
1.365	0.00649993896484369\\
0.506000030517578	0.000800024414062461\\
0.845	0.000333333333333519\\
0.942000061035156	0.00200001220703117\\
1.47900012207031	0.000999951171875013\\
0.674	0.000800024414062461\\
0.852000061035156	0.000800012207031298\\
0.514	0.0015000457763672\\
0.891000061035156	0.0015999755859375\\
0.711	0.000400000000000178\\
0.683	0.00159996337890633\\
0.551	0.00066670735677099\\
0.739	0.00060001220703132\\
1.151	0.000799951171875035\\
0.706	0.00259997558593761\\
0.532	0.000333333333333519\\
0.512	0.000499984741211046\\
0.530000061035156	0.000999951171875013\\
1.411	0.00266670735677077\\
0.533000061035156	1.22070313857137e-08\\
0.506000030517578	0\\
0.758	0.0013999877929689\\
1.363	0.00624990844726558\\
0.72	1.22070313857137e-08\\
0.518	0.00125001525878909\\
0.759000061035156	0.00150000000000006\\
0.558	0\\
0.565	0.000750030517578271\\
0.637	0.00100002441406266\\
0.788000061035156	0.000999975585937563\\
0.956	0.000800048828125011\\
1.20900012207031	0.00449999999999995\\
0.646	0.00060001220703132\\
0.669	0.000400024414062505\\
0.898000061035156	0.00300000000000011\\
1.46600012207031	0.00279997558593759\\
0.509	0.000800012207031298\\
0.514	0\\
0.852000061035156	0.00120002441406242\\
0.852000061035156	0.00059998779296877\\
0.628	0.00100001220703128\\
0.966	0.0027999633789062\\
0.777	0.00280004882812501\\
1.19800012207031	0.00200002441406233\\
0.585000061035156	0.00120002441406242\\
0.673000061035156	0.000399975585937407\\
0.824000061035156	0.00119998779296893\\
0.629	0.000799999999999912\\
1.18800012207031	0\\
0.518	0.000600024414062483\\
0.899000061035156	0.000999984741210991\\
0.946000061035156	0.00166666666666671\\
0.5	0.00200003051757824\\
0.666	0.00100002441406244\\
0.930000061035156	0.000599999999999934\\
0.555	0.000500000000000167\\
0.546	0.000400024414062505\\
0.554	0.000399951171875079\\
0.919	0.00274996948242201\\
1.501	0\\
0.579000061035156	0.00159995117187517\\
0.901	0.000999951171875013\\
0.630000061035156	0.000400024414062505\\
0.637	0.00366664632161462\\
0.785	0.00239997558593763\\
0.690000061035156	0.000400024414062505\\
0.569	0.000800048828125011\\
0.749	0.00139996337890635\\
0.883	0.00299996948242187\\
0.704000061035156	0.000800012207031298\\
0.950000061035156	0.000399999999999956\\
1.121	0.00440002441406251\\
0.573	0.00160003662109376\\
1.15500012207031	0.00120004882812519\\
0.836	0.00125003051757822\\
0.551	0.0002000000000002\\
0.591	0.00160004882812514\\
0.738000061035156	0.00150001525878918\\
0.741000061035156	0.000400024414062505\\
0.619	0.00159996337890633\\
0.731	0.000400048828125055\\
1.34	0.00149996948242204\\
0.958000061035156	0.00380001220703141\\
0.725	0.00249998474121105\\
0.781	0.00124995422363283\\
0.973000061035156	0.00174998474121102\\
1.40500012207031	0.00300006103515638\\
1.202	0.000250030517578104\\
1.03000012207031	0.00279990234374994\\
0.576000061035156	0.000399999999999956\\
0.747000061035156	1.22070311636691e-08\\
0.882	0.00139995117187519\\
1.00100006103516	0.000399987792968792\\
1.18600012207031	0.0106000488281248\\
0.734	0.000999963378906399\\
1.052	0.00239997558593741\\
0.827	0.0010000203450522\\
0.61	0.000800012207031298\\
0.886000061035156	0.00220002441406253\\
0.956	0.000200036621093913\\
0.649000061035156	0.000999987792968726\\
0.700000061035156	0.0020000488281251\\
0.799	0.000599975585937607\\
0.931000061035156	0.000400024414062505\\
0.654000061035156	0.000250000000000083\\
0.763	0.000800036621093847\\
0.655000061035156	0.000666666666666815\\
0.561000061035156	0.00179995117187515\\
0.697	0.000399975585937407\\
0.630000061035156	0.000999975585937563\\
0.719000061035156	0.000999987792968948\\
0.568	0.00100002441406266\\
0.823	1.22070313857137e-08\\
0.990000061035156	0.000499969482421925\\
0.846	0.000400036621093891\\
0.868	0.00140002441406262\\
0.716	0.00119996337890615\\
0.520000061035156	0.00149995422363292\\
0.544	0.000399987792968792\\
0.859	0.000600024414062705\\
0.821000061035156	0.00219997558593765\\
0.506000030517578	0.000750000000000028\\
0.616000061035156	0.000800024414062461\\
0.797000061035156	0.00119997558593754\\
1.113	0.00159999999999982\\
1.19600012207031	0.00140000000000007\\
0.892	0.00639997558593763\\
0.847000061035156	0.000999987792968948\\
0.702	0.000499969482421925\\
1.41300012207031	3.05175782422396e-08\\
0.556000061035156	0.000600000000000156\\
0.745000061035156	0.000600036621093869\\
0.624	0.0002000000000002\\
0.918000061035156	0.000400012207031342\\
0.878	0.00260001220703132\\
0.666	0.000666646321614728\\
0.72	0.000800012207031298\\
0.881000061035156	0\\
0.895000061035156	0.00100000000000011\\
0.825000061035156	0.00140003662109378\\
0.682000061035156	0.00100002441406244\\
0.676000061035156	0.0010000203450522\\
0.8	0.000400000000000178\\
0.700000061035156	0.0002000000000002\\
0.993	0.000200036621093913\\
0.691000061035156	0.000599975585937607\\
0.746000061035156	0.00166666666666671\\
0.603000061035156	0\\
0.54	0.000333333333333297\\
0.645000061035156	0.00200001525878912\\
0.569	0\\
1.06600012207031	0.00150000000000006\\
1.24	0.00219997558593743\\
1.56100012207031	0.00300000000000011\\
0.760000061035156	0.00160001220703121\\
0.854000061035156	0.0015999755859375\\
0.797000061035156	0.000599975585937607\\
0.599000061035156	3.66210937130518e-08\\
0.767	0.00225003051757811\\
0.692000061035156	0.000599963378906443\\
0.666	0.0028000122070313\\
0.727000061035156	0.000400024414062505\\
0.685000061035156	0.000200036621093691\\
0.867000061035156	0.000200012207031364\\
0.531	0.000399999999999956\\
0.738000061035156	0.000799963378906199\\
1.38400012207031	0.000666707356770768\\
0.932000061035156	0.000250015258788983\\
0.629	0.002\\
0.715000061035156	0.00100002441406266\\
0.582	0.000600000000000156\\
0.677000061035156	0.000199999999999978\\
0.566000061035156	0.0012000366210938\\
0.773000061035156	0.00220001220703137\\
1.01700006103516	0.00100001220703105\\
0.977000061035156	0.0002000000000002\\
0.643	0.000199987792968814\\
0.583	1.22070313857137e-08\\
0.669	0.000499999999999945\\
1.192	0.000200048828125077\\
0.636000061035156	0.00120002441406264\\
0.722000061035156	0.00100000000000011\\
1.35600012207031	0.00274996948242201\\
1.128	0.0022000000000002\\
0.91	0.0012000366210938\\
0.785	0.00119996337890638\\
0.906	0.00166662597656253\\
0.975	0.00320004882812497\\
1.399	0.00160007324218747\\
0.952	0.0021999511718751\\
1.462	0.000200048828125077\\
0.904000061035156	0.00400001220703139\\
1.051	0.0019999023437498\\
0.91	0.00300003662109383\\
1.15500012207031	0.00280002441406269\\
0.658000061035156	0.000499999999999945\\
0.948000061035156	0.000600000000000156\\
0.533000061035156	0.000799999999999912\\
0.776	0.000800024414062461\\
0.888000061035156	0.0042000000000002\\
0.86	0.00139997558593752\\
0.652	0.0012000366210938\\
1.09100012207031	0.00350003051757808\\
0.626000061035156	0.000199987792968814\\
0.827	0.00180003662109396\\
0.657	0.00180002441406257\\
0.921000061035156	0.00249999999999995\\
0.68	0.00160003662109376\\
1.42500012207031	0.000500030517578187\\
1.34400012207031	0\\
1.199	0.00200004882812488\\
0.867000061035156	0.000400024414062505\\
0.928000061035156	0.00174998474121102\\
0.617000061035156	0.000499969482421925\\
0.741000061035156	0.000799963378906199\\
0.587	0.000999987792968726\\
0.977000061035156	0.000399999999999956\\
1.302	0.0060000488281251\\
1.47400012207031	0.00399996948242198\\
1.15700012207031	0.00319992675781244\\
0.621000061035156	3.66210937130518e-08\\
0.68	0.00200002441406255\\
1.07600012207031	0.00300009765625009\\
0.67	0.00119998779296893\\
0.586	0.00059998779296877\\
1.46600012207031	0.00950006103515633\\
1.177	0.012799951171875\\
0.593000061035156	0.000600000000000156\\
1.138	0.00139992675781242\\
0.907000061035156	0.00124998474121085\\
0.716	0.000499969482421925\\
1.008	0.000600036621093647\\
1.044	0.000499969482421925\\
1.12700012207031	0.00139995117187497\\
0.745000061035156	0.000800036621093847\\
0.585000061035156	0.000800024414062461\\
1.14000012207031	0.000799951171875035\\
0.805000061035156	0.000999987792968948\\
0.570000061035156	0.000800036621093847\\
0.56	0.000500030517578187\\
0.724000061035156	0.000399963378906243\\
0.546	0.000333353678385384\\
0.769000061035156	0.00160004882812514\\
0.973000061035156	0.00179998779296886\\
0.644000061035156	0\\
1.16500012207031	0.00240007324218761\\
0.776	0.00149996948242204\\
0.561000061035156	0.00140003662109378\\
0.627000061035156	0.000499969482421925\\
0.85	0.00199996337890629\\
0.897	0.000399999999999956\\
0.966	0.0032000366210938\\
1.153	0.0014000244140624\\
0.857000061035156	0.00179996337890631\\
0.886000061035156	0.00199998779296884\\
0.876000061035156	0.00200002441406255\\
0.728000061035156	0.00249999999999995\\
0.68	1.52587891211198e-08\\
0.625	0.00274995422363289\\
1.40300012207031	0.00120000000000009\\
0.534000061035156	0.000333312988281209\\
0.806000061035156	0.00239996337890624\\
0.839000061035156	0.00140001220703123\\
1.46	2.44140625493827e-08\\
0.516000061035156	0.000749954223632887\\
0.618	0.0002000000000002\\
1.072	0.000799975585937585\\
1.08100012207031	0.00274993896484377\\
0.702	0.000599963378906221\\
0.643	0.00200002441406255\\
0.819000061035156	0.000400000000000178\\
0.98	0.00175001525878904\\
0.789000061035156	0.00180002441406257\\
1.41500012207031	0.00320000000000009\\
0.945000061035156	1.22070311636691e-08\\
0.795	0.000400012207031342\\
1.041	0.00299997558593756\\
1.06600012207031	0.00140004882812494\\
0.508000030517578	0\\
0.760000061035156	0.000199999999999978\\
0.582	0.000400012207031342\\
0.536	0.00059998779296877\\
0.586	0.000199975585937651\\
0.644000061035156	0.00124996948242195\\
0.826000061035156	0.00120000000000009\\
0.792000061035156	0.00339997558593752\\
0.596	0.000250000000000083\\
0.619	0.0002000000000002\\
1.14000012207031	0.00340004882812495\\
0.814	0.00199996337890629\\
1.067	0.0017999999999998\\
0.556000061035156	0.0015000457763672\\
0.636000061035156	0.000800012207031298\\
0.642	0.000666646321614728\\
1.47200012207031	0.00500007324218754\\
0.836	0.000200024414062527\\
0.542000061035156	0.000250015258789205\\
1	0.000200024414062527\\
0.654000061035156	0.00119997558593754\\
0.975	0.00139995117187497\\
0.72	0.000666687011718903\\
0.785	0.000999963378906399\\
0.619	0.00139997558593752\\
0.545	0.00140002441406262\\
0.72	0.00200003662109371\\
1.00400006103516	0.0011999877929687\\
0.505	0\\
0.91	0.00100003662109382\\
0.786	0.000750000000000028\\
1.21900012207031	0.00433329264322913\\
0.785	0.000499969482421925\\
0.592	0.000800036621093847\\
0.684	0\\
0.767	0.00259997558593761\\
0.6	0.000599963378906221\\
0.856000061035156	0.00250003051757819\\
0.839000061035156	0.000600000000000156\\
0.565	0.000800036621093847\\
1.146	0.00340007324218772\\
0.629	0.00160001220703121\\
0.543000061035156	1.22070313857137e-08\\
0.856000061035156	0.00350001525878918\\
0.808	1.22070311636691e-08\\
0.687000061035156	0\\
0.605	0.000999951171875013\\
0.595	0.00120001220703125\\
0.796000061035156	0.00100003662109382\\
0.710000061035156	0.000399975585937629\\
0.885000061035156	0.00279999999999991\\
1.338	0.002\\
0.537	0.000666666666666815\\
1.05300012207031	0.00175006103515618\\
1.19600012207031	0.000799951171875035\\
0.646	0.000799963378906199\\
0.855	0.000400036621093669\\
0.686000061035156	0.0012000366210938\\
0.845	0.000400012207031342\\
1.447	0\\
0.985000061035156	0.00279998779296875\\
0.944000061035156	0.0017999755859377\\
0.535	0.000250000000000083\\
0.991000061035156	0.00140000000000007\\
0.913000061035156	0.000499969482421925\\
0.858000061035156	0.00260001220703132\\
1.205	0.00820007324218741\\
0.855	0.0013999877929689\\
0.728000061035156	0.000600000000000156\\
0.856000061035156	0.00199997558593745\\
0.803000061035156	0.000399975585937629\\
1.22100012207031	0.000199975585937207\\
0.656	1.22070311636691e-08\\
0.766000061035156	0.000799963378906199\\
1.02200006103516	0.00819995117187489\\
0.749	0.00360004882812492\\
0.780000061035156	0.000199987792968814\\
0.653000061035156	0.000250015258789205\\
0.591	0.000600000000000156\\
0.784000061035156	0.00100002441406266\\
0.591	0.0002000000000002\\
0.823	0.00120002441406264\\
0.665	0.000999963378906399\\
0.896	0.00124998474121107\\
0.771	0.00166670735677088\\
1.514	0.00199990844726572\\
1.236	0\\
0.713000061035156	0.000333292643229122\\
0.516000061035156	0.000333333333333519\\
0.962000061035156	0.00500000000000012\\
0.759000061035156	0.000800012207031298\\
0.934	0.000799975585937585\\
0.985000061035156	0.000399999999999956\\
1.00900006103516	0.000500015258789066\\
0.819000061035156	0.000199987792968814\\
0.706	0.00300000000000011\\
0.750000061035156	0.00140003662109378\\
1.111	0.00100006103515615\\
0.502000030517578	0.000249984741210962\\
0.758	0.0012000366210938\\
1.159	0.00124993896484371\\
0.672000061035156	0.00180004882812512\\
0.981000061035156	0.00140001220703145\\
0.876000061035156	0.0010000203450522\\
0.553000061035156	0.000999975585937563\\
0.86	0.00275003051757827\\
0.778000061035156	0.00166664632161462\\
0.557000061035156	0.000599999999999934\\
1.15000012207031	0.00460004882812481\\
0.589000061035156	0.000800036621093847\\
0.689	0.00140004882812517\\
1.005	0.00200003662109394\\
0.662000061035156	0.00100000000000011\\
0.714000061035156	0\\
0.524000061035156	0.000250015258789205\\
0.693	0.00060001220703132\\
0.947	0.000200036621093913\\
0.575000061035156	0.00120004882812497\\
0.773000061035156	0.00249998474121105\\
0.653000061035156	0.000199987792968814\\
0.721	0.000200036621093913\\
1.067	0.000800048828125011\\
0.85	0.00279997558593759\\
0.611	0.0011999877929687\\
0.601	0.00133329264322923\\
0.982000061035156	0.00120000000000009\\
0.749	0.00199996337890629\\
1.393	0.0129999267578125\\
0.698	0.000799963378906199\\
0.879000061035156	0.00233329264322912\\
0.528	0.000200024414062527\\
0.981000061035156	0.00124999999999997\\
0.809	0.00160004882812492\\
1.136	0.00100000000000011\\
0.848000061035156	0.00140002441406262\\
0.711	0.000199963378906265\\
0.645000061035156	0.000400024414062505\\
0.795	0.00179996337890631\\
0.661	0.00140003662109378\\
0.74	0.0013999877929689\\
0.508000030517578	0.000500000000000167\\
0.538000061035156	0.00166662597656253\\
0.943	0.0020000488281251\\
0.894000061035156	0.00159996337890633\\
0.703	0.00249995422363281\\
0.685000061035156	0.000750000000000028\\
0.728000061035156	0.00149995422363292\\
0.697	0.00100002441406266\\
0.545	0.00160004882812492\\
0.85	0\\
0.931000061035156	0.00060001220703132\\
0.693	0.00140003662109378\\
0.642	0.00119996337890638\\
1.309	0.00279999999999991\\
0.642	0.000250000000000083\\
0.837	0.00459998779296877\\
0.615	0.000600036621093869\\
0.662000061035156	0.000750000000000028\\
0.645000061035156	0.000800012207031298\\
0.534000061035156	0\\
0.522	0.000250000000000083\\
0.852000061035156	0.000200012207031364\\
0.742000061035156	0.0017999755859377\\
1.036	0.00260002441406249\\
0.709000061035156	0.000399987792968792\\
0.512	0.000199993896484507\\
0.518	0.000500000000000167\\
0.713000061035156	0.00100000000000011\\
0.553000061035156	0.000250000000000083\\
0.827	0.00200002441406255\\
0.580000061035156	0.000399999999999956\\
0.919	0.00166664632161462\\
0.611	0.000500015258789066\\
0.705000061035156	0.00139997558593752\\
0.652	0.000800000000000134\\
0.503000030517578	0\\
0.861000061035156	0.000666666666666593\\
0.718000061035156	0.000333333333333519\\
0.725	0.00119996337890615\\
0.711	0.00124998474121085\\
0.707	0.00059998779296877\\
0.991000061035156	0.000199975585937651\\
0.745000061035156	0.00220004882812508\\
0.804	0.00125004577636711\\
0.786	0.00140004882812494\\
0.990000061035156	0.00120000000000009\\
0.899000061035156	0.00120001220703125\\
0.697	0.000249969482421841\\
0.640000061035156	0\\
1.01700006103516	0.00599996948242199\\
1.06100012207031	0.00199997558593767\\
0.623	0.00259996337890644\\
0.904000061035156	0.00339998779296868\\
0.821000061035156	0.000200012207031364\\
1.093	0.00500002441406244\\
0.505	0.000800000000000134\\
0.981000061035156	0.00320001220703126\\
1.30000012207031	0.00299992675781247\\
0.718000061035156	0.000200024414062527\\
0.781	0.000800000000000134\\
0.659000061035156	0.00119997558593754\\
0.866000061035156	0.00099996948242187\\
0.713000061035156	0.000200024414062527\\
1.297	0.0040000488281251\\
0.512	0.000399999999999956\\
0.61	0.000999963378906399\\
0.977000061035156	0.00159998779296866\\
0.822	0.00233331298828121\\
0.585000061035156	0.000499984741211046\\
0.543000061035156	0.00100003051757813\\
0.848000061035156	0.000399975585937629\\
0.588	0.00199996948242198\\
0.549	0.00100000000000011\\
0.762	0.000800012207031298\\
1.32400012207031	0.00966670735677089\\
0.547000061035156	0.00220003662109391\\
0.666	0.000250000000000083\\
0.894000061035156	0.00180003662109396\\
0.666	0\\
0.934	0.00260003662109365\\
0.746000061035156	0.00100001220703128\\
1.02700012207031	0.00549990844726578\\
0.592	0.00119997558593754\\
0.708	0.000200012207031364\\
0.702	0.002\\
0.745000061035156	0.00100000000000011\\
0.717	0.000250015258789205\\
1.299	0.000799975585937585\\
1.189	0.000750000000000028\\
1.126	0.00139995117187497\\
0.672000061035156	0.000499999999999945\\
0.687000061035156	0.00120002441406242\\
0.847000061035156	0\\
0.541	0.000600000000000156\\
1.263	0.000200073242187626\\
0.855	0.000600036621093869\\
0.639000061035156	0.000799999999999912\\
1.06300012207031	0.000800048828125011\\
0.767	0.000199975585937651\\
0.833000061035156	0.00239998779296879\\
0.585000061035156	1.22070311636691e-08\\
1.498	0\\
0.971000061035156	0.0032500152587891\\
1.113	0.0039999511718749\\
1.25400012207031	0.000499999999999945\\
1.17500012207031	0.00240004882812506\\
0.504	0.000749977111816458\\
0.707	0.00179998779296886\\
0.513	0.000999987792968948\\
1.167	0.00600000000000001\\
0.548000061035156	0.000749969482421786\\
0.854000061035156	2.03450520874782e-08\\
0.952	0.00059998779296877\\
0.914000061035156	0\\
0.653000061035156	0.000599999999999934\\
1.03000012207031	0.000500061035156207\\
0.602000061035156	0.000600036621093869\\
0.507000030517578	0.000199999999999978\\
0.592	0.000499999999999945\\
0.549	0.000399975585937629\\
0.569	0.000250000000000083\\
0.971000061035156	0.0002000000000002\\
0.752000061035156	0.00124999999999997\\
0.775000061035156	0.000800024414062461\\
1.113	0.00150000000000006\\
0.588	0.000800036621093847\\
0.986000061035156	0.00266664632161473\\
1.07	0.00149999999999983\\
0.741000061035156	0.000750030517578271\\
0.771	0.00366666666666671\\
1.281	0.000666666666666593\\
1.205	0.00339995117187519\\
1.514	0.0119999511718749\\
1.312	0.00180000000000002\\
0.765000061035156	0\\
0.964000061035156	1.22070311636691e-08\\
0.693	0.000400000000000178\\
0.976000061035156	0.00059998779296877\\
1.304	0\\
1.037	0.0075000305175783\\
0.789000061035156	0.00160001220703143\\
0.840000061035156	0.00324996948242195\\
0.668000061035156	0.0010000203450522\\
0.756000061035156	0.00179998779296886\\
1.23700012207031	0.00149999999999983\\
0.538000061035156	0.000799987792968748\\
0.56	0.000600000000000156\\
0.735	0.00300000000000011\\
0.689	0.000799987792968748\\
1.00100006103516	0.00300002441406244\\
0.770000061035156	0.0012000366210938\\
0.908000061035156	0.0043999877929688\\
0.501000061035156	0.000500030517578187\\
0.743	0.000800012207031298\\
0.608000061035156	0.0017999755859377\\
1.162	0.00366666666666671\\
1.031	0.00499996948242187\\
0.783000061035156	0.00200003051757824\\
1.53200012207031	0.0126000244140625\\
0.759000061035156	0.00100001220703128\\
0.689	0.000200036621093913\\
0.576000061035156	0\\
1.14000012207031	0.00220004882812508\\
0.732000061035156	0.0012000366210938\\
0.896	0.00120002441406242\\
0.715000061035156	0.00160003662109376\\
1.07300012207031	0.00100004069010429\\
0.963000061035156	0.00219997558593765\\
0.514	0.000250015258789205\\
0.818	0.000599951171875057\\
1.202	0.00425003051757811\\
0.766000061035156	0.0017499694824219\\
0.667000061035156	0.00220002441406253\\
0.577	0.000400000000000178\\
0.791	0.00366666666666671\\
0.579000061035156	0.000250000000000083\\
0.768	0.00059998779296877\\
1.23100012207031	0\\
0.675	0.0028000122070313\\
0.513	0.000600000000000156\\
0.535	0.00100000000000011\\
0.693	0.000199987792968814\\
0.712	0.0019999511718749\\
1.069	0.00140007324218749\\
0.814	0.00233329264322912\\
0.618	0.000749954223632887\\
1.445	0.000799951171875035\\
0.530000061035156	0.000799951171875035\\
1.411	0.000800048828125011\\
0.895000061035156	0.00075001525878915\\
1.233	0.00260004882812481\\
0.971000061035156	0.0026666666666666\\
0.975	0.00300002441406266\\
1	0.00139996337890635\\
1.01	6.10351562624345e-08\\
1.00200012207031	0.00179991455078121\\
0.503000030517578	0.000599981689453077\\
0.789000061035156	0.00260002441406271\\
0.878	0.00320000000000009\\
0.954000061035156	0.0016000244140626\\
0.646	0.000800024414062461\\
0.681000061035156	0.00100004882812499\\
0.902000061035156	0.00149998474121094\\
0.844000061035156	0.0037999755859377\\
0.596	0.000799987792968748\\
0.781	0.00340000000000007\\
0.566000061035156	1.22070311636691e-08\\
0.749	0.00100003662109382\\
0.654000061035156	0.000800012207031298\\
1.28200012207031	0.00220007324218763\\
0.845	0\\
0.887	0.000999951171875013\\
1.56800012207031	0.00674996948242179\\
0.629	0.00139996337890635\\
0.85	0.00159996337890633\\
0.681000061035156	2.44140625493827e-08\\
1.00900006103516	0.00259997558593761\\
0.760000061035156	0.00139997558593752\\
0.873	0.00360004882812492\\
0.591	0.00140003662109378\\
0.863000061035156	0.00279998779296875\\
0.513	0.000750000000000028\\
0.924	0.00540004882812495\\
1.14700012207031	0.000799951171874813\\
0.907000061035156	0.00160000000000005\\
0.951000061035156	0.00140001220703123\\
0.602000061035156	0.000250015258789205\\
1.01200006103516	0.00160000000000005\\
0.997000061035156	0.00200002441406255\\
0.608000061035156	0.00139995117187519\\
0.975	0.00240004882812506\\
0.563	0.000599963378906221\\
1.45300012207031	0.00619990234374979\\
0.616000061035156	0.000400024414062505\\
0.634	0.00240001220703134\\
1.064	0.004\\
0.512	0.00124998474121107\\
0.617000061035156	0.00139997558593752\\
0.717	0.000199999999999978\\
0.738000061035156	1.22070311636691e-08\\
0.86	0.00250004577636731\\
0.72	0.0002000000000002\\
0.826000061035156	0.0032500000000002\\
0.503000030517578	0.000199999999999978\\
0.763	0.00180004882812512\\
0.945000061035156	0.00140000000000007\\
0.630000061035156	0.00119997558593754\\
0.911000061035156	0.00259997558593761\\
1.069	0.00133333333333341\\
0.681000061035156	0.000600000000000156\\
0.717	0.0016000244140626\\
0.716	0.00133329264322923\\
0.811000061035156	0.00160003662109376\\
1.166	0.00259990234374996\\
0.797000061035156	0.000999975585937563\\
0.554	0.000999951171875013\\
0.818	0.000999963378906177\\
0.744	0.000400024414062505\\
0.719000061035156	0.00239997558593763\\
0.648	0.00220003662109391\\
0.641000061035156	0.000599963378906221\\
0.553000061035156	0.00159996337890633\\
1.376	0.00320004882812519\\
1.483	0.00499992675781269\\
0.838000061035156	0.000500000000000167\\
1.309	0.00420004882812508\\
1.11	0.00239997558593763\\
0.535	0.000399975585937629\\
0.940000061035156	0.00140001220703123\\
0.645000061035156	2.03450523095228e-08\\
0.746000061035156	0.0002000000000002\\
0.874	0.00399996337890629\\
1.25400012207031	0.00325003051757822\\
1.115	0.000600024414062483\\
0.779000061035156	0.00119997558593754\\
0.572	0\\
0.728000061035156	0.000400012207031342\\
0.877000061035156	0.00333331298828132\\
1.031	0.00180004882812512\\
0.751000061035156	0.00060001220703132\\
0.627000061035156	0.000750000000000028\\
1.05300012207031	0.00824990844726559\\
1.20600012207031	0.00479995117187482\\
0.716	0.000999963378906399\\
0.544	0\\
0.762	0.00139996337890635\\
1.23100012207031	0.00439990234375021\\
0.611	0.000250030517578104\\
0.593000061035156	0.00140004882812517\\
0.828000061035156	2.03450520874782e-08\\
0.829000061035156	0.000500015258789066\\
0.596	0.000499984741211046\\
1.00100006103516	0.00166668701171879\\
0.54	0.000799975585937585\\
1.24900012207031	0.0015999755859375\\
1.317	0.00359990234375007\\
0.738000061035156	0.000599975585937607\\
0.687000061035156	0.000399999999999956\\
0.911000061035156	0.00440000000000018\\
0.655000061035156	0.000199987792968814\\
0.499	0.000800012207031298\\
0.568	0.00199996337890629\\
1.20900012207031	0.00320002441406264\\
1.04300012207031	0.00150000000000006\\
0.693	0.00125003051757822\\
1.40700012207031	0.00319995117187499\\
0.651	0.0011999877929687\\
1.07800012207031	0.00160009765625002\\
0.717	0.0021999511718751\\
0.6	0.00125001525878909\\
0.783000061035156	0.00179995117187515\\
0.538000061035156	0.00160004882812514\\
0.582	0.000999987792968726\\
1.01400006103516	0.000800036621093847\\
1.2	0.00100009155273439\\
0.741000061035156	0.00180002441406257\\
1.041	0.000399926757812308\\
0.857000061035156	0.00299997558593756\\
0.576000061035156	0.00060001220703132\\
0.538000061035156	0.000249969482421841\\
1.153	0.00179997558593747\\
0.812000061035156	0.00120002441406242\\
0.949000061035156	0.000200024414062527\\
1.06600012207031	0.00219990234374978\\
1.018	0.00366668701171879\\
0.706	0.000600000000000156\\
0.821000061035156	0.000399975585937629\\
0.812000061035156	0.002\\
0.973000061035156	0.00060001220703132\\
0.694	0.00160004882812514\\
0.906	0.00199996948242198\\
0.868	0.00149996948242181\\
0.625	0.00140000000000007\\
0.534000061035156	0.00239996337890624\\
0.633	0.00220001220703137\\
0.977000061035156	0.00279997558593759\\
0.863000061035156	0.00160000000000005\\
0.611	0.00220001220703137\\
0.641000061035156	0.000199987792968814\\
0.915	0.000799963378906421\\
0.739	0.0011999877929687\\
1.514	0.00633329264322935\\
1.30000012207031	0.00199993896484374\\
1.34700012207031	0.00659997558593739\\
0.656	0.000750000000000028\\
1.15500012207031	0.00219995117187488\\
0.805000061035156	0.000799987792968748\\
0.509	0.00100000610351558\\
0.566000061035156	0.000600048828125033\\
1.19300012207031	0.002\\
0.567000061035156	0.00159996337890633\\
0.572	0.000600000000000156\\
0.832	0.00100004882812521\\
0.628	0.000499984741211046\\
0.516000061035156	0.00200004577636737\\
0.679	0.00100003051757813\\
0.969000061035156	0.00320000000000009\\
0.671	0.00100004069010406\\
0.805000061035156	0.000500030517578187\\
1.36	0.000399975585937629\\
1.052	0.00599993896484374\\
1.113	0.000333333333333297\\
1.21	0.000399951171875079\\
0.666	0.000800036621093847\\
0.612000061035156	0.000333333333333519\\
0.536	0.0002000000000002\\
1.22400012207031	0.0109999999999999\\
0.682000061035156	0.00119996337890638\\
0.816000061035156	0.000799975585937585\\
1.01100006103516	0.00260002441406249\\
0.724000061035156	0.000799999999999912\\
1.04500012207031	0.00200006103515626\\
0.758	0.000599975585937607\\
1.35100012207031	0.0014000244140624\\
0.731	0.00139996337890635\\
0.509	0.000600036621093869\\
0.868	0.000400024414062505\\
0.880000061035156	3.66210937130518e-08\\
0.963000061035156	0.000200024414062527\\
0.853000061035156	0.00060001220703132\\
0.890000061035156	0.000800000000000134\\
0.667000061035156	0.00119997558593754\\
0.534000061035156	0.000600000000000156\\
1.28200012207031	0.000400024414062505\\
0.844000061035156	0\\
0.781	0.00100003662109382\\
0.79	0.00119996337890638\\
0.974000061035156	0.000600000000000156\\
0.745000061035156	1.22070311636691e-08\\
0.510000061035156	0.000749954223632887\\
0.675	0.00149996948242204\\
0.686000061035156	0.000200036621093691\\
0.771	0.000400024414062505\\
0.504	0.000799987792968748\\
0.753	0.00120002441406242\\
0.522	0.00149996948242204\\
1.202	0.00150000000000006\\
1.501	0.000999938964843627\\
1.33100012207031	0.00633337402343748\\
1.457	0.00199993896484374\\
0.683	0.000499984741211046\\
0.952	0.00149996948242181\\
1.455	0.00299995117187501\\
0.811000061035156	0.000800012207031298\\
0.98	0.00219996337890627\\
0.585000061035156	0.00075001525878915\\
0.761000061035156	0.000399963378906243\\
0.952	0.000999963378906177\\
0.549	0.000750000000000028\\
1.222	0.00279992675781249\\
0.502000030517578	0.00159998168945319\\
0.558	0.00180002441406257\\
0.848000061035156	0.00225004577636723\\
0.815000061035156	0.000600024414062483\\
0.542000061035156	0.00199996337890629\\
0.502000030517578	0.000399987792968792\\
1.062	0.00220007324218741\\
1.35200012207031	0.00433329264322935\\
0.666	0.00120004882812497\\
0.681000061035156	0.0016000244140626\\
0.668000061035156	0\\
1.018	0.00519996337890616\\
1.19300012207031	0.00759995117187495\\
0.614	0.000799951171875035\\
1.24200012207031	0.00125006103515624\\
0.926000061035156	0.000250000000000083\\
0.698	1.22070313857137e-08\\
0.811000061035156	0.0013333536783855\\
0.653000061035156	0.000800048828125011\\
0.621000061035156	0.000333333333333519\\
0.579000061035156	0.000500030517578187\\
0.952	0.000333353678385384\\
0.743	0.00159998779296866\\
0.640000061035156	0.000199999999999978\\
0.67	0.00340002441406262\\
0.529000061035156	0.000250015258789205\\
0.727000061035156	0.00140002441406262\\
0.725	0.0002000000000002\\
1.32100012207031	0.000666707356770768\\
0.666	0.000799987792968748\\
0.507000030517578	0.000750000000000028\\
0.994	0.000400036621093669\\
0.73	0.000200024414062527\\
0.770000061035156	0.000600024414062705\\
0.852000061035156	0.000399975585937629\\
0.784000061035156	0.000200012207031364\\
0.969000061035156	0.000399999999999956\\
0.711	0.00100001220703128\\
0.591	0.000500000000000167\\
0.916000061035156	0.00179997558593747\\
0.906	0\\
0.665	0.000199987792968814\\
1.25200012207031	0.00279999999999991\\
1.52300012207031	0\\
0.624	0.0010000203450522\\
0.894000061035156	0.00199997558593745\\
1.12	0.00599997558593768\\
0.839000061035156	0.0020000488281251\\
1.445	0.00480002441406246\\
0.719000061035156	0.00075001525878915\\
0.664000061035156	0.00120001220703125\\
0.572	0.00220003662109391\\
0.702	0.000400024414062505\\
0.679	0.00199995117187513\\
0.617000061035156	0.00100002441406266\\
0.869	0.00260002441406271\\
1.05800012207031	0.00639992675781231\\
0.926000061035156	0.00320002441406242\\
0.607000061035156	0.00066670735677099\\
1.013	0.000599963378906221\\
1.013	0.000999984741210769\\
0.846	0.00140003662109378\\
0.849000061035156	0.0030000203450522\\
0.55	0.000800000000000134\\
0.949000061035156	0.00100000000000011\\
0.684	0.00100003662109382\\
0.877000061035156	0.0026666666666666\\
1.47900012207031	0.00119997558593754\\
0.517	0.000199999999999978\\
0.825000061035156	0.0020000488281251\\
0.745000061035156	0.000666666666666593\\
0.571000061035156	0.00160003662109376\\
0.520000061035156	0\\
0.754	0.00100001220703128\\
1.46600012207031	0.00200004069010418\\
0.555	2.44140625493827e-08\\
1.2	0.00480007324218756\\
1.2	0.00866658528645825\\
1.036	0.0023333333333333\\
0.686000061035156	0.00225004577636723\\
0.713000061035156	0.00059998779296877\\
0.914000061035156	0.00300001220703128\\
0.525000061035156	0.00159995117187495\\
1	0.00120002441406242\\
1.19300012207031	0\\
1.35400012207031	0.00640002441406229\\
0.820000061035156	0.000200012207031364\\
1.33600012207031	0.00120002441406264\\
0.895000061035156	0.000799999999999912\\
1.57300012207031	0.00375003051757816\\
1.01100006103516	0.000600012207031098\\
0.883	0.000200036621093913\\
0.582	0\\
0.567000061035156	0.000799963378906421\\
0.68	0.000800048828125011\\
0.739	0.00179995117187515\\
0.626000061035156	0.000800048828125011\\
0.900000061035156	0.00279999999999991\\
0.56	1.52587891211198e-08\\
0.917000061035156	0.00240003662109389\\
0.711	0.0016000244140626\\
0.625	0.00225000000000009\\
0.556000061035156	0.00119997558593754\\
0.815000061035156	0.00179998779296886\\
0.97	0.00159996337890633\\
0.615	0.000750030517578271\\
0.502000030517578	0.00179997558593747\\
1.36200012207031	0.00300004882812499\\
1.153	0.00100004069010429\\
0.748	0.000199963378906265\\
0.527	0.00120002441406242\\
1.06100012207031	0.00440007324218761\\
1.26500012207031	0.00100006103515615\\
0.673000061035156	0.000799987792968748\\
0.558	0.000199987792968814\\
0.676000061035156	0.00240003662109367\\
0.759000061035156	0.000800048828125011\\
0.979000061035156	0.00100001220703128\\
0.682000061035156	0.00160003662109376\\
1.10900012207031	0.00399997558593768\\
0.733000061035156	0.000599963378906443\\
0.715000061035156	0.000250000000000083\\
0.628	0.000249984741210962\\
0.8	0.00220003662109369\\
0.711	0.00280003662109385\\
0.614	0.000250000000000083\\
0.742000061035156	0.000399963378906243\\
0.708	2.44140625493827e-08\\
0.654000061035156	0.00139997558593752\\
0.721	0.000500030517578187\\
1.641	0.00500000000000012\\
1.10400012207031	0.0037500915527342\\
0.707	0.00175004577636728\\
0.841	2.44140625493827e-08\\
1.005	0.00219992675781233\\
0.569	0.000200012207031364\\
0.556000061035156	0.00239997558593763\\
0.613000061035156	0.000400024414062505\\
0.746000061035156	0.00239998779296879\\
0.673000061035156	0.00249999999999995\\
0.751000061035156	0.000400012207031342\\
0.774000061035156	0.000800024414062461\\
1.40500012207031	0.000400024414062505\\
1.25900012207031	0.00540000000000007\\
0.764000061035156	0.00059998779296877\\
0.695000061035156	0.0002000000000002\\
0.854000061035156	0.000999963378906399\\
0.817000061035156	0.00200003051757824\\
0.863000061035156	0.000799987792968748\\
0.631000061035156	0.000199987792968814\\
0.678000061035156	0.00100000000000011\\
1.189	0.00300006103515615\\
0.657	0.000999975585937563\\
0.873	0.000999979654948024\\
0.548000061035156	0.000800012207031298\\
0.973000061035156	0.00360003662109376\\
0.712	0.00066670735677099\\
0.771	0.000800012207031298\\
0.684	0.000333292643229344\\
1.273	0.00299999999999989\\
0.718000061035156	3.05175782422396e-08\\
1.10400012207031	0.00266662597656264\\
0.825000061035156	0.000599975585937607\\
0.807000061035156	0.000800000000000134\\
1.03800012207031	0.00160007324218769\\
0.912000061035156	0.000199999999999978\\
0.995000061035156	0.00420001220703137\\
0.705000061035156	0.00320000000000009\\
0.640000061035156	0.0012000366210938\\
0.890000061035156	0.00320000000000009\\
0.612000061035156	0.000400012207031342\\
0.806000061035156	0.00060001220703132\\
0.566000061035156	0.000500030517578187\\
1.149	0.00124999999999997\\
1.429	0.00160004882812492\\
0.503000030517578	0.000666646321614506\\
0.681000061035156	0.000749984741211129\\
0.865000061035156	0.002\\
1.37400012207031	0.00133341471354176\\
0.944000061035156	0.00300000000000011\\
0.67	0.000199999999999978\\
0.962000061035156	0.0032000366210938\\
0.765000061035156	0.000400012207031342\\
0.789000061035156	0.000750000000000028\\
1.25900012207031	0.004\\
0.605	0.000749954223632887\\
0.521	0.000399999999999956\\
1.34700012207031	0\\
0.747000061035156	0.0017999755859377\\
1.01700006103516	0.00619995117187511\\
0.667000061035156	0.00159996337890633\\
0.504	0.000199987792968814\\
0.86	0.00120002441406242\\
0.973000061035156	0.00075001525878915\\
0.773000061035156	0.00159998779296866\\
1.45100012207031	0.00474996948242179\\
0.787000061035156	0.00399997558593745\\
1.274	0.0100000244140623\\
0.861000061035156	0.00340003662109378\\
0.774000061035156	0.00260004882812503\\
0.836	0.00239998779296879\\
1.363	0.0143999511718751\\
0.792000061035156	0.00160001220703143\\
1.174	0.00140002441406262\\
0.684	0.0018000488281249\\
1.051	0\\
0.969000061035156	0.000800000000000134\\
1.37400012207031	0.00599997558593768\\
0.595	0.000399975585937407\\
0.637	0.000600024414062483\\
0.979000061035156	0.000800024414062461\\
0.937000061035156	0.000600000000000156\\
1.17000012207031	0.00560004882812493\\
0.833000061035156	0.000200012207031364\\
1.47	0.00180000000000002\\
0.79	0.0021999511718751\\
1.24	0.00350000000000006\\
0.758	0.000400024414062505\\
0.641000061035156	0.000333312988281209\\
1.131	0.00460004882812504\\
1.53500012207031	0.0130000732421873\\
0.647	0.00140003662109378\\
0.930000061035156	0.00150000000000006\\
0.658000061035156	0.00119997558593754\\
1.077	0.000399951171875079\\
0.892	0.00219996337890627\\
1.365	0.000599951171875057\\
1.345	0.00119995117187499\\
0.522	0.000799999999999912\\
0.979000061035156	0.00540000000000007\\
0.499	0.000499999999999945\\
0.659000061035156	0.000599975585937607\\
0.861000061035156	0.00159998779296866\\
0.893000061035156	0.00140000000000007\\
1.39700012207031	3.05175782422396e-08\\
0.708	0.000799987792968748\\
0.951000061035156	0.000200048828125077\\
0.705000061035156	0.000400024414062505\\
0.699000061035156	0.000399999999999956\\
0.511000030517578	0.000399987792968792\\
0.891000061035156	0\\
0.837	0.00275000000000003\\
1.167	0.00200002441406233\\
0.728000061035156	0.00140002441406262\\
1.169	0.00380002441406257\\
0.523	0.0011999877929687\\
0.523	0.00149998474121094\\
0.900000061035156	0.00220001220703137\\
0.762	0.000600000000000156\\
0.897	0\\
0.909000061035156	0.00059998779296877\\
1.047	0.00199996948242176\\
0.712	0.00120004882812497\\
0.678000061035156	0.00199995422363286\\
0.519000061035156	0.000499999999999945\\
1.033	0.000799975585937363\\
0.626000061035156	0.00139996337890635\\
0.542000061035156	0.000750045776367392\\
1.37400012207031	0.00340004882812472\\
0.806000061035156	0.00140002441406262\\
0.538000061035156	0.000600036621093869\\
0.998	0.00166662597656253\\
1.051	0.000999951171874791\\
1.01200006103516	0.00260003662109387\\
0.508000030517578	0.00100000000000011\\
0.755000061035156	0.000400024414062505\\
0.85	0.0013333536783855\\
1.243	0.002\\
1.25500012207031	0.012\\
0.534000061035156	0.000199987792968814\\
0.580000061035156	0.000800036621093847\\
0.664000061035156	0.000199987792968814\\
1.25700012207031	0.000666666666666815\\
0.674	0.000800012207031298\\
0.673000061035156	0.00280003662109385\\
1.13	0.0055999755859375\\
0.585000061035156	0.000800012207031298\\
0.792000061035156	0.000199975585937429\\
0.979000061035156	0.00220001220703137\\
0.821000061035156	0.000799963378906421\\
0.6	0.000500000000000167\\
1.00600006103516	0.00160001220703121\\
0.809	0.00119995117187521\\
0.559	0.000333333333333519\\
0.701000061035156	0.000800012207031298\\
1.174	0.00680004882812502\\
1.25500012207031	0.00233333333333308\\
0.647	0.00166670735677088\\
0.714000061035156	0.000799975585937585\\
0.810000061035156	0.00220001220703137\\
1.116	0\\
1.1	0.00166666666666671\\
0.892	0.00066670735677099\\
0.852000061035156	0.000749969482422008\\
1.115	0.00099999999999989\\
0.967000061035156	0.00100000000000011\\
0.782000061035156	0.000600036621093869\\
1.123	0.00150000000000006\\
0.726	0.000400024414062505\\
0.909000061035156	0.00233335367838539\\
0.948000061035156	0.00249998474121105\\
1.297	0.00233329264322912\\
0.951000061035156	0.000800012207031298\\
0.537	0.000200024414062527\\
0.54	0.00119995117187499\\
0.518	0.000999975585937563\\
0.741000061035156	0\\
0.798000061035156	0\\
0.803000061035156	0.000599999999999934\\
0.685000061035156	0.0013999877929689\\
0.758	0.000200024414062527\\
0.577	0.000749954223632887\\
0.633	0.00240003662109367\\
1.15000012207031	0.000199951171875101\\
0.999000061035156	0.000399975585937407\\
1.056	0.000600024414062483\\
0.806000061035156	0.00274998474121113\\
0.648	0.000250030517578104\\
1.39700012207031	0.00650003051757819\\
0.953000061035156	0.0043999877929688\\
1.22700012207031	0.00340000000000007\\
0.66	0.000399987792968792\\
0.696000061035156	0.000750000000000028\\
0.881000061035156	0.000999987792968726\\
0.613000061035156	0.00140003662109378\\
0.964000061035156	0.00320000000000009\\
0.987000061035156	0.00059998779296877\\
1.24200012207031	0.00249996948242193\\
0.581	1.22070313857137e-08\\
0.614	0.000999975585937563\\
0.604000061035156	0.000999951171875013\\
1.146	0.000599926757812286\\
0.826000061035156	0.00060001220703132\\
0.529000061035156	0.000500030517578187\\
0.797000061035156	0.0013333536783855\\
1.52800012207031	0.00140000000000007\\
0.803000061035156	0.0015999755859375\\
0.686000061035156	0.000399987792968792\\
0.706	0.000399987792968792\\
0.914000061035156	0.00100000000000011\\
0.507000030517578	0.00150001525878918\\
1.10600012207031	0.00140007324218749\\
0.957	0.0011999877929687\\
1.15800012207031	0.000800024414062461\\
1.189	0.000500091552734228\\
0.959000061035156	0.000199975585937651\\
0.72	0.00239998779296879\\
1.32800012207031	0.00549993896484358\\
0.786	0.0015000457763672\\
0.797000061035156	1.22070313857137e-08\\
0.73	0.00140003662109378\\
1.041	0.00275000000000003\\
0.678000061035156	0.00180000000000002\\
0.836	0.00339995117187497\\
0.892	0.000500030517578187\\
0.969000061035156	0.00300000000000011\\
0.994	0.00149996948242181\\
0.728000061035156	0.00119997558593754\\
0.632	0.00159996337890633\\
0.820000061035156	0.000500000000000167\\
1.064	0.00659992675781251\\
1.092	0.00599995930989583\\
0.683	1.22070311636691e-08\\
0.688	0.000399975585937407\\
1.31600012207031	0.00440002441406251\\
1.151	0.00140000000000007\\
0.616000061035156	0.000500030517578187\\
0.562000061035156	0.000399999999999956\\
0.968000061035156	0.00120000000000009\\
1.13700012207031	0.00259995117187506\\
1.17800012207031	0.00619995117187511\\
1.485	0.00479990234375016\\
1.248	0.00219992675781255\\
0.682000061035156	0.00139996337890635\\
0.552000061035156	0.00119997558593754\\
1.40300012207031	0.00280004882812501\\
0.857000061035156	0.00200001220703117\\
0.668000061035156	0.000499984741211046\\
0.745000061035156	0.00149998474121094\\
0.641000061035156	0.000399975585937407\\
0.769000061035156	0.000199987792968814\\
1.462	0\\
1.19800012207031	0.000600024414062483\\
0.545	1.22070311636691e-08\\
0.66	0.00275003051757805\\
0.629	0.000599975585937607\\
0.584000061035156	0.000399999999999956\\
0.597	0.000249984741210962\\
1.20300012207031	0.00500004069010429\\
0.769000061035156	0.000600000000000156\\
0.686000061035156	0.00140002441406262\\
0.702	0.000200024414062527\\
0.526	0.000249984741210962\\
1.429	0\\
0.563	0.000800000000000134\\
0.678000061035156	0.00119997558593754\\
1.00400006103516	0.00239998779296879\\
0.779000061035156	0.00174999999999992\\
0.944000061035156	0.000800000000000134\\
0.688	0.000799975585937585\\
0.580000061035156	0.000799963378906421\\
0.761000061035156	0.00140000000000007\\
0.751000061035156	0.00279998779296875\\
0.573	0.00140002441406262\\
0.781	0.00200003662109371\\
0.532	0.000666687011718681\\
0.631000061035156	0.000600024414062705\\
0.602000061035156	0.0017499694824219\\
0.961	0.00459996337890622\\
1.08100012207031	0.00639992675781231\\
0.753	0.00500003662109383\\
1.43300012207031	0.0036000244140626\\
0.881000061035156	0.0002000000000002\\
1.399	0.00280009765625011\\
1.10900012207031	0.00760004882812493\\
1.2	0\\
0.578	0\\
0.656	0.000799963378906421\\
0.983000061035156	0.00059998779296877\\
0.947	0.000749969482421786\\
0.633	0.00125001525878909\\
1.182	0.000400048828125055\\
1.10600012207031	0.000600073242187582\\
0.911000061035156	0.000400000000000178\\
1.521	0.00500008138020824\\
1.304	0.000199999999999978\\
0.669	0.000199999999999978\\
0.731	0\\
0.852000061035156	2.03450520874782e-08\\
0.73	0.000666666666666593\\
0.632	0.0002000000000002\\
0.944000061035156	0.00140000000000007\\
0.839000061035156	0\\
0.804	0.00240003662109367\\
0.608000061035156	0.00200003662109371\\
0.627000061035156	0.000800024414062461\\
0.806000061035156	0.0016000244140626\\
0.932000061035156	1.22070311636691e-08\\
0.614	0.0013333536783855\\
0.809	0\\
0.636000061035156	0.00140004882812517\\
0.719000061035156	0.00260000000000016\\
0.692000061035156	0.00119995117187499\\
1.345	0.0036000732421877\\
0.743	0.00199997558593745\\
1.013	0.00180004882812512\\
0.897	0.000999984741210991\\
0.616000061035156	0.000600000000000156\\
1.35600012207031	0.0026666666666666\\
0.68	0.000400000000000178\\
0.802000061035156	0.00220002441406253\\
0.825000061035156	0.00300000000000011\\
0.716	0.000399999999999956\\
0.701000061035156	0.000600000000000156\\
0.987000061035156	0\\
0.657	0.000800048828125011\\
0.925000061035156	0.00300003662109383\\
0.866000061035156	2.44140625493827e-08\\
0.605	0.000333333333333519\\
1.062	0.00300002441406244\\
0.521	0.000799999999999912\\
0.654000061035156	0.00180004882812512\\
0.756000061035156	0.00160003662109376\\
1.05000012207031	0.00140004882812494\\
0.891000061035156	0.00240001220703134\\
1.097	0.00479997558593759\\
0.755000061035156	0.000800036621093847\\
1.15700012207031	0.00540004882812495\\
0.865000061035156	0.000600000000000156\\
0.854000061035156	0.00200001220703117\\
0.645000061035156	0.000600024414062705\\
0.622000061035156	0.000499969482421925\\
1.126	0.00225000000000009\\
1.297	0.000400024414062505\\
1.19100012207031	0.00240004882812506\\
0.541	0.000500030517578187\\
1.236	0.00133341471354176\\
0.765000061035156	0.00139997558593752\\
0.713000061035156	0.000399987792968792\\
0.756000061035156	0.00100001220703128\\
0.835000061035156	0.00175001525878904\\
0.830000061035156	0.00140002441406262\\
0.794	0.000800024414062461\\
0.763	0.000399975585937629\\
0.543000061035156	0.00120002441406264\\
1.01400006103516	0.000399999999999956\\
0.623	0.000399975585937407\\
0.525000061035156	0.002\\
0.524000061035156	0.00160004882812514\\
0.925000061035156	0.000199987792968814\\
0.656	0.00133337402343758\\
0.589000061035156	0.00260002441406249\\
1.18500012207031	0.00266658528645825\\
0.875000061035156	0.00250001525878907\\
0.799	0.00066670735677099\\
1.14500012207031	0.000999951171875013\\
1.128	0\\
1.35100012207031	0.00350000000000006\\
0.841	0.00179995117187515\\
1.105	0.00119997558593732\\
0.979000061035156	0.00379998779296886\\
0.505	0.000600000000000156\\
1.154	0.00599995117187491\\
0.819000061035156	0.00119998779296893\\
0.911000061035156	0.00499998779296873\\
0.933	0.00249996948242193\\
0.977000061035156	1.22070311636691e-08\\
0.771	0.00150003051757808\\
0.665	0.000599963378906443\\
0.632	0.000399999999999956\\
0.777	0.000799963378906199\\
1.199	0.000666666666666593\\
1.468	0.00119997558593732\\
0.722000061035156	0.00300000000000011\\
0.777	0.00549998474121094\\
1.25200012207031	0.00533333333333319\\
1.136	0.00199997558593745\\
0.714000061035156	0.000800024414062461\\
1.116	0.00439997558593763\\
1.21600012207031	0\\
0.743	0.000999963378906399\\
0.947	0.00220004882812508\\
1.312	0.00833329264322935\\
0.666	0.000600036621093869\\
0.653000061035156	0.000499999999999945\\
0.997000061035156	0.00280002441406246\\
0.669	0.000799999999999912\\
0.630000061035156	0.000799951171875035\\
0.884000061035156	0.000800012207031298\\
1.01700006103516	0.00479999999999992\\
0.648	0.00100003662109382\\
0.62	0.000600000000000156\\
0.635000061035156	0.000666646321614728\\
0.568	0.000200012207031364\\
0.599000061035156	0.0002000000000002\\
1.213	0.00419990234375001\\
0.732000061035156	0.000599975585937607\\
0.710000061035156	0.00200004069010418\\
1.27000012207031	0.00279990234374994\\
1.52800012207031	0.00380002441406257\\
0.625	0.00219996337890627\\
0.789000061035156	0.000333333333333297\\
1.21	0.00640004882812484\\
0.792000061035156	0.00600000000000001\\
1.07100012207031	0.00100008138020824\\
0.537	0.000249984741210962\\
0.621000061035156	0.000399987792968792\\
1.399	0\\
0.696000061035156	0.000799987792968748\\
1.36900012207031	0.00849993896484369\\
0.630000061035156	0.00139996337890635\\
0.819000061035156	0.00100002441406244\\
0.830000061035156	0.00539997558593752\\
0.707	0.0016000244140626\\
1.01100006103516	0.00140003662109356\\
0.597	0.000399999999999956\\
0.551	0.000600000000000156\\
0.671	0.00119997558593754\\
1.23	0.00199997558593767\\
1.00700006103516	0.000399999999999956\\
0.564	0\\
0.751000061035156	0.000999987792968948\\
1.02000012207031	0.00140003662109378\\
0.713000061035156	0.000800024414062461\\
0.818	0\\
0.750000061035156	0\\
0.588	0.000333353678385384\\
0.74	0.000333353678385384\\
0.754	0.000599963378906443\\
1.13	0.00380004882812512\\
0.883	0.000333353678385384\\
1.21	0.00120007324218752\\
0.520000061035156	0.000999951171875013\\
0.762	0.00120002441406242\\
0.668000061035156	0.00140003662109378\\
0.573	0.00100000000000011\\
0.863000061035156	0.000399987792968792\\
0.782000061035156	0.00179996337890631\\
0.993	0.00150003051757808\\
0.744	0.00150003051757808\\
1.378	0.00219992675781255\\
0.556000061035156	0.000666646321614728\\
0.579000061035156	0.000399975585937629\\
1.363	0.00439995117187508\\
1.046	0.00166662597656253\\
0.535	0.000599963378906443\\
0.798000061035156	0.00250000000000017\\
0.656	0.00119995117187499\\
0.969000061035156	2.44140625493827e-08\\
0.949000061035156	0.000333333333333519\\
1.07100012207031	0.00279995117187504\\
0.586	0.000399975585937407\\
0.699000061035156	0.00140003662109378\\
0.54	0.00133333333333341\\
0.818	0.00179995117187493\\
0.746000061035156	0.000499999999999945\\
0.576000061035156	0.000999975585937563\\
0.561000061035156	0.000200024414062527\\
0.622000061035156	0.00133337402343758\\
0.607000061035156	0.00125004577636734\\
0.836	0.000999963378906399\\
0.974000061035156	0.000499984741211046\\
0.672000061035156	0.000800036621093847\\
0.917000061035156	0.000800024414062683\\
0.838000061035156	0.0015999755859375\\
0.894000061035156	0.00450001525878907\\
1.097	0\\
0.653000061035156	0.000799975585937585\\
0.820000061035156	0.00219998779296882\\
0.937000061035156	0.00100000000000011\\
0.741000061035156	0.00200002441406255\\
0.795	0.00266662597656264\\
1.42300012207031	0.0030000915527344\\
0.66	0.00266670735677099\\
0.723000061035156	0.00160001220703121\\
0.545	0.000600000000000156\\
0.870000061035156	0.000199963378906265\\
0.990000061035156	0.00700000000000012\\
0.62	0.000200012207031364\\
0.682000061035156	0.000399975585937629\\
0.997000061035156	0.000200048828125077\\
0.979000061035156	0.0039999847412111\\
1.07800012207031	0.000400048828125055\\
1.161	0.009000048828125\\
0.788000061035156	0.00059998779296877\\
0.947	0.0019999511718749\\
0.541	0.000800000000000134\\
1.18600012207031	0.000199999999999978\\
0.852000061035156	0.000333333333333519\\
1.21	0.00350003051757808\\
0.56	0.000999975585937563\\
0.771	0.00159998779296888\\
0.684	0.00140000000000007\\
1.03000012207031	0.00120004882812519\\
0.744	0.000600024414062705\\
0.791	0.00059998779296877\\
0.757	0.00239996337890624\\
1.205	0.0015999755859375\\
0.92	0.00179996337890631\\
1.08300012207031	0.000999938964843849\\
0.997000061035156	0.00420003662109392\\
0.990000061035156	0.00179995117187515\\
0.738000061035156	0.00380001220703141\\
0.513	0.00160004882812492\\
0.664000061035156	0.000249984741210962\\
1.095	4.88281250987654e-08\\
0.572	0.000499969482421925\\
0.567000061035156	0.000399975585937629\\
0.874	0.0027999633789062\\
1.24	2.44140623273381e-08\\
1.20800012207031	0.000799999999999912\\
0.916000061035156	0.00149998474121094\\
1.05800012207031	0.00259997558593739\\
0.725	0.00266664632161473\\
1.17300012207031	0.00099999999999989\\
0.898000061035156	0.00239999999999996\\
1.373	0.000400048828124833\\
0.949000061035156	0.00120001220703125\\
0.702	0.00100003662109382\\
0.637	0.000799987792968748\\
0.671	0.000600000000000156\\
0.710000061035156	0.00140002441406262\\
0.584000061035156	0.00266664632161473\\
1.01400006103516	0.00160001220703121\\
0.611	0.000600024414062705\\
0.936000061035156	0.00539997558593752\\
1.169	0.00659995117187506\\
1.19600012207031	0.000250091552734366\\
0.822	0.00119997558593754\\
0.694	0.00279995117187504\\
0.714000061035156	0.000499999999999945\\
0.907000061035156	0.00375001525878926\\
0.534000061035156	0.000999959309895937\\
0.946000061035156	0.00160001220703121\\
1.013	0.00380004882812512\\
0.72	0.00139996337890635\\
0.698	0.000399975585937407\\
0.917000061035156	0.00280000000000014\\
0.529000061035156	0.000799987792968748\\
0.576000061035156	0.000200024414062527\\
0.507000030517578	0.00140001831054692\\
0.827	0.00159995117187495\\
0.642	0.000800012207031298\\
0.596	0\\
0.55	0\\
1.18600012207031	0.000400073242187604\\
0.609	0.000599975585937607\\
1.154	0.00199993896484374\\
0.687000061035156	0.000500015258789066\\
0.754	0.00120002441406242\\
0.655000061035156	0.0017499694824219\\
0.936000061035156	0.0013999877929689\\
1.10400012207031	0.00133337402343736\\
0.848000061035156	0.000599975585937607\\
0.700000061035156	0.000800024414062461\\
0.647	0.000399987792968792\\
1.13700012207031	0.000799926757812486\\
0.870000061035156	0.00100001220703128\\
0.515000061035156	0.00099996948242187\\
0.555	0.000400000000000178\\
0.679	0.00399996337890629\\
0.917000061035156	0.000200012207031364\\
0.634	0.000600024414062483\\
1.11	0.00250000000000017\\
0.584000061035156	0.00124998474121107\\
0.738000061035156	0.000199987792968814\\
0.565	0.000399999999999956\\
0.681000061035156	0.000500030517578187\\
1.20800012207031	0.00220004882812508\\
0.968000061035156	0.00160001220703121\\
1.284	0.00180000000000002\\
0.868	0.00175003051757816\\
1.23100012207031	0.00300003051757791\\
1.041	0.000333292643229122\\
0.892	0.000250045776367225\\
0.510000061035156	0.00139995727539066\\
0.636000061035156	0.000800024414062461\\
1.39000012207031	0.00299992675781269\\
0.567000061035156	0.00075001525878915\\
0.673000061035156	0.00159996337890633\\
0.574	0.000800048828125011\\
0.622000061035156	0\\
0.770000061035156	0\\
1.07800012207031	0.00639992675781231\\
0.676000061035156	0.000333353678385384\\
0.749	0.000250030517578104\\
0.837	0.00160003662109376\\
1.11	0.000399999999999956\\
0.924	0.00220003662109369\\
0.867000061035156	0.00100000000000011\\
0.553000061035156	0.000599999999999934\\
1.031	0.00419992675781256\\
1.243	0.000999951171875013\\
0.937000061035156	0.00279998779296875\\
0.504	0.000600000000000156\\
0.716	0.00319998779296871\\
0.578	0.000800036621093847\\
0.624	0.00119997558593754\\
0.899000061035156	0.00519998779296871\\
0.675	0.000600024414062483\\
1.274	0.0015999755859375\\
1.146	0.00200007324218765\\
0.571000061035156	0.000250000000000083\\
0.551	0\\
1.01600006103516	0.00180002441406257\\
1.41500012207031	0.00120002441406242\\
0.994	0.000799975585937585\\
1.01100006103516	0.000333292643229122\\
1.171	0.000666707356770768\\
1.338	0.000400024414062505\\
1.051	0.00740007324218772\\
0.694	0.000799963378906199\\
0.784000061035156	0.00160000000000005\\
0.992000061035156	0.0037999755859377\\
0.699000061035156	0.00100001525878901\\
0.685000061035156	0.000250015258788983\\
1.07600012207031	0.00125006103515624\\
0.654000061035156	0.000749984741210907\\
1.075	0.00119992675781244\\
0.810000061035156	0.00133337402343758\\
1.544	0\\
0.914000061035156	0.00180002441406257\\
0.997000061035156	0.000400012207031342\\
0.579000061035156	0.00059998779296877\\
0.777	0.000599963378906443\\
0.994	0.00225003051757811\\
0.545	0.000999987792968948\\
1.12	0.00359995117187517\\
1.55800012207031	0.00533337402343759\\
1.192	0.00125006103515624\\
0.574	0.00120000000000009\\
0.904000061035156	0.00225000000000009\\
0.739	1.22070311636691e-08\\
0.707	0.000199999999999978\\
0.677000061035156	0.00249999999999995\\
0.562000061035156	0\\
1.455	0\\
0.747000061035156	0.0016000244140626\\
0.691000061035156	0.00100001220703128\\
0.622000061035156	0.000599975585937607\\
1.123	0\\
0.973000061035156	0.00099996948242187\\
0.868	0.000800012207031298\\
0.771	0.000200024414062527\\
1.47900012207031	0.00699995930989594\\
0.658000061035156	1.22070313857137e-08\\
0.686000061035156	0.00200003051757824\\
0.838000061035156	0.0017999755859377\\
0.836	0.000400024414062505\\
0.691000061035156	0\\
0.883	0.00075004577636717\\
0.821000061035156	0.00100000000000011\\
0.592	0.000799987792968748\\
0.564	0.000666687011718903\\
1.393	0.00150006103515632\\
1.14700012207031	0.00124993896484371\\
0.951000061035156	0.0046666666666666\\
0.603000061035156	0.00180004882812512\\
0.553000061035156	0.000750000000000028\\
0.736000061035156	0.00340002441406262\\
1.06800012207031	0.000599926757812286\\
1.218	0.00175003051757816\\
0.504	0.00239995117187508\\
0.942000061035156	0.00120000000000009\\
1.218	0.00680007324218734\\
0.814	0.00179996337890631\\
0.546	0.00166664632161462\\
0.847000061035156	0.00199998779296884\\
0.719000061035156	0.000599975585937607\\
0.972000061035156	0.00340001220703123\\
0.824000061035156	0.000250015258788983\\
0.539000061035156	0.000199987792968814\\
0.849000061035156	0.00279997558593759\\
0.568	0.000333312988281209\\
0.806000061035156	0.00179995117187515\\
0.741000061035156	0.00139996337890635\\
0.626000061035156	0.00100003662109382\\
0.558	0.00159996337890633\\
0.778000061035156	0.00219997558593743\\
0.577	0.000600000000000156\\
0.846	0.00300003051757813\\
1.03000012207031	0.00440004882812506\\
0.591	0.000999951171875013\\
0.808	0.00166670735677088\\
1.079	0.00280004882812501\\
1.213	0.0074999389648438\\
0.921000061035156	0.000500030517578187\\
0.590000061035156	0.0016000244140626\\
0.635000061035156	0.000800036621093847\\
nan	nan\\
0.825000061035156	0.00220002441406253\\
1.36200012207031	0.0021999511718751\\
0.937000061035156	0.00120001220703125\\
1.15700012207031	0.00299993896484363\\
1.455	0.00840009765624994\\
1.103	0.000199951171874879\\
0.614	0.000600000000000156\\
0.947	0.00280004882812501\\
};
\addlegendentry{$|Z - \bar Z|$}

\addplot [color=orange, line width=0.75pt]
  table[row sep=crcr]{%
0	0\\
0.0499999999999998	4.25541049065004e-06\\
0.1	1.8526614382175e-05\\
0.15	4.38028176539262e-05\\
0.2	8.0658597143124e-05\\
0.25	0.000129513759223432\\
0.3	0.000190702615709082\\
0.35	0.000264504504105645\\
0.4	0.000351160182802346\\
0.45	0.000450881727756869\\
0.5	0.000563858993029243\\
0.55	0.000690264074033831\\
0.6	0.000830254526674512\\
0.65	0.000983975769257572\\
0.7	0.00115156292451868\\
0.75	0.0013331422646865\\
0.8	0.00152883236695533\\
0.85	0.00173874505256366\\
0.9	0.00196298616079682\\
0.95	0.00220165619479529\\
1	0.00245485086624253\\
1.05	0.00272266155918643\\
1.1	0.00300517572837666\\
1.15	0.00330247724401334\\
1.2	0.00361464669218003\\
1.25	0.00394176163832416\\
1.3	0.00428389685965058\\
1.35	0.00464112455118304\\
1.4	0.00501351450936571\\
1.45	0.0054011342963749\\
1.5	0.00580404938778933\\
1.55	0.00622232330580097\\
1.6	0.00665601773982116\\
1.65	0.00710519265603349\\
1.7	0.00756990639721922\\
1.75	0.00805021577398124\\
1.8	0.00854617614834297\\
1.85	0.00905784151054645\\
1.9	0.00958526454978692\\
1.95	0.0101284967195023\\
2	0.0106875882977726\\
2.05	0.0112625884433082\\
};
%\addlegendentry{$\sigma_Z = \text{0.002455 }\cdot\text{ Z}^{\text{2.1222}}$}
\addlegendentry{$\sigma_Z$, fitted}

\end{axis}
\end{tikzpicture}%

==> images/plots/outdoor_6_sensormodel_kurtosis.tex <==
\pgfplotstableread{
z		kurtosis
0.125	0
0.375	2.3428902373511
0.625	5.07539464924883
0.875	5.02918510708946
1.125	4.49502233508919
1.375	3.66629840731904
1.625	2.95474299478256
1.875	0
2.125	0
2.375	0
2.625	0
2.875	0
3.125	0
3.375	0
3.625	0
3.875	0
}{\passiveperp}

\pgfplotstableread{
z		kurtosis
0.125	0
0.375	2.3428902373511
0.625	5.07539464924883
0.875	5.02918510708946
1.125	4.49502233508919
1.375	3.66629840731904
1.625	2.95474299478256
1.875	0
2.125	0
2.375	0
2.625	0
2.875	0
3.125	0
3.375	0
3.625	0
3.875	0
}{\structuredlightperp}

\pgfplotstableread{
z		kurtosis
0.125	0
0.375	2.3428902373511
0.625	5.07539464924883
0.875	5.02918510708946
1.125	4.49502233508919
1.375	3.66629840731904
1.625	2.95474299478256
1.875	0
2.125	0
2.375	0
2.625	0
2.875	0
3.125	0
3.375	0
3.625	0
3.875	0
}{\passivetilted}

\pgfplotstableread{
z		kurtosis
0.125	0
0.375	2.3428902373511
0.625	5.07539464924883
0.875	5.02918510708946
1.125	4.49502233508919
1.375	3.66629840731904
1.625	2.95474299478256
1.875	0
2.125	0
2.375	0
2.625	0
2.875	0
3.125	0
3.375	0
3.625	0
3.875	0
}{\structuredlighttilted}

\begin{tikzpicture}

\begin{axis}[%
width=0.856\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=10,
%ylabel style={font=\color{white!15!black}},
%ylabel={kurtosis},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Daytime tilted},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
ybar=0.5pt, % configures bar shift
bar width=4pt
]
\addplot[fill=cyan, draw=black, area legend]
	table [x=z, y=kurtosis] {\passiveperp};
	
\addplot[fill=red, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	0\\
0.625	4.77704451751795\\
0.875	5.11724162926861\\
1.125	4.08258945478317\\
1.375	3.00842403704312\\
1.625	2.78558264114475\\
1.875	7.75350504204468\\
2.125	0\\
2.375	0\\
2.625	0\\
2.875	0\\
3.125	0\\
3.375	0\\
3.625	0\\
3.875	0\\
};
\end{axis}
\end{tikzpicture}%

%% Include data
%\input{images/plots/k_lambda_experiments_database}
%
%% Paint picture
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=0.666\linewidth,
%height=0.525\linewidth,
%at={(0\linewidth,0\linewidth)},
%scale only axis,
%%xmin=0,
%%xmax=7,
%%xtick={0,1,2,3,4,5,6,7},
%%xticklabels={
%%	$\unit[0.50 - 2.00]{m}$,
%%	$\unit[0.75 - 2.00]{m}$,
%%	$\unit[1.00 - 2.00]{m}$,
%%	$\unit[1.25 - 2.00]{m}$,
%%	$\unit[0.75 - 2.25]{m}$,
%%	$\unit[0.75 - 2.50]{m}$,
%%	$\unit[0.75 - 2.75]{m}$,
%%	$\unit[0.75 - 3.00]{m}$},
%xticklabel style={rotate=45,anchor=north east},
%symbolic x coords={
%	0.50-2.00 m,
%	0.75-2.00 m,
%%	1.00-2.00 m,
%%	1.25-2.00 m,
%	0.75-2.25 m,
%	0.75-2.50 m,
%	0.75-2.75 m,
%	0.75-3.00 m},
%xtick=data,
%xlabel style={font=\color{white!15!black}},
%%xlabel={z [m]},
%ymin=1.75,
%ymax=3.75,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\lambda$ [-]},
%%ylabel={\begin{NoHyper}\ref{line_plot}\end{NoHyper} $\lambda$ [-]},
%%axis background/.style={fill=white},
%%axis x line*=bottom,
%%axis y line*=left,
%xmajorgrids,
%ymajorgrids,
%tick label style={/pgf/number format/fixed, /pgf/number format/precision=3},
%scaled y ticks=false,
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
%legend columns=2
%]
%
%
%%\addplot [color=red, mark size=1.5pt, mark=square, mark layer=like plot]
%%  table[row sep=crcr]{%
%
%\addplot [color=red]
%	plot [error bars/.cd, y dir=both, y explicit]
%	table [x=z, y=lambda, y error=selambda] {\passiveperp};
%	\addlegendentry{Passive, perp.}
%	
%\addplot [color=blue]
%	plot [error bars/.cd, y dir=both, y explicit]
%	table [x=z, y=lambda, y error=selambda] {\structuredlightperp};
%	\addlegendentry{Struct. light, perp.}
%
%\addplot [color=orange]
%	plot [error bars/.cd, y dir=both, y explicit]
%	table [x=z, y=lambda, y error=selambda] {\passivetilted};
%	\addlegendentry{Passive, tilted}
%
%\addplot [color=cyan]
%	plot [error bars/.cd, y dir=both, y explicit]
%	table [x=z, y=lambda, y error=selambda] {\structuredlighttilted};
%	\addlegendentry{Struct. light, tilted}
%
%\end{axis}
%
%\end{tikzpicture}%

==> images/plots/outdoor_6_sensormodel_number_samples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.756\linewidth,
height=0.55\linewidth,%0.675\linewidth,,
at={(0\linewidth,0\linewidth)},
scale only axis,
%bar shift auto,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$Z [m]$},
ymin=0,
ymax=90000,
ylabel style={font=\color{white!15!black}},
ylabel={\# samples},
axis background/.style={fill=white},
tick label style={/pgf/number format/fixed},
scaled y ticks=false,
%title style={font=\bfseries},
%title={Daytime tilted},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.125	0\\
0.375	149\\
0.625	82823\\
0.875	39036\\
1.125	18345\\
1.375	8425\\
1.625	914\\
1.875	17\\
2.125	24\\
2.375	0\\
2.625	2\\
2.875	0\\
3.125	1\\
3.375	1\\
3.625	0\\
3.875	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
2	0\\
};
\end{axis}
\end{tikzpicture}%


==> images/plots/test_colors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.666\linewidth,
height=0.525\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={z [m]},
ymin=0,
ymax=0.10,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0	0\\
4	0.10\\
};
\addlegendentry{Blue}

\addplot [color=teal]
  table[row sep=crcr]{%
0	0\\
4	0.09\\
};
\addlegendentry{Teal}

\addplot [color=cyan]
  table[row sep=crcr]{%
0	0\\
4	0.08\\
};
\addlegendentry{Cyan}

\addplot [color=red]
  table[row sep=crcr]{%
0	0\\
4	0.06\\
};
\addlegendentry{Red}

\addplot [color=pink]
  table[row sep=crcr]{%
0	0\\
4	0.05\\
};
\addlegendentry{Pink}

\addplot [color=orange]
  table[row sep=crcr]{%
0	0\\
4	0.04\\
};
\addlegendentry{Orange}

\addplot [color=darkgray]
  table[row sep=crcr]{%
0	0\\
4	0.02\\
};
\addlegendentry{Darkgray}

\addplot [color=lightgray]
  table[row sep=crcr]{%
0	0\\
4	0.01\\
};
\addlegendentry{Lightgray}

\addplot [color=olive]
  table[row sep=crcr]{%
0	0\\
4	0.005\\
};
\addlegendentry{Olive}

\addplot [color=brown]
  table[row sep=crcr]{%
0	0\\
4	0.0025\\
};
\addlegendentry{Brown}

\addplot [color=violet]
  table[row sep=crcr]{%
0	0\\
4	0.00125\\
};
\addlegendentry{Violet}


\end{axis}
\end{tikzpicture}%

==> images/teaser_pic/teaser.tex <==
\begin{tikzpicture}
%
\node[inner sep=0pt] (russell) at (0.625\linewidth,0.41875\linewidth)
    {\includegraphics[width=.35\linewidth]{images/realsense_imagery/ir_pattern_far.png}}; %height is 0.3375\linewidth
%
\node[inner sep=0pt] (russell) at (0.625\linewidth,0.13125\linewidth)
    {\includegraphics[width=.35\linewidth]{images/realsense_imagery/ir_pattern_close.png}};
%    
\begin{axis}[%
width=0.42\linewidth,%0.9\linewidth,
height=0.55\linewidth,%0.675\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Range Z [m]},
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={Range error $\sigma_Z$ [m]},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={/pgf/number format/fixed, /pgf/number format/precision=3}, 
scaled y ticks=false,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,
		line width=0.75pt,
		domain=0:3]
	{0.002728953587948 * x^ 2.032949021394627};
\addlegendentry{Passive stereo}
%
\addplot [color=red,
		line width=0.75pt,
		domain=0:3]
	{0.001933811429317 * x^ 2.417736068990799};
\addlegendentry{Active stereo}
\end{axis}
%
% Lines
% Top arrow
\draw[red] (0.43\linewidth,0.50\linewidth) -- (0.4425\linewidth,0.50\linewidth);
\draw[red, fill=red] (0.43\linewidth,0.50\linewidth) circle (1.5pt);
% Bottom arrow
\draw[red] (0.18\linewidth,0.05\linewidth) -- (0.4425\linewidth,0.05\linewidth);
\draw[red, fill=red] (0.18\linewidth,0.05\linewidth) circle (1.5pt);
% Top vertical line
\draw[red] (0.4425\linewidth,0.2875\linewidth) -- (0.4425\linewidth,0.55\linewidth);
% Bottom vertical line
\draw[red] (0.4425\linewidth,0\linewidth) -- (0.4425\linewidth,0.2625\linewidth);
\end{tikzpicture}%
